Rapid Vector-based Any-angle Path Planning with Non-convex Obstacles

Vector-based algorithms are novel algorithms in optimal any-angle path planning that are motivated by bug algorithms, bypassing free space by directly conducting line-of-sight checks between two queried points, and searching along obstacle contours if a check collides with an obstacle. The algorithms outperform conventional free-space planners such as A* especially when the queried points are far apart. The thesis presents novel search methods to speed up vector-based algorithms in non-convex obstacles by delaying line-of-sight checks. The "best hull" is a notable method that allows for monotonically increasing path cost estimates even without verifying line-of-sight, utilizing "phantom points" placed on non-convex corners to mimic future turning points. Building upon the methods, the algorithms R2 and R2+ are formulated, which outperform other vector-based algorithms when the optimal path solution is expected to have few turning points. Other novel methods include a novel and versatile multi-dimensional ray tracer for occupancy grids, and a description of the three-dimensional angular sector for future works.

==> chap_ncv/_dep__fig_notopt.tex <==
\def\clipper{\clip (-0.5*\ul, -0.5*\ul) rectangle ++(22*\ul, 13*\ul)}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[bgframe]
        \clipper;

        \path (9.5*\ul, 12*\ul) coordinate (xt)
            (9.5*\ul, 3.5*\ul) coordinate (xs)
            (9.5*\ul, 4.5*\ul) coordinate (xcol);
        
        \draw [swatch_obs, line cap=rect, line join=miter, line width=\ul]
            (0, 11*\ul) coordinate (xa0)
            -- ++(-90:11*\ul) coordinate (xa1)
            -- ++(0:4*\ul) coordinate (xa2)
            -- ++(90:9*\ul) coordinate (xa3)
            -- ++(0:6*\ul) coordinate (xa4)
            (xa2) 
            -- ++(0:17*\ul) coordinate (xa5)
            -- ++(90:11*\ul) coordinate (xa6)

            (xa1) ++(2*\ul, 2*\ul) coordinate (xb0)
            -- ++(90:9*\ul) coordinate (xb1)
            -- ++(0:10*\ul) coordinate (xb2)
            -- ++(-90:4*\ul) coordinate (xb3)
            -- ++(180:6*\ul) coordinate (xb4)
            -- ++(-90:5*\ul) coordinate (xb5)
            (xb3) 
            -- ++(-90:3*\ul) coordinate (xb6)
            (xb2)
            -- ++(0:7*\ul) coordinate (xb7)
            -- ++(-90:4*\ul) coordinate (xb8)
            -- ++(180:3*\ul) coordinate (xb9)
            (xb8)
            -- ++(-90:4*\ul) coordinate (xb10)
            -- ++(180:3*\ul) coordinate (xb11)

            (xa1) ++(10*\ul, 5*\ul) coordinate (xc0)
            -- ++(180:2*\ul) coordinate (xc1)
            -- ++(-90:3*\ul) coordinate (xc2)
            -- ++(0:6*\ul) coordinate (xc3)
            -- ++(90:3*\ul) coordinate (xc4)
            -- ++(0:3*\ul) coordinate (xc5)
            (xc4)
            -- ++(90:4*\ul) coordinate (xc6)
            -- ++(0:3*\ul) coordinate (xc7)
            ;

        \draw [dotted] (xcol) -- (xt);
        \draw [gray] (xs) -- (xcol);

        \node [cross pt] at (xcol) {};
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_T$}] at (xt) {};
    \end{tikzpicture}
\caption{
as
}
\label{ncv:fig:notopt}
\end{figure}

==> chap_ncv/fig_fcost1.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{ncv:fig:fcost1:a} ]
{%
    \begin{minipage}[b]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1cm) rectangle ++(4cm, 2cm);
    
    \fill [swatch_obs]
    (0,0) coordinate (x2) -- ++(-0.5, 1) coordinate (x3) -- ++(0.5, 0) -- ++(0.5, -1) -- ++(0, -1.5) -- ++(-0.5, 0) coordinate (x1) -- cycle;

    \draw [trace] (x1) -- (x2) -- ++(120:0.25);

    \node (NS) [black pt={shift={(0mm, 3mm)}}{center:$\mx_S$}] at (-1.75, -0.6) {};
    \node (NT) [black pt={shift={(0mm, 3mm)}}{center:$\mx_T$}] at (1.75, -0.6) {};
    \node (N2) [black pt={below=1.5mm, right=2mm}{$\mx_i$}] at (x2) {};
    
    \draw [dashed] (NS) -- (N2)
        node (NS2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NS2);
    \draw [dashed] (NT) -- (N2)
        node (NT2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NT2);
    % \draw [dashed, -Latex] (x1) -- (N2);
    \draw [-Latex] (N2) -- (x3) node [below left, pos = 0.8] {f-f};
    
    \end{tikzpicture}
    \end{minipage}
}
\subfloat[\label{ncv:fig:fcost1:b} ]
{%
    \begin{minipage}[b]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1cm) rectangle ++(4cm, 2cm);
    
    \fill [swatch_obs]
    (0,0) coordinate (x2) -- ++(-2, 0) coordinate (x3) -- ++(0, 0.5) -- ++(2.5, 0) -- ++(0, -2) -- ++(-0.5, 0) coordinate (x1) -- cycle;
 
    \draw [trace] (x1) -- (x2) -- ++(180:0.25);

    \node (NS) [black pt={shift={(3mm, -2mm)}}{center:$\mx_S$}] at (-1.75, -0.6) {};
    \node (NT) [black pt={shift={(0mm, 3mm)}}{center:$\mx_T$}] at (1.75, -0.6) {};
    \node (N2) [black pt={above}{$\mx_i$}] at (x2) {};
    
    \draw [dashed] (NS) -- (N2)
        node (NS2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NS2);
    \draw [dashed] (NT) -- (N2)
        node (NT2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NT2);
    % \draw [dashed, -Latex] (x1) -- (N2);
    \draw [-Latex] (N2) -- (x3) node [below, pos = 0.8] {f-r};
    
    \end{tikzpicture}
    \end{minipage}
}\\
\subfloat[\label{ncv:fig:fcost1:c} ]
{%
    \begin{minipage}[b]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1.5cm) rectangle ++(4cm, 2cm);
    
    \fill [swatch_obs]
    (0,0) coordinate (x2) -- ++(2, 0) coordinate (x3) -- ++(0, -0.5) -- ++(-1.5, 0) -- ++(0, -1) -- ++(-0.5, 0) coordinate (x1) -- cycle;

    \draw [trace] (x1) -- (x2) -- ++(0:0.25);
    
    \node (NS) [black pt={below=2mm}{$\mx_S$}] at (-1.75, -0.6) {};
    \node (NT) [black pt={below=2mm}{$\mx_T$}] at (1.75, -0.6) {};
    \node (N2) [black pt={above}{$\mx_i$}] at (x2) {};
    
    \draw [dashed] (NS) -- (N2)
        node (NS2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NS2);
    \draw [dashed] (NT) -- (N2)
        node (NT2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NT2);
    % \draw [dashed, -Latex] (x1) -- (N2);
    \draw [-Latex] (N2) -- (x3) node [above, pos = 0.7] {r-f};
    
    
    \end{tikzpicture}
    \end{minipage}
}
\subfloat[\label{ncv:fig:fcost1:d} ]
{%
    \begin{minipage}[b]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1.5cm) rectangle ++(4cm, 2cm);
    
    \fill [swatch_obs]
    (0,0) coordinate (x2) -- ++(-1.5, -1.25) coordinate (x3) -- ++(0, 0.65) -- ++(1.5, 1.25) -- ++ (0.5, 0) -- ++(0, -2) -- ++(-0.5, 0) coordinate (x1) -- cycle;

    \draw [trace] (x1) -- (x2) -- ++(222.409:0.25);
    
    \node (NS) [black pt={below=2mm}{$\mx_S$}] at (-1.75, -0.6) {};
    \node (NT) [black pt={below=2mm}{$\mx_T$}] at (1.75, -0.6) {};
    \node (N2) [black pt={above}{$\mx_i$}] at (x2) {};
    
    \draw [dashed] (NS) -- (N2)
        node (NS2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NS2);
    \draw [dashed] (NT) -- (N2)
        node (NT2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NT2);
    % \draw [dashed, -Latex] (x1) -- (N2);
    \draw [-Latex] (N2) --  node [sloped, below] {r-r} (x3);
       

    
    \end{tikzpicture}
    \end{minipage}
}
\caption[Cases 1.x for the proof of monotonically increasing costs in best hulls.]
{Cases 1.x for Theorem \ref{ncv:thm:fcost}, which consider the source progression and target progression of the next edge. 
(a) Case 1.1: source and target progressions (f-f). 
(b) Case 1.2: source progression and no target progression (f-r). 
(c) Case 1.3: target progression and no source progression (r-f). 
(d) Case 1.4: no source and target progressions (r-r). 
$\mx_i$ can be convex or non-convex for (a) and (d). 
$\mx_i$ is non-convex for (b) and $\mx_i$ is convex for (c).}
\label{ncv:fig:fcost1}
\end{figure}

==> chap_ncv/fig_fcost2.tex <==

\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clip (-4cm, -1.5cm) rectangle ++(8cm, 4cm);
    
    \fill [swatch_obs] (-0.25, -1.5) coordinate (x1)-- ++(0,3.75) coordinate (x2) -- ++(0.5, 0) -- ++(0, -3.75) -- cycle;

    \draw [trace] (x1) -- (x2) -- ++(0:0.25);

    \node (xs) [coordinate] at (-1.8, -0.5) {};
    \fill [swatch_obs] (xs) rectangle ++(0.75, -0.5); % obs on start
    % \draw [trace2] (xs) -- ++(0:0.25);

    \node (xt) [coordinate] at (1.5, 0) {};
    \fill [swatch_obs] (xt) rectangle ++(-0.5, -0.5); % obs on start
    % \draw [trace2] (xt) -- ++(180:0.25);
    
    \node (NJ1) [black pt] at (-0.25, 0) {};
    \node (NJ2) [black pt] at (-0.25, 1) {};
    \node (NI) [black pt={left}{$\mx_i$}] at (x2) {};
    \node (NS) [black pt={shift={(3mm, -2mm)}}{center:$\mx_S$}] at (xs) {};
    \node (NT) [black pt={shift={(-3mm, -2mm)}}{center:$\mx_T$}] at (xt) {};
    
    \draw [dashed] (NS) -- (NJ1)
        node (NSS) [black pt={below=1mm}{$\mx_{SS}$}, pos=-1.2] {};
    \draw [dashed] (NSS) -- (NS);
    \draw [dashed] (NT) -- (NJ2)
        node (NTT) [black pt={below=1mm}{$\mx_{TT}$}, pos=-1.1] {};
    \draw [dashed] (NTT) -- (NT);
    \path [] (x1) -- (NJ1)
        node [left, pos=0.5] {f-f};
    \path [] (NJ1) -- (NJ2)
        node [left, pos=0.5] {f-f};
    \path [] (NJ2) -- (NI)
        node [left, pos=0.5] {f-f};

    \draw [dashed] (NSS) -- (NJ2);
    \draw [dashed] (NSS) -- (NI);
    \draw [dashed] (NTT) -- (NI);
    \draw [dashed] (NT) -- (NJ1);
    
\end{tikzpicture}
\caption[Case 2.3 for the proof of monotonically increasing costs in best hulls.]
{Case 2.3 for Theorem \ref{ncv:thm:fcost} can be considered as Cases 2.1 and 2.2 separately. The angular progression of the trace increases at $\mx_i$ for the ancestor node of a pruned source node, or a descendant node of a pruned target node. The edge before $\mx_i$ is f-f w.r.t. the ancestor or descendant node, causing the total cost estimate to increase.
}
\label{ncv:fig:fcost2}
\end{figure}

==> chap_ncv/fig_gshape.tex <==
\def\clipper{\clip (0*\ul, 0*\ul) rectangle ++(15*\ul, 8*\ul)}
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clipper;
    \path
        (4*\ul, 4*\ul) coordinate (xs)
        (13*\ul, 1*\ul) coordinate (xt)
        ($(xs)!2/9!(xt)$) coordinate (xcol)
        ;
    
    \draw[obs]
        (7.5*\ul, 4.5*\ul) coordinate (xa0)
        -- ++(180:\ul) coordinate (xa1)
        -- ++(-90:3*\ul) coordinate (xa2)
        -- ++(180:5*\ul) coordinate (xa3)
        -- ++(90:5*\ul) coordinate (xa4)
        -- ++(0:10*\ul) coordinate (xa5)
        -- ++(-90:8*\ul) coordinate (xa6)
    ;

    \path
        ($(xa1) + (135:{sqrt(2)*\u})$) coordinate (xt1)
        ($(xa0) + (45:{sqrt(2)*\u})$) coordinate (xt2)
        ($(xa5) + (-135:{sqrt(2)*\u})$) coordinate (xtb1)
        ;
        
    \path ($(xt2)!3/5!(xt)$) coordinate (xcol2);

    \draw [trace]
        (xcol) -- (xt1) -- (xt2) -- ++(-90:\u);
    \draw [trace2] (xcol2) -- (xtb1) -- ++(180:\u);

    \draw [gray] (xs) -- (xcol);
    \draw [dotted] (xcol) -- (xt);
    \draw [gray] (xt2) -- (xcol2);
    \draw [dotted] (xcol2) -- (xt);
    
    % \draw [dotted] (xt1) -- ($(xss)!2!(xt1)$);
    % \draw [dotted] (xt3) -- ($(xss)!2!(xt3)$);
    % \draw [dotted] (xss) -- (xt3);
    % \node (nss) [black pt={shift={(3mm,-3mm)}}{center:$\mx_{SS}$}] at (xss) {};
    % \node (nt3) [black pt={shift={(2mm,-2mm)}}{center:$\mx$}] at (xt3) {};
    % \node (nt1) [black pt={shift={(3.5mm,-3.5mm)}}{center:$\mx_S$}] at (xt1) {};
    % \draw [->] (nt1) -- (nt3)
    %     node [pos=0.5, sloped, above] {$\mv_S$} ;
    % \draw [->] (nss) -- (nt1)
    %     node [pos=0.5, sloped, above] {$\mv_{SS}$} ;
    % \node [prune] at (xt1) {};

    \node [black pt={shift={(3mm,3mm)}}{center:$\mx_T$}] at (xt) {};
    \node [black pt={shift={(-3mm,-3mm)}}{center:$\mx_S$}] at (xs) {};
    \node [black pt={shift={(2.5mm,2.5mm)}}{center:$\mx_1$}] at (xt2) {};
    \node [cross pt={shift={(-2mm,-3mm)}}{center:$\mx_{\mcol,1}$}] at (xcol) {};
    \node [cross pt={shift={(5.5mm,2mm)}}{center:$\mx_{\mcol,2}$}] at (xcol2) {};

    \node at ($(xa6) + (-2.5*\ul, 2*\ul)$) {\footnotesize out of map};
    \draw [->] ($(xa6) + (-\u, 2.5*\ul)$) -- ($(xa6) + (-\u, 1.5*\ul)$);
    
    
\end{tikzpicture}
\caption[Na\"ive vector-based algorithm.]{
A greedy vector-based algorithm casts to the destination $\mx_T$ as early as possible, and is susceptible to getting trapped in a highly non-convex obstacle such as a `G'-shaped obstacle.
A cast from collides at $\mx_{\mcol,1}$, resulting in a left trace (orange) that reaches $\mx_1$ and a right trace that goes out of map.
A second cast is performed from $\mx_1$ to $\mx_T$, colliding at $\mx_{\mcol,2}$.
The left trace from $\mx_{\mcol,2}$ (blue) will cast again at $\mx_1$, repeating the process, while the right trace goes out of map.
}
\label{ncv:fig:gshape}
\end{figure}

==> chap_ncv/fig_prune.tex <==
\def\clipper{\clip (-0.5*\ul, -0.5*\ul) rectangle ++(9*\ul, 7*\ul)}
\begin{figure}[!ht]
\centering
\subfloat[\label{ncv:fig:prune:a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \path
            (0, 1*\ul) coordinate (xss)
            (7*\ul, 0*\ul) coordinate (xt)
            ($(xss)!5/7!(xt)$) coordinate (xcol)
            ;
        
        \draw[obs]
            (5.5*\ul, -0.5*\ul) coordinate (xa0)
            -- ++(90:3*\ul) coordinate (xa1)
            -- ++(0:2*\ul) coordinate (xa2)
            -- ++(90:3*\ul) coordinate (xa3)
        ;

        \draw [trace]
            (xcol)
            -- ($(xa1)+(135:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2)+(135:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3)+(135:{sqrt(2)*\u})$) coordinate (xt3)
            -- ++(0:\u)
            ;

        \draw [gray] (xss) -- (xcol);
        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xt1) -- ($(xss)!2!(xt1)$);
        \draw [dotted] (xt3) -- ($(xss)!2!(xt3)$);
        \draw [dotted] (xss) -- (xt3);
        \node (nss) [black pt={shift={(3mm,-3mm)}}{center:$\mx_{SS}$}] at (xss) {};
        \node [black pt={shift={(3mm,3mm)}}{center:$\mx_T$}] at (xt) {};
        \node (nt3) [black pt={shift={(2mm,-2mm)}}{center:$\mx$}] at (xt3) {};
        \node (nt1) [black pt={shift={(3.5mm,-3.5mm)}}{center:$\mx_S$}] at (xt1) {};
        \draw [->] (nt1) -- (nt3)
            node [pos=0.5, sloped, above] {$\mv_S$} ;
        \draw [->] (nss) -- (nt1)
            node [pos=0.5, sloped, above] {$\mv_{SS}$} ;
        \node [cross pt] at (xcol) {};
        \node [prune] at (xt1) {};
        
    \end{tikzpicture}
} \hfill
\subfloat[\label{ncv:fig:prune:b}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \path
            (0, 0.5*\ul) coordinate (xs)
            (5*\ul, 3*\ul) coordinate (xt)
            ++(0:3*\ul) coordinate (xtt)
            ($(xs)!{2/5}!(xt)$) coordinate (xcol)
            ;
        
        \draw[obs]
            ($(xt) + (-45:{sqrt(2)*\u})$)
            -- ($(xtt) + (-135:{sqrt(2)*\u})$)
            
            (2.5*\ul, -0.5*\ul) coordinate (xa0)
            -- ++(90:5*\ul) coordinate (xa1)
        ;

        \draw [trace]
            (xcol)
            -- ($(xa1)+(135:{sqrt(2)*\u})$) coordinate (xt1)
            -- ++(0:\u)
            ;

        \draw [gray] (xs) -- (xcol);
        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xt) -- ($(xtt)!10!(xt)$);
        \node (nt) [black pt={shift={(3mm,-3mm)}}{center:$\mx_{T}$}] at (xt) {};
        \node (ntt) [black pt={shift={(-1mm,-3mm)}}{center:$\mx_{TT}$}] at (xtt) {};
        \node [black pt={shift={(3mm,-3mm)}}{center:$\mx_S$}] at (xs) {};
        \node (nt1) [black pt={shift={(-2mm,2mm)}}{center:$\mx$}] at (xt1) {};
        \draw [->] (nt) -- (nt1)
            node [pos=0.5, sloped, above] {$\mv_T$} ;
        \draw [->] (ntt) -- (nt)
            node [pos=0.5, sloped, above] {$\mv_{TT}$} ;
        \node [cross pt] at (xcol) {};
        \node [prune] at (xt) {};
        
    \end{tikzpicture}
}\hfill
\subfloat[\label{ncv:fig:prune:c}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \path
            (2*\ul, 3*\ul) coordinate (xss)
            (7*\ul, 0*\ul) coordinate (xt)
            ($(xss)!3/5!(xt)$) coordinate (xcol)
            ;
        
        \draw[obs]
            (5.5*\ul, -0.5*\ul) coordinate (xa0)
            -- ++(90:4*\ul) coordinate (xa1)
            -- ++(0:2*\ul) coordinate (xa2)
            -- ++(90:2*\ul) coordinate (xa3)
            -- ++(180:7*\ul) coordinate (xa4)
            -- ++(-90:5*\ul) coordinate (xa5)
            -- ++(0:3*\ul) coordinate (xa6)
        ;

        \draw [trace]
            (xcol)
            -- ($(xa1)+(135:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2)+(135:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3)+(-135:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa4)+(-45:{sqrt(2)*\u})$) coordinate (xt4)
            -- ($(xa5)+(45:{sqrt(2)*\u})$) coordinate (xt5)
            -- ($(xa6)+(45:{sqrt(2)*\u})$) coordinate (xt6)
            -- ++(-90:\u)
            ;

        \draw [gray] (xss) -- (xcol);
        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xt1) -- ($(xss)!2!(xt1)$);
        \draw [dotted] (xss) -- ($(xt1)!2!(xss)$);
        
        \node (nss) [black pt={shift={(-1mm,-3mm)}}{center:$\mx_{SS}$}] at (xss) {};
        \node [black pt={shift={(3mm,3mm)}}{center:$\mx_T$}] at (xt) {};
        \node (nt6) [black pt={shift={(-2mm,-2mm)}}{center:$\mx$}] at (xt6) {};
        \node (nt1) [black pt={shift={(3.5mm,-3.5mm)}}{center:$\mx_S$}] at (xt1) {};
        \draw [->] (nt1) -- (nt6)
            node [pos=0.5, sloped, above] {$\mv_S$} ;
        \draw [->] (nss) -- (nt1)
            node [pos=0.5, sloped, above] {$\mv_{SS}$} ;
        \node [cross pt] at (xcol) {};
        
    \end{tikzpicture}
}
\caption[Node pruning and placement for vector-based algorithms.]{
    The figure illustrates a pruning method after $L$-sided turning points were placed.
    (a) $L$-sided source turning point at $\mx_S$, placed by the same trace that reaches $\mx$, is pruned. 
    (b) $L$-sided target turning point at $\mx_T$, placed by a prior $L$-side trace, is pruned once the current trace reaches $\mx$.
    (c) The tautness check in Eq. (\ref{ncv:eq:prune:istautsrc}) and are only valid when $\mv_S$ is not rotated by more than half a round from $\mv_{SS}$ after the trace progresses, and if $\mx_S$ is pruned immediately like in (a).
}
\label{ncv:fig:prune}
\end{figure}

==> chap_ncv/fig_splace.tex <==
\def\clipper{\clip (-0.5*\ul, -0.5*\ul) rectangle ++(25*\ul, 9*\ul)}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clipper;

        \path
            (7*\ul, 8*\ul) coordinate (xt)
            (7*\ul, 0*\ul) coordinate (xs)
            ($(xs)!{12/16}!(xt)$) coordinate (xcol)
            ;
        
        \draw [swatch_obs, line cap=rect, line join=miter, line width=\ul]
            (-0.5*\ul, 6.5*\ul) coordinate (xa0)
            -- ++(0:20*\ul) coordinate (xa1)
            -- ++(-90:4*\ul) coordinate (xa2)
            -- ++(180:8*\ul) coordinate (xa3)
            -- ++(90:2*\ul) coordinate (xa4)
            -- ++(0:3*\ul) coordinate (xa5);

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (-135:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2) + (135:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3) + (45:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa4) + (-45:{sqrt(2)*\u})$) coordinate (xt4)
            -- ($(xa5) + (-45:{sqrt(2)*\u})$) coordinate (xt5)
            -- ($(xa5) + (45:{sqrt(2)*\u})$) coordinate (xt6)
            -- ($(xa4) + (135:{sqrt(2)*\u})$) coordinate (xt7)
            -- ($(xa3) + (-135:{sqrt(2)*\u})$) coordinate (xt8)
            -- ($(xa2) + (-45:{sqrt(2)*\u})$) coordinate (xt9)
            -- ++(90:\u);


        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xs) -- ($(xs)!3!(xt2)$);
        \draw [dotted] (xs) -- ($(xs)!3!(xt4)$);
        \draw [dotted] (xs) -- ($(xs)!3!(xt5)$);
        \draw [dotted] (xs) -- ($(xs)!3!(xt7)$);
        \draw [dotted] (xs) -- ($(xs)!3!(xt9)$) coordinate (sprevf);
        \draw [dotted] (xt9) -- ++(90:10*\ul);
        \draw [gray] (xs) -- (xcol);

        \node [cross pt] at (xcol) {};
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_S$}] at (xs) {};
        \node [black pt={shift={(-4mm, 0)}}{center:$\mx_T$}] at (xt) {};
        
        \pic at (xt2) {tproofplus={(-5mm, 3mm) $\mx_{\max}$}};
        \pic at (xt4) {tproofplus};
        \pic at (xt5) {tproofminus};
        \pic at (xt7) {tproofminus};
        \pic at (xt9) {tproofminus={(3mm, -3mm) $\mx$}};

        \path ($(xa1) + (0:\u)$) coordinate (sf);
        \pic [draw, <-, angle eccentricity=2, angle radius=1*\ul] {angle=sprevf--xt9--sf};
        \node at ($(xt9)+(45:1.5*\ul)$) {\footnotesize $\theta_{S}$};

        \path (sf) ++(-90:1.5*\ul) coordinate (sf2);
        \draw [<-] ($(sf2)+(180:1pt)$) -- ++(180:\ul);
        \draw [<-] ($(sf2)+(0:1pt)$) -- ++(0:\ul);
        \node at ($(sf2)+(6mm, 3mm)$) {\footnotesize $\theta_{S,\mnew}$};
        
    \end{tikzpicture}
\caption[Source-pledge algorithm prevents some turning points from being placed in convex hulls.]{
By ignoring convex corners when the source-pledge winding counter $k_S>0$, the source-pledge prevents points from being placed within the convex-hull of a non-convex obstacle. 
In the illustration, a new turning point can be placed at $\mx$ as $\mside\theta_S < 0$. 
The turning point becomes a new source point, and the $\theta_S$ is adjusted to 0 ($\theta_{S,\mnew}$).
}
\label{ncv:fig:splace}
\end{figure}

==> chap_ncv/fig_sprog.tex <==
\def\clipper{\clip (-0.5*\ul, -0.5*\ul) rectangle ++(20*\ul, 7*\ul)}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clipper;

        \path
            (14*\ul, 0*\ul) coordinate (xs)
            ++(1*\ul, 5*\ul) coordinate (xcol)
            ;
        
        \draw [swatch_obs, line cap=rect, line join=miter, line width=\ul]
            (xcol) ++(1*\ul, 0.5*\ul) coordinate (xa0)
            -- ++(180:13*\ul) coordinate (xa1)
            -- ++(-90:5*\ul) coordinate (xa2)
            -- ++(0:4*\ul) coordinate (xa3)
            -- ++(90:3*\ul) coordinate (xa4)
            -- ++(0:4*\ul) coordinate (xa5)
            -- ++(-90:1.5*\ul) coordinate (xa6)
            ;

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (-45:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2) + (45:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3) + (135:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa4) + (135:{sqrt(2)*\u})$) coordinate (xt4)
            -- ($(xa5) + (45:{sqrt(2)*\u})$) coordinate (xt5)
            -- ($(xa6) + (-45:{sqrt(2)*\u})$) coordinate (xt6)
            -- ($(xa6) + (-135:{sqrt(2)*\u})$) coordinate (xt7)
            % -- ($(xa7) + (135:{sqrt(2)*\u})$) coordinate (xt8)
            % -- ($(xa6) + (135:{sqrt(2)*\u})$) coordinate (xt9)
            % -- ($(xa5) + (-135:{sqrt(2)*\u})$) coordinate (xt10)
            % -- ($(xa4) + (-45:{sqrt(2)*\u})$) coordinate (xt11)
            % -- ($(xa3) + (-45:{sqrt(2)*\u})$) coordinate (xt12)
            % -- ($(xa2) + (-135:{sqrt(2)*\u})$) coordinate (xt13)
            -- ++(90:\u);


        \draw [dotted] (xcol) -- ($(xs)!5!(xcol)$);
        \draw [dotted] (xt2) -- ($(xs)!5!(xt2)$);
        \draw [dotted] (xs) -- ($(xs)!5!(xt5)$);
        \draw [dotted] (xs) -- ($(xs)!5!(xt7)$);
        \draw [gray] (xs) -- (xcol);

        \node [cross pt] at (xcol) {};
        \node (ns) [black pt={shift={(4mm, 0mm)}}{center:$\mx_S$}] at (xs) {};
        
        \pic at (xt2) {tproofplus={(0mm, -3mm) $\mx_{\max}$}};
        \pic at (xt5) {tproofminus};
        \pic at (xt7) {tproofminus={(-2mm, 3mm) $\mx$}};

        \draw [rayprog] (ns) -- ($(xt2)!1.5mm!(xs)$)
            node [pos=0.55, sloped, above] {$\mvprogs$};
    \end{tikzpicture}
\caption[The source progression method prevents points from being placed in the convex hull known of trace.]{
At $\mx$, the source-pledge algorithm will place a turning point.
For the source progression method, $\mx$ is not at the maximum angular deviation, and a turning point is not placed.
}
\label{ncv:fig:sprog}
\end{figure}

==> chap_ncv/fig_sprog_place.tex <==
\def\clipper{\clip (-0.5*\ul, 0*\ul) rectangle ++(17*\ul, 8*\ul)}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clipper;

        \path
            (14*\ul, 7.5*\ul) coordinate (xt)
            (13*\ul, 0.5*\ul) coordinate (xs)
            ($(xs)!{11/14}!(xt)$) coordinate (xcol)
            ;
        
        \draw [obs]
            (17.5*\ul, 6.5*\ul) coordinate (xa0)
            -- ++(180:13*\ul) coordinate (xa1)
            -- ++(-90:4*\ul) coordinate (xa2)
            -- ++(0:5*\ul) coordinate (xa3)
            -- ++(90:2*\ul) coordinate (xa4)
            -- ++(180:2*\ul) coordinate (xa5)
            (xa2)
            -- ++(180:3*\ul)  coordinate (xa6)
            -- ++(90:3*\ul)  coordinate (xa7)
            ;

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (-45:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2) + (45:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3) + (135:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa4) + (-135:{sqrt(2)*\u})$) coordinate (xt4)
            -- ($(xa5) + (-135:{sqrt(2)*\u})$) coordinate (xt5)
            -- ($(xa5) + (135:{sqrt(2)*\u})$) coordinate (xt6)
            -- ($(xa4) + (45:{sqrt(2)*\u})$) coordinate (xt7)
            -- ($(xa3) + (-45:{sqrt(2)*\u})$) coordinate (xt8)
            -- ($(xa6) + (-135:{sqrt(2)*\u})$) coordinate (xt9)
            -- ++(90:\u);


        \draw [dotted] (xcol) -- (xt);
        % \draw [dotted] (xss) -- ($(xs)!2!(xitx)$);
        % \draw [dotted] (xs) -- (xt8);
        % \draw [dotted] (xt8) -- ($(xss)!2!(xt8)$);
        % \draw [dotted] (xt7) -- ($(xss)!2!(xt7)$);
        \draw [gray] (xs) -- (xcol);


        \node [cross pt] at (xcol) {};
        \node (ns) [black pt={shift={(4mm, 0mm)}}{center:$\mx_S$}] at (xs) {};
        \node [black pt={shift={(4mm, 0)}}{center:$\mx_T$}] at (xt) {};
        \node (nt9) [black pt={shift={(-2mm, -2mm)}}{center:$\mx$}] at (xt9) {};
        % \node (nt8) [black pt={shift={(2mm, 2mm)}}{center:$\mx$}] at (xt8) {};

        \draw [rayprog, gray] (ns) -- ($(xt8)!1mm!(xs)$);
        \draw [rayprog, gray] (ns) -- (nt9);
        \draw [rayprog] (xt9) --  ++(90:3.5*\ul)
            node [pos=0.5, sloped, above] {$\mvprogs$};
        
    \end{tikzpicture}
\caption[Changes to source progression ray after turning point placement.]{
    After evaluating for prunes and progression, the current cornerat $\mx$ is evaluated for placement. 
    If a new turning point is placed at $\mx$, it becomes the new source point of the trace, and the source progression ray is adjusted to point in the subsequent trace direction.
}
\label{ncv:fig:sprog:place}
\end{figure}

==> chap_ncv/fig_sprog_prune.tex <==
\def\clipper{\clip (-0.5*\ul, 0.5*\ul) rectangle ++(22*\ul, 9*\ul)}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clipper;

        \path
            (20*\ul, 6*\ul) coordinate (xt)
            (4*\ul, 6*\ul) coordinate (xs)
            (xs) ++(-1.5*\ul, 1*\ul) coordinate (xss)
            (xss) ++(-2*\ul, 2*\ul) coordinate (xsss)
            ($(xs)!{14/16}!(xt)$) coordinate (xcol)
            ($(xss)!5!(xs)$) coordinate (xitx)
            ($(xsss)!3.5!(xss)$) coordinate (xitx2)
            ;
        
        \draw [obs]
            (xcol) ++(2*\ul, 0.5*\ul) coordinate (xa0)
            
            (xs) ++(\u, \u) -- ++(0:2*\ul)
            (xss) ++(\u, \u) -- ++(0:1.5*\ul)

            (18.5*\ul, 7.5*\ul) coordinate (xa0)
            -- ++(-90:6*\ul) coordinate (xa1)
            -- ++(180:4*\ul) coordinate (xa2)
            -- ++(90:3*\ul) coordinate (xa3)
            -- ++(0:2*\ul) coordinate (xa4)
            (xa2)
            -- ++(180:10*\ul) coordinate (xa5)

            (-0.5*\ul, 3.5*\ul) -- ++(0:8*\ul)
            ;

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (135:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2) + (45:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3) + (-45:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa4) + (-45:{sqrt(2)*\u})$) coordinate (xt4)
            -- ($(xa4) + (45:{sqrt(2)*\u})$) coordinate (xt5)
            -- ($(xa3) + (135:{sqrt(2)*\u})$) coordinate (xt6)
            -- ($(xa2) + (135:{sqrt(2)*\u})$) coordinate (xt7)
            -- ($(xa5) + (135:{sqrt(2)*\u})$) coordinate (xt8)
            -- ++(-90:\u);


        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xss) -- ($(xs)!2!(xitx)$);
        \draw [dotted] (xsss) -- ($(xss)!2!(xitx2)$);
        % \draw [dotted] (xt7) -- ($(xss)!2!(xt7)$);
        \draw [gray] (xs) -- (xcol);


        \node [cross pt] at (xcol) {};
        \node [cross pt] at (xitx) {};
        \node [cross pt] at (xitx2) {};
        \node (nss) [black pt={shift={(4mm, 2mm)}}{center:$\mx_{SS}$}] at (xss) {};
        \node (nsss) [black pt={shift={(6mm, 0mm)}}{center:$\mx_{SSS}$}] at (xsss) {};
        \node (ns) [black pt={shift={(3mm, 2mm)}}{center:$\mx_S$}] at (xs) {};
        \node [black pt={shift={(4mm, 0)}}{center:$\mx_T$}] at (xt) {};
        \node (nt8) [black pt={shift={(-3mm, -2mm)}}{center:$\mx$}] at (xt8) {};
        \node [prune] at (nss) {};
        \node [prune] at (ns) {};

        \draw [rayprog, gray] (ns) -- ($(xt7)!1.5mm!(xs)$);
        \draw [rayprog, gray] (ns) -- (nt8);
        \draw [dotted] (nss) -- (nt8);
        \draw [rayprog] (nsss) -- (nt8)
            node [pos=0.5, sloped, below] {$\mvprogs$};
    \end{tikzpicture}
\caption[Changes to source progression ray after pruning.]{
After a prune, the source progression ray is updated to point from the new source point.
At $\mx$, the progression ray first changes to $\mx - \mx_S$ due to source progression.
The path segment $(\mx_{SS},\mx_S,\mx)$ first stops being taut at $\mx$, causing the source point at $\mx_S$ to be pruned.
As the segment $(\mx_{SSS},\mx_{SS},\mx)$ is not taut, the new source point at $\mx_{SS}$ is pruned.
When the segment becomes taut around the newest source point $\mx_{SSS}$, the progression ray will change to $\mvprogs=\mx-\mx_{SSS}$.
}
\label{ncv:fig:sprog:prune}
\end{figure}

==> chap_ncv/fig_sprune.tex <==
\def\clipper{\clip (-0.5*\ul, -0.5*\ul) rectangle ++(25*\ul, 9*\ul)}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clipper;

        \path
            (22*\ul, 6*\ul) coordinate (xt)
            (4*\ul, 6*\ul) coordinate (xs)
            (xs) ++(-2*\ul, 1*\ul) coordinate (xss)
            ($(xs)!{15/18}!(xt)$) coordinate (xcol)
            ($(xss)!5!(xs)$) coordinate (xitx)
            ;
        
        \draw [swatch_obs, line cap=rect, line join=miter, line width=\ul]
            (xs) ++(\u, \u) 
            -- ++(90:1*\ul)
            -- ++(180:2*\ul)

            (19.5*\ul, 7.5*\ul) coordinate (xa0)
            -- ++(-90:6*\ul) coordinate (xa1)
            -- ++(180:4*\ul) coordinate (xa2)
            -- ++(90:3*\ul) coordinate (xa3)
            -- ++(0:2*\ul) coordinate (xa4)
            (xa2)
            -- ++(180:10*\ul) coordinate (xa5)
            -- ++(-150:3*\ul) coordinate (xa6)

            (-0.5*\ul, 4.5*\ul) -- ++(0:8*\ul)
            ;

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (135:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2) + (45:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3) + (-45:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa4) + (-45:{sqrt(2)*\u})$) coordinate (xt4)
            -- ($(xa4) + (45:{sqrt(2)*\u})$) coordinate (xt5)
            -- ($(xa3) + (135:{sqrt(2)*\u})$) coordinate (xt6)
            -- ($(xa2) + (135:{sqrt(2)*\u})$) coordinate (xt7)
            -- ($(xa5) + (105:{\u/cos(15)})$) coordinate (xt8)
            -- ++(-150:\u);


        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xss) -- ($(xs)!2!(xitx)$) coordinate (sfitx);
        \draw [dotted] (xs) -- ($(xs)!3!(xt2)$);
        \draw [dotted] (xs) -- ($(xs)!3!(xt5)$);
        \draw [dotted] (xs) -- ($(xs)!3!(xt8)$) coordinate (sf);
        \draw [dotted] (xss) -- ($(xss)!3!(xt8)$) coordinate (ssf);
        % \draw [dotted] (xs) -- ($(xs)!3!(xt7)$);
        % \draw [dotted] (xs) -- ($(xs)!3!(xt9)$) coordinate (sprevf);
        % \draw [dotted] (xt9) -- ++(90:10*\ul);
        \draw [gray] (xs) -- (xcol);

        \node [cross pt] at (xcol) {};
        \node [cross pt={shift={(2mm, 3mm)}}{center:$\mx_\mitx$}] at (xitx) {};
        \node [black pt={shift={(-5mm, 0mm)}}{center:$\mx_{SS}$}] at (xss) {};
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_S$}] at (xs) {};
        \node [black pt={shift={(4mm, 0)}}{center:$\mx_T$}] at (xt) {};
        \node [black pt={shift={(2mm, 2mm)}}{center:$\mx$}] at (xt8) {};
        
        \pic at (xt2) {tproofplus={(5mm, 3mm) $\mx_{\max}$}};
        \pic at (xt5) {tproofminus};


        \pic [draw, ->, angle eccentricity=2, angle radius=1*\ul] {angle=xt8--xitx--sfitx};
        \path (xa6) ++(120:\u) coordinate (ef);
        \pic [draw, ->, angle eccentricity=2, angle radius=1.2*\ul] {angle=ef--xt8--sf};
        \node at ($(xt8)+(-110:0.7*\ul)$) {\footnotesize $\theta_{S}$};
        \pic [draw, ->, angle eccentricity=2, angle radius=1.7*\ul] {angle=ef--xt8--ssf};
        \node at ($(xt8)+(-110:2.1*\ul)$) {\footnotesize $\theta_{SS}$};
        % \pic [draw, ->, angle eccentricity=2, angle radius=1.7*\ul] {angle=xs--xt8--xss};
        \draw [<-] ($(xt8)!{1*\ul}!(xss)$) -- ++(-160:\ul);
        \draw [<-] ($(xt8)!{1*\ul}!(xs)$) -- ++(20:\ul);
        \node [rotate=20] at ($(xt8)+(110:1.7*\ul)$) {\footnotesize $\hat{\theta}_{SS}- \hat{\theta}_S$};
    \end{tikzpicture}
\caption[Changes to source-pledge after pruning.]{
When a source point at $\mx_S$ is pruned and $\mx_{SS}$ is exposed, the source pledge is adjusted based on Eq. (\ref{ncv:eq:spldg:prune}). 
The proof is similar to the Lemma \ref{ncv:lem:tprune}. 
The source-pledges with respect to $\mx_{SS}$ and $\mx_S$ are the same at $\mx_\mitx$, and the prune occurs outside of a non-convex extrusion where the source winding counter $k_S=0$..
}
\label{ncv:fig:sprune}
\end{figure}

==> chap_ncv/fig_tdis.tex <==
\def\clipper{\clip (-1*\ul, -1*\ul) rectangle ++(10*\ul, 10*\ul)}
\tikzset{ 
    notincl/.style n args={0}{minimum size=2mm, inner sep=0, circle, outer sep=0},
}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clipper;
        \path (4*\ul,4*\ul) coordinate (cen);
        \draw [gray!50!white, step={2*\ul}] (-2*\ul, -2*\ul) grid ++(12*\ul, 12*\ul); 
        \draw [thick, red, -{Latex}]  (cen) -- ++(0:5*\ul) ;
        \draw [thick, black!30!green, -{Latex}] (cen) -- ++(90:5*\ul) ;
        \node [red] at (8.5*\ul, 4.5*\ul) {$x$};
        \node [black!30!green] at (4.5*\ul, 8.5*\ul) {$y$};

        \def\difl{2.5*\ul}
        \def\dif{0.2*\ul}
        \path 
            (cen) -- ++(0:\difl) coordinate (xn)
            (xn) -- ++(0:\dif) coordinate (xnp)
            (xn) -- ++(180:\dif) coordinate (xnm)
            (cen) -- ++(90:\difl) coordinate (xw)
            (xw) -- ++(90:\dif) coordinate (xwp)
            (xw) -- ++(-90:\dif) coordinate (xwm)
            (cen) -- ++(180:\difl) coordinate (xs)
            (xs) -- ++(180:\dif) coordinate (xsp)
            (xs) -- ++(0:\dif) coordinate (xsm)
            (cen) -- ++(-90:\difl) coordinate (xe)
            (xe) -- ++(-90:\dif) coordinate (xep)
            (xe) -- ++(90:\dif) coordinate (xem)
            ;

        \node (nnp) [notincl] at (xnp) {};
        \node (nep) [notincl] at (xep) {};
        \node (nsp) [notincl] at (xsp) {};
        \node (nwp) [notincl] at (xwp) {};

        \draw [<->] (nnp) 
            edge[bend right=45]
            node [pos=0.4, above] {5} 
            (nwp);
        \draw [<->] (nwp) 
            edge[bend right=45]
            node [pos=0.6, above] {7} 
            (nsp);
        \draw [<->] (nsp) 
            edge[bend right=45]
            node [pos=0.4, below] {1} 
            (nep);
        \draw [<->] (nep) 
            edge[bend right=45]
            node [pos=0.6, below] {3} 
            (nnp);

        \def\dif{3.5*\ul}
        \def\difl{4*\ul}
        \draw [->, ultra thick] (cen) -- ++(0:\dif);
        \node [] at ($(cen) + (-5:\difl)$) {4};
        \draw [->, ultra thick] (cen) -- ++(90:\dif);
        \node [] at ($(cen) + (95:\difl)$) {6};
        \draw [->, ultra thick] (cen) -- ++(180:\dif);
        \node [] at ($(cen) + (180:\difl)$) {0};
        \draw [->, ultra thick] (cen) -- ++(-90:\dif);
        \node [] at ($(cen) + (-90:\difl)$) {2};
        
        
    \end{tikzpicture}
\caption[Discretization of angles in occupancy grids.]{
A possible set of discretized angular values for an occupancy grid. Following conventions in mobile robotics, north is in the positive $x$ direction, and axes and angles follow the right-handed frame.
}
\label{ncv:fig:tdis}
\end{figure}

==> chap_ncv/fig_tprog.tex <==
\def\clipper{\clip (-0.5*\ul, -0.5*\ul) rectangle ++(16*\ul, 9*\ul)}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clipper;

        \path
            (13*\ul, 8*\ul) coordinate (xt)
            (15*\ul, 1*\ul) coordinate (xs)
            ($(xs)!4/7!(xt)$) coordinate (xcol)
            ;
        
        \draw [obs]
            (16.5*\ul, 5.5*\ul) coordinate (xa0)
            -- ++(180:7*\ul) coordinate (xa1)
            -- ++(90:2*\ul) coordinate (xa2)
            -- ++(180:8*\ul) coordinate (xa3)
            -- ++(-90:6*\ul) coordinate (xa4)
            -- ++(0:4*\ul) coordinate (xa5)
            -- ++(90:2*\ul) coordinate (xa6)
            -- ++(0:6*\ul) coordinate (xa7)
            -- ++(-90:2*\ul) coordinate (xa8)
            -- ++(180:2*\ul) coordinate (xa9)
            ;

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (-135:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2) + (-135:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3) + (-45:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa4) + (45:{sqrt(2)*\u})$) coordinate (xt4)
            -- ($(xa5) + (135:{sqrt(2)*\u})$) coordinate (xt5)
            -- ($(xa6) + (135:{sqrt(2)*\u})$) coordinate (xt6)
            -- ($(xa7) + (45:{sqrt(2)*\u})$) coordinate (xt7)
            -- ($(xa8) + (-45:{sqrt(2)*\u})$) coordinate (xt8)
            -- ($(xa9) + (-135:{sqrt(2)*\u})$) coordinate (xt9)
            -- ++(90:\u)
            ;


        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xt3) -- ($(xt)!3!(xt3)$);
        \draw [dotted] (xt) -- ($(xt)!3!(xt5)$);
        \draw [dotted] (xt) -- ($(xt)!3!(xt6)$);
        \draw [dotted] (xt) -- ($(xt)!3!(xt8)$);
        \draw [dotted] (xt) -- ($(xt)!3!(xt9)$);
        \draw [gray] (xs) -- (xcol);

        \node [cross pt] at (xcol) {};
        \node [black pt] at (xs) {};
        \node (nt) [black pt={shift={(4mm, 0)}}{center:$\mx_T$}] at (xt) {};
        
        \pic at (xt3) {tproofplus={(5.5mm, -3mm) $\mx_{\max}$}};
        \pic at (xt5) {tproofplus};
        \pic at (xt6) {tproofminus};
        \pic at (xt8) {tproofminus};
        \pic at (xt9) {tproofminus={(-3mm, 3mm) $\mx$}};

        \draw [rayprog] (nt) -- ($(xt3)!1.5mm!(xt)$)
            node [pos=0.5, sloped, above] {$\mvprogt$};
    \end{tikzpicture}
\caption[Target-progression method prevents casts in the convex-hull of a trace.]{
Unlike the target-pledge algorithm, the target progression method prevents a cast from $\mx$ to $\mx_T$ from occurring.
}
\label{ncv:fig:tprog}
\end{figure}

==> chap_ncv/fig_tprog_phantom.tex <==
\def\clipper{\clip (-0.5*\ul, -0.5*\ul) rectangle ++(16*\ul, 9*\ul)}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clipper;

        \path
            (13*\ul, 8*\ul) coordinate (xt)
            (15*\ul, 1*\ul) coordinate (xs)
            ($(xs)!4/7!(xt)$) coordinate (xcol)
            ;
        
        \draw [obs]
            (16.5*\ul, 5.5*\ul) coordinate (xa0)
            -- ++(180:7*\ul) coordinate (xa1)
            -- ++(90:2*\ul) coordinate (xa2)
            -- ++(180:8*\ul) coordinate (xa3)
            -- ++(-90:6*\ul) coordinate (xa4)
            -- ++(0:4*\ul) coordinate (xa5)
            -- ++(90:2*\ul) coordinate (xa6)
            -- ++(0:6*\ul) coordinate (xa7)
            -- ++(-90:2*\ul) coordinate (xa8)
            -- ++(180:2*\ul) coordinate (xa9)
            ;

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (-135:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2) + (-135:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3) + (-45:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa4) + (45:{sqrt(2)*\u})$) coordinate (xt4)
            -- ($(xa5) + (135:{sqrt(2)*\u})$) coordinate (xt5)
            -- ($(xa6) + (135:{sqrt(2)*\u})$) coordinate (xt6)
            -- ($(xa7) + (45:{sqrt(2)*\u})$) coordinate (xt7)
            -- ($(xa8) + (-45:{sqrt(2)*\u})$) coordinate (xt8)
            -- ($(xa9) + (-135:{sqrt(2)*\u})$) coordinate (xt9)
            -- ++(90:\u)
            ;


        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xt) -- ($(xt)!3!(xt3)$);
        \draw [dotted] (xt4) -- ($(xt3)!3!(xt4)$);
        \draw [gray] (xt9) -- ($(xt9)!3/7!(xt4)$) coordinate (xcol2);
        \draw [gray] (xs) -- (xcol);
        \draw [dotted] (xcol2) -- (xt4);

        \node [cross pt] at (xcol) {};
        \node [cross pt] at (xcol2) {};
        \node [black pt] at (xs) {};
        \node (nt) [black pt={shift={(4mm, 0)}}{center:$\mx_T$}] at (xt) {};

        \node at (xt3) [tm pt={shift={(3mm, -2.5mm)}}{center:$\mx_1$}{}] {};
        \node at (xt4) [tm pt={shift={(3mm, 2.5mm)}}{center:$\mx_2$}{}] {};
        \node at (xt9) [black pt={shift={(-2mm, -2mm)}}{center:$\mx$}] {};

    \end{tikzpicture}
\caption[The target progression method places phantom points.]{
The target progression method places phantom points. 
By treating the traced obstacle as a zero-width obstacle, a non-convex corner is a convex corner on the other side.
A phantom point is an imaginary turning point that is placed on the imaginary convex corner, marking the smallest possible convex hull of the traced obstacle (best hull).
A phantom point is placed only at vertices where the path has to turn around the best hull.
In the diagram, phantom points are placed at $\mx_1$ and $\mx_2$.
A phantom point guides searches around the best hull. 
At $\mx$, the phantom point at $\mx_2$ becomes castable.
}
\label{ncv:fig:tprog:phantom}
\end{figure}

==> chap_ncv/fig_tprog_prune.tex <==
\def\clipper{\clip (0*\ul, -0.5*\ul) rectangle ++(12*\ul, 7*\ul)}
\begin{figure}[!ht]
\centering
\subfloat[\label{ncv:fig:tprog:prune:a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;

        \path
            (10*\ul, 6*\ul) coordinate (xt)
            (11*\ul, 0*\ul) coordinate (xs)
            ($(xs)!4/6!(xt)$) coordinate (xcol)
            ;
        
        \draw [obs]
            (12.5*\ul, 4.5*\ul) coordinate (xa0)
            -- ++(180:6*\ul) coordinate (xa1)
            -- ++(-90:4*\ul) coordinate (xa2)
            -- ++(180:2*\ul) coordinate (xa3)
            -- ++(90:5*\ul) coordinate (xa4)
            -- ++(180:3*\ul) coordinate (xa5)
            ;

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (-45:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2) + (-45:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa3) + (-135:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa4) + (-135:{sqrt(2)*\u})$) coordinate (xt4)
            -- ++(180:\u)
            ;

        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xt) -- ($(xt)!10!(xt1)$);
        \draw [dotted] (xt4) -- ($(xt)!10!(xt4)$);
        \draw [gray] (xs) -- (xcol);

        \path ($(xt)!2!(xt1)$) coordinate (xcol2);
        \node [cross pt] at (xcol2) {};
        \node [cross pt] at (xcol) {};
        \node [black pt] at (xs) {};
        \node (nt) [black pt={shift={(5mm, 0)}}{center:$\mx_{TT}$}] at (xt) {};
        \node (nt4) [black pt={shift={(-2.5mm, 2.5mm)}}{center:$\mx$}] at (xt4) {};
        \node (nt1) [tm pt={shift={(4mm, -3mm)}}{center:$\mx_T$}{}] at (xt1) {};
        \node [prune] at (nt1) {};
        
        \draw [rayprog, gray] (nt1) -- ($(xt3)!1mm!(xt1)$);
        \draw [rayprog, gray] (nt1) -- (nt4);
        \draw [rayprog] (nt) -- (nt4)
            node [pos=0.5, sloped, above] {$\mvprogt$};
    \end{tikzpicture}
} \hfill
\subfloat[\label{ncv:fig:tprog:prune:b}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        
        \path
            (5*\ul, 6*\ul) coordinate (xtt)
            (5*\ul, 4*\ul) coordinate (xt)
            (11*\ul, 0*\ul) coordinate (xs)
            ($(xs)!1/2!(xt)$) coordinate (xcol)
            ;
        
        \draw [obs]
            (12.5*\ul, 2.5*\ul) coordinate (xa0)
            -- ++(180:10*\ul) coordinate (xa1)

            (xtt) ++(\u,-\u) 
                -- ($(xt) +(\u,\u)$)
                -- ++(0:8*\ul)
            ;

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (-135:{sqrt(2)*\u})$) coordinate (xt1)
            -- ++(90:\u)
            ;

        \draw [dotted] (xtt) -- ($(xtt)!5!(xt)$);
        \draw [dotted] (xt) -- (xt1);

        \path ($(xtt)!2!(xt)$) coordinate (xcol2);
        \node [cross pt] at (xcol2) {};
        \node [cross pt] at (xcol) {};
        \node (ns) [black pt] at (xs) {};
        \node (nt) [black pt={shift={(4mm, 2mm)}}{center:$\mx_T$}] at (xt) {};
        \node (ntt) [black pt={shift={(5mm, 0mm)}}{center:$\mx_{TT}$}] at (xtt) {};
        \node (nt1) [black pt={shift={(-3mm, 0)}}{center:$\mx$}] at (xt1) {};
        \node [prune] at (nt) {};
        
        \draw [rayprog, gray] (nt) -- (nt1);
        \draw [rayprog, gray] (nt) -- (ns);
        \draw [rayprog] (ntt) -- (nt1)
            node [pos=0.5, sloped, above] {$\mvprogt$};
        
    \end{tikzpicture}
}
\caption[Pruning of points from a best hull.]{
    The prunes of a (a) phantom point and (b) a turning point are the same.
    A $\mside$-sided phantom point mimics a $\mside$-sided turning point, and thus shares the same rules of pruning as a $\mside$-sided turning point. The new target progression ray $\mvprogt$ will point from the new target point at $\mx_{TT}$ to the current position $\mx$.
}
\label{ncv:fig:tprog:prune}
\end{figure}

==> chap_ncv/fig_tproof.tex <==
\def\clipper{\clip (-0.5*\ul, 3*\ul) rectangle ++(7*\ul, 7*\ul)}
\tikzset{
    pics/tproofplus/.style args={(#1) #2}{ code={
        \node [circle, inner sep=0, outer sep=0, minimum size=3mm, fill=white, draw=black,  label={[shift={(#1)}] center:#2}] at (0,0) {};
        \draw [line width=1pt]
            (-1mm, 0) edge (1mm, 0)
            (0, -1mm) edge (0, 1mm);
    }},
    pics/tproofplus/.default={(0,0) {}},
}
\tikzset{
    pics/tproofminus/.style args={(#1) #2}{ code={
        \node [circle, inner sep=0, outer sep=0, minimum size=3mm, fill=white, draw=black, label={[shift={(#1)}] center:#2}] at (0,0) {};
        \draw [line width=1pt]
            (-1mm, 0) edge (1mm, 0);
    }},
    pics/tproofminus/.default={(0,0) {}},
}
\tikzset{
    pics/tproof/.style n args={0}{ code={ 
        \clipper;
        \path (2*\ul, 8*\ul) coordinate (xt);
        \path (0*\ul, 5*\ul) coordinate (xs);

        % \draw[step=\ul,gray,thin] (0,0) grid ++(7*\ul,10*\ul);

        \path (xt) ++(100:1.2*\ul) coordinate (xa0)
             -- ++(-150:1.5*\ul) coordinate (xa2)
             -- ++(-80:1*\ul) coordinate (xa3)
             -- ++(-40:1.3*\ul) coordinate (xa4)
             -- ++(20:1.3*\ul) coordinate (xa5)
             -- ++(50:1.5*\ul) coordinate (xa6)
             ;      
            
        \draw [line width=2mm, swatch_obs, line cap=round] plot [smooth] coordinates { 
            (xa0) (xa2) (xa3) (xa4) (xa5) (xa6) };

        \draw [dotted] (xs) -- (xt);

        \path ($(xs)!0.55!(xt)$) coordinate (xcol);
        \draw [gray] (xs) -- (xcol);
            
        \node [black pt={}{}] at (xs) {};
    }},
}
\tikzset{
    pics/tproofb/.style n args={1}{ code={ 
        \clipper;

        \path (#1) coordinate (xb0)
            -- ++(-30:2*\ul) coordinate (xba)
            -- ++(20:2*\ul) coordinate (xb1)
            -- ++(-100:2*\ul) coordinate (xb2)
            -- ++(-180:3*\ul) coordinate (xb3)
            -- ++(60:0.7*\ul) coordinate (xb4)
            -- ++(0:1*\ul) coordinate (xb5)
            ;

        \draw [line width=2mm, swatch_obs, line cap=round] plot [smooth] coordinates { 
            (xb0) (xba) (xb1) (xb2) (xb3) (xb4) (xb5) };
    }},
}
\tikzset{
    pics/tproofd/.style n args={1}{ code={ 
        \clipper;

        \path (#1) coordinate (xd0)
            -- ++(-20:4*\ul) coordinate (xd1)
            -- ++(-140:2*\ul) coordinate (xd2)
            -- ++(140:2*\ul) coordinate (xd3)
            -- ++(-150:2*\ul) coordinate (xd4)
            -- ++(-30:1*\ul) coordinate (xd5)
            -- ++(0:0.5*\ul) coordinate (xd6)
            ;

        \draw [line width=2mm, swatch_obs, line cap=round] plot [smooth] coordinates { 
            (xd0) (xd1) (xd2) (xd3) (xd4) (xd5) (xd6) };

        \draw [dotted] (xt) -- ($(xt)!10!(xd1)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xd4)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xd6)$);
    }},
}

\begin{figure}[!ht]
\centering
\subfloat[\label{ncv:fig:tproof:a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0,0) {tproof};
        
        \draw [trace, line cap=round] plot [smooth, tension=1] coordinates {
            (xcol) ($(xa4) + (-90:1mm)$) ($(xa5)+(-30:1mm)$) (xa6) };
        \draw [dotted] (xt) -- ($(xt)!10!(xa0)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xa6)$);
        \draw [gray] (xa6) -- (xt);
            
        \node [cross pt] at (xcol) {};
        \pic [] at (xa0) {tproofminus};
        \pic [] at (xa6) {tproofminus={(2mm, 3mm) $\mx_a$}};
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_T$}] at (xt) {};
    \end{tikzpicture}
} \hfill
\subfloat[\label{ncv:fig:tproof:b}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0,0) {tproof};
        \pic at (0,0) {tproofb={xa4}};
        \draw [line width=2mm, swatch_obs, line cap=round] plot [smooth] coordinates { 
            (xb1) (xa6) };
        
        \draw [trace, line cap=round] plot [smooth, tension=0.5] coordinates {
            (xcol) ($(xb0) + (-90:1mm)$) ($(xba)+(-90:1.2mm)$) ($(xb1)+(-135:1.6mm)$) ($(xb2)+(135:1mm)$)
            ($(xb3)+(45:1.6mm)$) ($(xb4)+(-30:1.6mm)$) ($(xb5)+(-90:1mm)$) 
            ($(xb5)+(90:1mm)$) ($(xb4)+(100:1.mm)$) ($(xb3)+(180:1.6mm)$)
            ($(xb2)+(-90:1.5mm)$) ($(xb1)+(-50:1.5mm)$) ($(xa6)+(0:1mm)$)};
        \draw [dotted] (xt) -- ($(xt)!10!(xa0)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xa6)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xb1)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xb3)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xb5)$);
        \draw [gray] (xa6) -- (xt);

        \node [cross pt] at (xcol) {};
        \pic [] at (xa0) {tproofminus};
        \pic [] at (xa6) {tproofminus={(2mm, 3mm) $\mx_a$}};
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_T$}] at (xt) {};
        \pic at (xb1) [shift={(-135:1.6mm)}] {tproofplus}; 
        \pic at (xb3) [shift={(180:1.6mm)}] {tproofminus}; 
        \pic at (xb3) [shift={(45:1.6mm)}] {tproofplus}; 
        \pic at (xb5) [] {tproofminus};
        
    \end{tikzpicture}
} \hfill
\subfloat[\label{ncv:fig:tproof:c}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0,0) {tproof};
        \pic at (0,0) {tproofb={xa4}};

        \path ($(xb1)!0.58!(xt)$) coordinate (xcol2);

        \draw [trace, line cap=round] plot [smooth, tension=0.5] coordinates {
            (xcol) ($(xb0) + (-90:1mm)$) ($(xba)+(-90:1.2mm)$) ($(xb1)+(-135:1.6mm)$) ($(xb2)+(135:1mm)$)
            ($(xb3)+(45:1.6mm)$) ($(xb4)+(-30:1.6mm)$) ($(xb5)+(-90:1mm)$) 
            ($(xb5)+(90:1mm)$) ($(xb4)+(100:1.mm)$) ($(xb3)+(180:1.6mm)$)
            ($(xb2)+(-50:1.5mm)$) ($(xb1)+(60:1.5mm)$) ($(xba)+(90:1.4mm)$) ($(xa4)+(-7:3mm)$) ($(xcol2)+(-140:1*\ul)$)
            ($(xcol2)$)};
        \draw [trace2, line cap=round] plot [smooth, tension=0.5] coordinates {
            (xcol2) ($(xa6)+(0:1mm)$)};
        \draw [dotted] (xt) -- ($(xt)!10!(xa0)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xa6)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xb1)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xb3)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xb5)$);
        \draw [gray] (xa6) -- (xt);
        \draw [gray] (xb1) -- (xcol2);

        \node [cross pt] at (xcol2) {};
        \node [cross pt] at (xcol) {};
        \pic [] at (xa0) {tproofminus};
        \pic [] at (xa6) {tproofminus={(2mm, 3mm) $\mx_a$}};
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_T$}] at (xt) {};
        \pic [shift={(-135:1.6mm)}] at (xb1) {tproofplus};
        \pic [shift={(180:1.6mm)}] at (xb3) {tproofminus};
        \pic [shift={(45:1.6mm)}] at (xb3) {tproofplus};
        \pic [] at (xb5) {tproofminus};
        \pic [shift={(30:1.6mm)}] at (xb1) {tproofminus={(0, 3.5mm) $\mx_b$}};
        \pic [shift={(-7:4mm)}] at (xa4) {tproofplus};
        
        
    \end{tikzpicture}
} \hfill
\subfloat[\label{ncv:fig:tproof:d}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0,0) {tproof};
        \pic at (0,0) {tproofd={xa4}};
        \draw [line width=2mm, swatch_obs, line cap=round] plot [smooth] coordinates { 
            (xd1) (xa6) };

        \path (xd6) -- ($(xd6)!0.27!(xt)$) coordinate (xcol2);
        
        \draw [trace, line cap=round] plot [smooth, tension=0.5] coordinates {
            (xcol) ($(xd0) + (-90:1mm)$) ($(xd1)+(180:1.6mm)$) ($(xd2)+(90:1mm)$)
            ($(xd3)+(80:1.6mm)$) ($(xd4)+(180:1.6mm)$) ($(xd5)+(-90:1mm)$) 
            ($(xd6)+(90:1mm)$) ($(xd5)+(80:1.6mm)$) ($(xd4)+(0:1.6mm)$)
            (xcol2)};
        \draw [trace2, line cap=round] plot [smooth, tension=0.5] coordinates {
            (xcol2) ($(xd3)+(-90:1.2mm)$) ($(xd2)+(-90:1.2mm)$) ($(xd1)+(-20:1mm)$) 
            ($(xa6)+(30:1mm)$)};
        \draw [dotted] (xt) -- ($(xt)!10!(xa0)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xa6)$);
        \draw [gray] (xa6) -- (xt);
        \draw [gray] (xd6) -- (xcol2);
        
        \node [cross pt] at (xcol2) {};
        \node [cross pt] at (xcol) {};
        \pic [] at (xa0) {tproofminus};
        \pic [] at (xa6) {tproofminus={(2mm, 3mm) $\mx_a$}};
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_T$}] at (xt) {};
        \pic [shift={(180:1.6mm)}] at (xd1) {tproofplus};
        \pic [shift={(180:1.6mm)}] at (xd4) {tproofminus};
        \pic at (xd6) {tproofminus={(4mm, -1mm) $\mx_b$}};
        \pic [shift={(0:1.6mm)}] at (xd4) {tproofplus};
        
    \end{tikzpicture}
} \\
\subfloat[\label{ncv:fig:tproof:e}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0, 0) {tproof};

        \path ($(xt)+(-90:0.6*\ul)$) coordinate (xe1)
            -- ($(xt)!0.4!(xa6)$) coordinate (xe2) 
            -- ($(xt) + (60:1.5*\ul)$) coordinate (xe3); 

        \draw [swatch_obs, line width=2mm, line cap=round] plot [smooth] coordinates { 
             (xe1) (xe2) (xe3) };

        \draw [trace, line cap=round] plot [smooth, tension=1] coordinates {
            (xcol) ($(xa4) + (-90:1mm)$) ($(xa5)+(-30:1mm)$) (xa6) };
            
        \draw [dotted] (xt) -- ($(xt)!10!(xe1)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xe3)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xa6)$);
        \path ($(xa6)!0.5!(xt)$) coordinate (xcol2);
        \draw [gray] (xa6) -- (xcol2);
        
        \node [cross pt] at (xcol2) {};
        \node [cross pt] at (xcol) {};
        \pic [] at (xe1) {tproofminus};
        \pic [] at (xe3) {tproofminus};
        \node [black pt] at (xa6) {};
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_T$}] at (xt) {};

        
    \end{tikzpicture}
} \hfill
\subfloat[\label{ncv:fig:tproof:f}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0, 0) {tproof};
        \pic at (0, 0) {tproofb={xa4}};

        \draw [trace, line cap=round] plot [smooth, tension=0.5] coordinates {
            (xcol) ($(xb0) + (-90:1mm)$) ($(xba)+(-90:1.2mm)$) ($(xb1)+(-135:1.6mm)$) ($(xb2)+(135:1mm)$)
            ($(xb3)+(45:1.6mm)$) ($(xb4)+(-30:1.6mm)$) ($(xb5)+(-90:1mm)$) 
            ($(xb5)+(90:1mm)$) ($(xb4)+(100:1.mm)$) ($(xb3)+(180:1.6mm)$)
            ($(xb2)+(-45:1.5mm)$) ($(xb1)+(-50:1.5mm)$) ($(xb1)$) };

        \path ($(xa4)+(-5:1.6*\ul)$) coordinate (xe1)
            -- ++(30:1*\ul) coordinate (xe2)
            -- ++(80:2*\ul) coordinate (xe3);
        \path ($(xb1)!0.32!(xt)$) coordinate (xcol2);
            
        \draw [swatch_obs, line cap=round, line width=2mm] plot [smooth] coordinates {
            (xe1) (xe2) (xe3) };
        \draw [dotted] (xt) -- ($(xt)!10!(xe1)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xe3)$);
        \draw [dotted] (xt) -- ($(xt)!10!(xb1)$);
        \draw [gray] (xb1) -- (xcol2);

        \node [cross pt] at (xcol2) {};
                \node [cross pt] at (xcol) {};
        \node [black pt] at (xb1) {};
        \pic [] at (xe1) {tproofminus};
        \pic [] at (xe3) {tproofminus};
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_T$}] at (xt) {};
    \end{tikzpicture}
} \hfill
\subfloat[\label{ncv:fig:tproof:g}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;

        \path (2*\ul, 8*\ul) coordinate (xt);
        \path (3*\ul, 4.2*\ul) coordinate (xs);
        \path ($(xs)!0.26!(xt)$) coordinate (xcol);
        \path ($(xt)+(-60:3*\ul)$) coordinate (xe1)
            -- ++(-180:3.5*\ul) coordinate (xe2)
            -- ++(-90:2*\ul) coordinate (xe3)
            -- ++(0:6*\ul) coordinate (xe4)
            -- ++(90:6*\ul) coordinate (xe5)
            -- ++(180:6*\ul) coordinate (xe6)
            -- ++(-90:4*\ul) coordinate (xe7);
        \draw [swatch_obs, line cap=round, line width=2mm] plot [smooth, tension=0.05] coordinates {
            (xe1) (xe2) (xe3) (xe4) (xe5) (xe6) (xe7) (xe1) };

        \draw [trace, line cap=round] plot [smooth, tension=0.05] coordinates {
            (xcol) ($(xe2)+(-45:1mm)$) ($(xe3)+(45:1mm)$) ($(xe4)+(135:1mm)$) ($(xe5)+(-135:1mm)$) ($(xe6)+(-45:1mm)$) ($(xe7)+(45:1mm)$) ($(xe1)+(45:1mm)$) };

        \draw [dotted] (xs) -- (xt);
        \draw [gray] (xs) -- (xcol);
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_T$}] at (xt) {};
        \node [black pt] at (xs) {};
        \node [cross pt] at (xcol) {};

        \pic at (xe2) [shift={(-60:1.6mm)}] {tproofminus};
        \pic at (xe3) [shift={(45:1.6mm)}] {tproofminus};
        \pic at (xe4) [shift={(135:1.6mm)}] {tproofminus};
        \pic at (xe5) [shift={(-135:1.6mm)}] {tproofminus};
        \pic at (xe6) [shift={(-45:1.6mm)}] {tproofminus};
        \pic at (xe7) [shift={(60:1.6mm)}] {tproofminus};
        \pic at (xe1) {tproofplus};
    \end{tikzpicture}
} \hfill
\subfloat[\label{ncv:fig:tproof:h}] {%
    \centering
    \begin{tikzpicture}[]
        \clipper;

        \path (2*\ul, 8*\ul) coordinate (xt);
        \path (3*\ul, 4.2*\ul) coordinate (xs);
        \path ($(xs)!0.29!(xt)$) coordinate (xcol);
        \path (0, 9.5*\ul) coordinate (xe1)
            ++(-90:6*\ul) coordinate (xe2)
            ++(0:6*\ul) coordinate (xe3)
            ++(90:6*\ul) coordinate (xe4);
        \path (xe2) ++(90:2*\ul) coordinate (xea)
            -- ++(0:6*\ul) coordinate (xeb);
        \draw [swatch_obs, line cap=round, line width=2mm] plot [smooth, tension=0.05] coordinates {
            (xe1) (xe2) (xe3) (xe4) (xe1) };
        \draw [swatch_obs, line cap=round, line width=2mm] plot [smooth, tension=0.05] coordinates { (xea) (xeb) };

        \draw [trace, line cap=round] plot [smooth, tension=0.05] coordinates {
            (xcol) ($(xea)+(-45:1mm)$) ($(xe2)+(45:1mm)$) ($(xe3)+(135:1mm)$) ($(xeb)+(-135:1mm)$) };
            

        \draw [dotted] (xs) -- (xt);
        \draw [gray] (xs) -- (xcol);
        \node [black pt={shift={(-4mm, 0mm)}}{center:$\mx_T$}] at (xt) {};
        \node [black pt] at (xs) {};
        \node [cross pt] at (xcol) {};

        \pic at (xea) [shift={(-45:1.6mm)}] {tproofminus};
        \pic at (xe2) [shift={(45:1.6mm)}] {tproofminus};
        \pic at (xe3) [shift={(135:1.6mm)}] {tproofminus};
        \pic at (xeb) [shift={(-135:1.6mm)}] {tproofminus};
    \end{tikzpicture}
}
\caption[Cases for the target-pledge algorithm's proof of completeness.]{
Cases for Theorem \ref{ncv:thm:tpldg}. The obstacle width is exaggerated for illustration.
(a) Case 1.1, a zero-width obstacle containing two C2 corners (circle with `-') and no C4 (circle with `+') corners .
(b) Non-convex extrusion in Case 1.2. (c,d) Cast collides with same obstacle in Case 1.3.
(e,f) Cases 1.1 to 1.3 are repeated when casts reach disjoint obstacles in Case 2.
(g) Trace will not cast if it walks the interior boundary of an obstacle enclosing the target point $\mx_T$. 
(h) Trace may not cast if there is no path to $\mx_T$.
}
\label{ncv:fig:tproof}
\end{figure}

==> chap_ncv/fig_tprune.tex <==
\def\clipper{\clip (-0.5*\ul, 2*\ul) rectangle ++(25*\ul, 9*\ul)}
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clipper;

        \path
            (6*\ul, 8*\ul) coordinate (xt)
            (xt) ++(-2*\ul, 2*\ul) coordinate (xtt)
            (20*\ul, 8*\ul) coordinate (xs)
            (16.5*\ul, 8*\ul) coordinate (xcol)
            ($(xtt)!3.25!(xt)$) coordinate (xitx)
            ;
        
        \draw [obs]
            (16*\ul, 12*\ul) coordinate (xa0)
            -- ++(-90:8*\ul) coordinate (xa1)
            -- ++(0:4*\ul) coordinate (xa2)
            (xa1) 
            -- ++(180:12*\ul) coordinate (xa3)

            (xtt) ++(0.5*\ul, 0.5*\ul)
            -- ++(0:2*\ul)
            -- ++(-90:2*\ul)
            ;

        \draw [trace]
            (xcol) 
            -- ($(xa1) + (45:{sqrt(2)*\u})$) coordinate (xt1)
            -- ($(xa2) + (45:{sqrt(2)*\u})$) coordinate (xt2)
            -- ($(xa2) + (-45:{sqrt(2)*\u})$) coordinate (xt3)
            -- ($(xa3) + (-135:{sqrt(2)*\u})$)
            coordinate (xt4)
            -- ++(90:\u);


        \draw [dotted] (xcol) -- (xt);
        \draw [dotted] (xt) -- ($(xt)!2!(xt1)$);
        \draw [dotted] (xt) -- ($(xt)!2!(xt2)$);
        \draw [dotted] (xtt) -- ($(xtt)!10!(xt)$);
        \draw [dotted] (xt) -- ($(xt)!3!(xt4)$);
        \draw [dotted] (xtt) -- ($(xtt)!2!(xt4)$);
        \draw [dotted] (xt4) -- ($(xt3)!1.5!(xt4)$) coordinate (ef);
        
        \draw [gray] (xs) -- (xcol);

        \node [cross pt] at (xcol) {};
        \node [cross pt={shift={(-2mm, -3mm)}}{center:$\mx_\mitx$}] at (xitx) {};
        \node [black pt={shift={(-5mm, 0mm)}}{center:$\mx_{TT}$}] at (xtt) {};
            \node [black pt={shift={(2.5mm, 3mm)}}{center:$\mx_T$}] at (xt) {};
        \node [black pt={shift={(0mm, 3mm)}}{center:$\mx_S$}] at (xs) {};
        \node [black pt={shift={(3mm, -3mm)}}{center:$\mx$}] at (xt4) {};
        
        \pic at (xt1) {tproofplus={(5mm, 3mm) $\mx_{\max}$}};
        \pic at (xt2) {tproofminus};

        \pic [draw, <-, angle eccentricity=2, angle radius=2*\ul] {angle=xt--xt4--ef};
        \node at ($(xt4)+(120:1.3*\ul)$) {\footnotesize $\theta_{T}$};
        \pic [draw, <-, angle eccentricity=2, angle radius=2.5*\ul] {angle=xtt--xt4--ef};
        \node at ($(xt4)+(130:3.2*\ul)$) {\footnotesize $\theta_{TT}$};
        \pic [draw, ->, angle eccentricity=2, angle radius=3*\ul] {angle=xt--xt4--xtt};
        \node [rotate=-10] at ($(xt4)+(72:3.8*\ul)$) {\footnotesize $\hat{\theta}_{tt} - \hat{\theta}_t$};
        \pic [draw, <-, angle eccentricity=2, angle radius=2*\ul] {angle=xt--xitx--xt4};
        
    \end{tikzpicture}
\caption[Changes to target-pledge after pruning.]{
When the target-pledge is defined with respect to $\mx_T$, $\mx_T$ can never be pruned when the winding counter $k>0$. 
The trace would be in a non-convex extrusion when $k>0$.
When viewed from $\mx_T$, the angular deviation throughout the extrusion is smaller than the angular deviation at the start of the extrusion at $\mx_{\max}$.
The target point at $\mx_T$ is pruned when the trace crosses $\mx_\mitx$. $\mx_\mitx$  is colinear to $\mx_T$ and $\mx_{TT}$.
At $\mx_\mitx$, the target-pledge for $\mx_{TT}$ and $\mx_T$ are the same.
At the subsequent corner $\mx$ reached by the trace, the new target-pledge for $\mx_{TT}$ can be calculated with Eq. (\ref{ncv:eq:tpldg:prune}).
}
\label{ncv:fig:tprune}
\end{figure}

==> chap_ncv/tab_sh1.tex <==
\def\clipper{\clip (-\u, 0) rectangle ++(9*\ul, 8*\ul)}
\tikzset{
    pics/sh1/.style n args={0}{ code={ 
        \clipper;
        \path (0*\ul, 4*\ul) coordinate (xprev);
        \path (5.5*\ul, 4*\ul) coordinate (x);
        \path (6*\ul, 0.5*\ul) coordinate (xs);

        \node [black pt={shift={(-4mm,0mm)}}{center:$\mx_S$}] at (xs) {};

        \draw [dotted] (xs) -- ($(xs)!3!(x)$) coordinate (ts);
        
        \path ($(xs)!0.5!(xprev)$) coordinate (arr1);
        \draw [dotted, -{To[gray] To[gray]}] (xs) -- (arr1);
        \draw [dotted] (arr1) -- ($(xs)!2!(xprev)$);
        
        \path ($(xs) + (x) - (xprev)$) coordinate (tsprev0);
        \path ($(xs)!1.75!(xprev) + (x) - (xprev)$) coordinate (arr2);
        \path ($(xs)!2!(xprev) + (x) - (xprev)$) coordinate (tsprev);
        \draw [dotted, -{To[gray] To[gray]}] (tsprev0) edge (arr2);
        \draw [dotted] (arr2) to (tsprev);
        
        \draw [dotted] (x) -- ($(xprev)!2!(x)$) coordinate (teprev);
        
    }},
}

\begin{table}[!ht]
\centering
\caption{Four corner cases when $\mside\theta_S'$ lies in first-half.}
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{ c c r p{6.5cm} }
\hline
\multicolumn{1}{r}{First-half:} & \multicolumn{3}{l}{$\pi k_S \le \mside \theta_S' < \pi (k_S+1) \text{ s.t. } k_S \in \{\cdots, -2,0,2,4,\cdots\}$} \\
\hline
\multicolumn{1}{r}{$\mside\vartheta_s$ Range:} & \multicolumn{3}{l}{$-\pi \le \mside\vartheta_s \le 0$} \\
\hline
\multicolumn{1}{r}{Edge Constraint:} & \multicolumn{3}{l}{$\mside\theta_S' - \pi k_S > -\mside\vartheta_s$} \\
\hline
\multicolumn{1}{r}{First-half Prior:} & \multicolumn{3}{l}{$\pi k_S < \mside (\theta_S' + \vartheta_s) < \pi (k_S+1)$} \\
\hline
\hline

\multicolumn{2}{l}{
    \multirow{3}{*}{
        \begin{tikzpicture}[]
            \clipper;
            \pic at (0,0) {sh1};
            \begin{pgfonlayer}{background}
                \clipper;
                \fill [swatch_obs] (xprev) -- (x) -- ++(90:\ul) -- ($(xprev) + (135:{\ul/cos(45)})$) -- ++(225:2*\ul) -- ++(315:\ul) coordinate (xpprev);
                \fill [swatch_obs, rotate around={45:(x)}] (x) -- ++(0:6*\ul) coordinate (xnext) -- ++(90:\ul) -- ++(180:6*\ul);
            \end{pgfonlayer}
            \draw [trace] (xpprev) -- (xprev) -- (x) -- ++(45:\u);
            
            \pic [draw, ->, angle eccentricity=2, angle radius=2*\ul] {angle=teprev--x--xnext};
            \node at ($(x) + (22.5:1.2*\ul)$) {\footnotesize $\mside\vartheta_\medge$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=2.5*\ul] { angle=teprev--x--tsprev};     
            \node [rotate=0] at ($(x) + (90:3*\ul)$) {\footnotesize $\mside\theta_S'- \pi k_S$};
            
            \pic [draw, <-, angle eccentricity=2, angle radius=2*\ul] { angle=ts--x--tsprev};
            \node at ($(x) + (120:1.2*\ul)$) {\footnotesize $\mside\vartheta_s$};

            \node [black pt={shift={(2mm,-2mm)}}{center:$\mx$}] at (x) {};
            \node [black pt={shift={(3.5mm,2.5mm)}}{center:$\mx'$}] at (xprev) {};
        \end{tikzpicture} 
    }} & \multicolumn{2}{c}{\textbf{Corner C1}} \\
\cline{3-4}
\multicolumn{2}{l}{} & Convex: &  $0 < \mside\vartheta_\medge < \pi$ \\
\cline{3-4}
\multicolumn{2}{l}{} & No Reversal: & 
    \marginbox{0 3pt 0 3pt}{$\begin{aligned}
        \mside(\hat{\theta}_\medge \times & \hat{\theta}_s) \ge 0 \\
        \implies & \mside\theta_S' - \pi k_S + \mside\vartheta_s \ge \mside\vartheta_\medge \\
        \implies & \pi k_S \le \mside \theta_S
    \end{aligned}$} \\
\cline{3-4}
\multicolumn{2}{l}{} & Final: & $\pi k_S \le \mside \theta_S < \pi(k_S+1)$ \\
\hline
\hline

\multicolumn{2}{l}{
    \multirow{3}{*}{
        \begin{tikzpicture}[]
            \clipper;
            \pic at (0,0) {sh1};
            \begin{pgfonlayer}{background}
                \clipper;
                \fill [swatch_obs] (xprev) -- (x) -- ++(135:8*\ul) coordinate (xnext) -- ++(225:\ul) -- ($(x) + (157.5:{\ul/sin(157.5)})$) -- ($(xprev) + (135:{\ul/cos(45)})$) -- ++(225:2*\ul) -- ++(315:\ul) coordinate (xpprev);
            \end{pgfonlayer}
            \draw [trace] (xpprev) -- (xprev) -- (x) -- ++(135:\u);
            
            \pic [draw, ->, angle eccentricity=2, angle radius=1.5*\ul] {angle=teprev--x--xnext};
            \node at ($(x) + (67.5:0.8*\ul)$) {\footnotesize $\mside\vartheta_\medge$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=2*\ul] { angle=teprev--x--tsprev};   
            \node [rotate=-30] at ($(x) + (60:2.5*\ul)$) {\footnotesize $\mside\theta_S'- \pi k_S$};
            
            \pic [draw, <-, angle eccentricity=2, angle radius=2.5*\ul] { angle=ts--x--tsprev};
            \node at ($(x) + (125:3.2*\ul)$) {\footnotesize $\mside\vartheta_s$};
            
            \node [black pt={shift={(2mm,-2mm)}}{center:$\mx$}] at (x) {};
            \node [black pt={shift={(3.5mm,2.5mm)}}{center:$\mx'$}] at (xprev) {};
        \end{tikzpicture} 
    }} & \multicolumn{2}{c}{\textbf{Corner C2}} \\
\cline{3-4}
\multicolumn{2}{l}{} & Convex: &  $0 < \mside\vartheta_\medge < \pi$ \\
\cline{3-4}
\multicolumn{2}{l}{} & Reversal: & 
    \marginbox{0 3pt 0 3pt}{$\begin{aligned}
        \mside(\hat{\theta}_\medge \times & \hat{\theta}_s) < 0 \\
        \implies & \mside\theta_S' - \pi k_S + \mside\vartheta_s < \mside\vartheta_\medge \\
        \implies & \mside \theta_S < \pi k_S
    \end{aligned}$} \\
\cline{3-4}
\multicolumn{2}{l}{} & Final: & $\pi (k_S-1) < \mside \theta_S < \pi k_S$ \\
\hline
\hline

\multicolumn{2}{l}{
    \multirow{3}{*}{
        \begin{tikzpicture}[]
            \clipper;
            \pic at (0,0) {sh1};
            \begin{pgfonlayer}{background}
                \clipper;
                \fill [swatch_obs] (xprev) -- (x) -- ++(-45:8*\ul) coordinate (xnext) -- ++(45:\ul) -- ($(x) + (67.5:{\ul/sin(67.5)})$) -- ($(xprev) + (135:{\ul/cos(45)})$) -- ++(225:2*\ul) -- ++(315:\ul) coordinate (xpprev);
            \end{pgfonlayer}
            \draw [trace] (xpprev) -- (xprev) -- (x) -- ++(-45:\u);
            
            \pic [draw, <-, angle eccentricity=2, angle radius=1.5*\ul] {angle=xnext--x--teprev};
            \node at ($(x) + (-10:2.3*\ul)$) {\footnotesize $\mside\vartheta_\medge$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=1*\ul] { angle=xprev--x--tsprev0};       
            \node [rotate=-0] at ($(x) + (195:2.6*\ul)$) {\footnotesize $\mside\theta_S'- \pi k_S$};
            
            \pic [draw, <-, angle eccentricity=2, angle radius=2*\ul] { angle=xs--x--tsprev0};
            \node at ($(x) + (300:2.7*\ul)$) {\footnotesize $\mside\vartheta_s$};

            \node [black pt={shift={(-2mm,2mm)}}{center:$\mx$}] at (x) {};
            \node [black pt={shift={(3.5mm,2.5mm)}}{center:$\mx'$}] at (xprev) {};
        \end{tikzpicture} 
    }} & \multicolumn{2}{c}{\textbf{Corner C3}} \\
\cline{3-4}
\multicolumn{2}{l}{} & Non-convex: &  $-\pi < \mside\vartheta_\medge < 0$ \\
\cline{3-4}
\multicolumn{2}{l}{} & No Reversal: & 
    \marginbox{0 3pt 0 3pt}{$\begin{aligned}
        \mside(\hat{\theta}_\medge \times & \hat{\theta}_s) > 0 \\
        \implies & \pi - (\mside\theta_S' - \pi k_S + \mside\vartheta_s) > -\mside\vartheta_\medge \\
        \implies & \mside \theta_S < \pi (k_S+1)
    \end{aligned}$} \\
\cline{3-4}
\multicolumn{2}{l}{} & Final: & $\pi k_S < \mside \theta_S < \pi(k_S+1)$ \\
\hline
\hline

\multicolumn{2}{l}{
    \multirow{3}{*}{
        \begin{tikzpicture}[]
            \clipper;
            \pic at (0,0) {sh1};
            \begin{pgfonlayer}{background}
                \clipper;
                \fill [swatch_obs] (xprev) -- (x) -- ++(-135:8*\ul) coordinate (xnext) -- ++(-45:\ul) -- ($(x) + (22.5:{\ul/sin(22.5)})$) -- ($(xprev) + (135:{\ul/cos(45)})$) -- ++(225:2*\ul) -- ++(315:\ul) coordinate (xpprev);
            \end{pgfonlayer}
            \draw [trace] (xpprev) -- (xprev) -- (x) -- ++(-135:\u);
            
            \pic [draw, <-, angle eccentricity=2, angle radius=1.5*\ul] {angle=xnext--x--teprev};
            \node at ($(x) + (-10:2.3*\ul)$) {\footnotesize $\mside\vartheta_\medge$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=1*\ul] { angle=xprev--x--tsprev0};       
            \node [rotate=0] at ($(x) + (195:2.6*\ul)$) {\footnotesize $\mside\theta_S'- \pi k_S$};
            
            \pic [draw, <-, angle eccentricity=2, angle radius=2*\ul] { angle=xs--x--tsprev0};
            \node at ($(x) + (310:2.7*\ul)$) {\footnotesize $\mside\vartheta_s$};

            \node [black pt={shift={(-2mm,2mm)}}{center:$\mx$}] at (x) {};
            \node [black pt={shift={(3.5mm,2.5mm)}}{center:$\mx'$}] at (xprev) {};
        \end{tikzpicture} 
    }} & \multicolumn{2}{c}{\textbf{Corner C4}} \\
\cline{3-4}
\multicolumn{2}{l}{} & Non-convex: &  $-\pi < \mside\vartheta_\medge < 0$ \\
\cline{3-4}
\multicolumn{2}{l}{} & Reversal: & 
    \marginbox{0 3pt 0 3pt}{$\begin{aligned}
        \mside(\hat{\theta}_\medge \times & \hat{\theta}_s) \le 0 \\
        \implies & \pi - (\mside\theta_S' - \pi k_S + \mside\vartheta_s) \le -\mside\vartheta_\medge \\
        \implies & \pi (k_S+1) \le \mside\theta_S
    \end{aligned}$} \\
\cline{3-4}
\multicolumn{2}{l}{} & Final: & $\pi (k_S+1) \le \mside \theta_S < \pi(k_S+2)$ \\
\hline
% \multicolumn{3}{p{\textwidth}}{
% \footnotesize
% For each of the four cases, the final constraint of $\mside\theta_S$ is obtained by subtracting the convexity constraint from the first-half prior, and intersecting the result with the progression constraint.
% }
\end{tabular}
\label{ncv:tab:sh1}
\end{table}

==> chap_ncv/tab_sh2.tex <==
\def\clipper{\clip (-\u, 0) rectangle ++(9*\ul, 8*\ul)}
\tikzset{
    pics/sh2/.style n args={0}{ code={ 
        \clipper;
        \path (8*\ul, 5*\ul) coordinate (xprev);
        \path (4*\ul, 5*\ul) coordinate (x);
        \path (3*\ul, 0.5*\ul) coordinate (xs);

        \node [black pt={shift={(4mm,0mm)}}{center:$\mx_S$}] at (xs) {};

        \draw [dotted] (xs) -- ($(xs)!3!(x)$) coordinate (ts);
        
        \path ($(xs)!0.5!(xprev)$) coordinate (arr1);
        \draw [dotted, -{To[gray] To[gray]}] (xs) -- (arr1);
        \draw [dotted] (arr1) -- ($(xs)!2!(xprev)$);
        
        \path ($(xs) + (x) - (xprev)$) coordinate (tsprev0);
        \path ($(xs)!0.3!(xprev) + (x) - (xprev)$) coordinate (arr2);
        \path ($(xs)!2!(xprev) + (x) - (xprev)$) coordinate (tsprev);
        \draw [dotted, -{To[gray] To[gray]}] (tsprev0) edge (arr2);
        \draw [dotted] (arr2) to (tsprev);
        
        \draw [dotted] (x) -- ($(xprev)!3!(x)$) coordinate (teprev);
        
    }},
}

\begin{table}[!ht]
\centering
\caption{Four corner cases when $\mside\theta_S'$ lies in second-half.}
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{ c c r p{6.5cm} }
\hline
\multicolumn{1}{r}{Second-half:} & \multicolumn{3}{l}{$\pi k_S \le \mside \theta_S' < \pi (k_S+1) \text{ s.t. } k_S \in \{\cdots, -3,-1,1,3,\cdots\}$} \\
\hline
\multicolumn{1}{r}{$\mside\vartheta_s$ Range:} & \multicolumn{3}{l}{$0 \le \mside\vartheta_s < \pi$} \\
\hline
\multicolumn{1}{r}{Edge Constraint:} & \multicolumn{3}{l}{$\pi - (\mside\theta_S' - \pi k_S) > \mside\vartheta_s$} \\
\hline
\multicolumn{1}{r}{Second-half Prior:} & \multicolumn{3}{l}{$\pi k_S \le \mside (\theta_S' + \vartheta_s) < \pi (k_S+1)$} \\
\hline
\hline

\multicolumn{2}{l}{
    \multirow{3}{*}{
        \begin{tikzpicture}[]
            \clipper;
            \pic at (0,0) {sh2};
            \begin{pgfonlayer}{background}
                \clipper;
                \fill [swatch_obs] (xprev) -- (x) -- ++(240:7*\ul) coordinate (xnext) -- ++(330:\ul) -- ($(x) + (300:{\ul/sin(60)})$) -- ($(xprev) + (292.5:{\ul/sin(67.5)})$) -- ++(45:2*\ul) -- ++(135:\ul) coordinate (xpprev);
            \end{pgfonlayer}
            \draw [trace] (xpprev) -- (xprev) -- (x) -- ++(240:\u);
            
            \pic [draw, ->, angle eccentricity=2, angle radius=2*\ul] {angle=teprev--x--xnext};
            \node [rotate=0] at ($(x) + (210:1.2*\ul)$) {\footnotesize $\mside\vartheta_\medge$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=3*\ul] { angle=teprev--x--tsprev0};     
            \node [rotate=-65] at ($(x) + (197:3.6*\ul)$) {\footnotesize $\mside\theta_S'- \pi k_S$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=2.5*\ul] { angle=tsprev0--x--xs};
            \node  at ($(x) + (240:3*\ul)$) {\footnotesize $\mside\vartheta_s$};

            \node [black pt={shift={(2mm,2mm)}}{center:$\mx$}] at (x) {};
            \node [black pt={shift={(-2mm,2.5mm)}}{center:$\mx'$}] at (xprev) {};
        \end{tikzpicture} 
    }} & \multicolumn{2}{c}{\textbf{Corner C1}} \\
\cline{3-4}
\multicolumn{2}{l}{} & Convex: &  $0 < \mside\vartheta_\medge < \pi$ \\
\cline{3-4}
\multicolumn{2}{l}{} & No Reversal: & 
    \marginbox{0 3pt 0 3pt}{$\begin{aligned}
        \mside(\hat{\theta}_\medge \times & \hat{\theta}_s) \le 0 \\
        \implies & \mside\theta_S' - \pi k_S + \mside\vartheta_s \ge \mside\vartheta_\medge \\
        \implies & \pi k_S \le \mside \theta_S
    \end{aligned}$} \\
\cline{3-4}
\multicolumn{2}{l}{} & Final: & $\pi k_S \le \mside \theta_S < \pi(k_S+1)$ \\
\hline
\hline

\multicolumn{2}{l}{
    \multirow{3}{*}{
        \begin{tikzpicture}[]
            \clipper;
            \pic at (0,0) {sh2};
            \begin{pgfonlayer}{background}
                \clipper;
                \fill [swatch_obs] (xprev) -- (x) -- ++(315:8*\ul) coordinate (xnext) -- ++(45:\ul) -- ($(x) + (-22.5:{\ul/sin(22.5)})$) -- ($(xprev) + (292.5:{\ul/sin(67.5)})$) -- ++(45:2*\ul) -- ++(135:\ul) coordinate (xpprev);
            \end{pgfonlayer}
            \draw [trace] (xpprev) -- (xprev) -- (x) -- ++(315:\u);
            
             \pic [draw, ->, angle eccentricity=2, angle radius=2*\ul] {angle=teprev--x--xnext};
            \node [rotate=0] at ($(x) + (247.5:1.2*\ul)$) {\footnotesize $\mside\vartheta_\medge$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=3*\ul] { angle=teprev--x--tsprev0};     
            \node [rotate=-65] at ($(x) + (197:3.6*\ul)$) {\footnotesize $\mside\theta_S'- \pi k_S$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=2.5*\ul] { angle=tsprev0--x--xs};
            \node  at ($(x) + (240:3*\ul)$) {\footnotesize $\mside\vartheta_s$};
            
            \node [black pt={shift={(2mm,2mm)}}{center:$\mx$}] at (x) {};
            \node [black pt={shift={(-2mm,2.5mm)}}{center:$\mx'$}] at (xprev) {};
        \end{tikzpicture} 
    }} & \multicolumn{2}{c}{\textbf{Corner C2}} \\
\cline{3-4}
\multicolumn{2}{l}{} & Convex: &  $0 < \mside\vartheta_\medge < \pi$ \\
\cline{3-4}
\multicolumn{2}{l}{} & Reversal: & 
    \marginbox{0 3pt 0 3pt}{$\begin{aligned}
        \mside(\hat{\theta}_\medge \times & \hat{\theta}_s) > 0 \\
        \implies & \mside\theta_S' - \pi k_S + \mside\vartheta_s < \mside\vartheta_\medge \\
        \implies & \mside \theta_S < \pi k_S
    \end{aligned}$} \\
\cline{3-4}
\multicolumn{2}{l}{} & Final: & $\pi (k_S-1) < \mside \theta_S < \pi k_S$ \\
\hline
\hline

\multicolumn{2}{l}{
    \multirow{3}{*}{
        \begin{tikzpicture}[]
            \clipper;
            \pic at (0,0) {sh2};
            \begin{pgfonlayer}{background}
                \clipper;
                \fill [swatch_obs] (xprev) -- (x) -- ++(135:6*\ul) coordinate (xnext) -- ++(225:\ul) -- ($(x) + (247.5:{\ul/sin(67.5)})$) -- ($(xprev) + (292.5:{\ul/sin(67.5)})$) -- ++(45:2*\ul) -- ++(135:\ul) coordinate (xpprev);
            \end{pgfonlayer}
            \draw [trace] (xpprev) -- (xprev) -- (x) -- ++(135:\u);
            
            \pic [draw, <-, angle eccentricity=2, angle radius=1.5*\ul] {angle=xnext--x--teprev};
            \node at ($(x) + (157.5:2.3*\ul)$) {\footnotesize $\mside\vartheta_\medge$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=1.5*\ul] { angle=xprev--x--tsprev};       
            \node [rotate=10] at ($(x) + (15:3.2*\ul)$) {\footnotesize $\mside\theta_S'- \pi k_S$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=2*\ul] { angle=tsprev--x--ts};
            \node at ($(x) + (60:2.7*\ul)$) {\footnotesize $\mside\vartheta_s$};

            \node [black pt={shift={(2mm,-2mm)}}{center:$\mx$}] at (x) {};
            \node [black pt={shift={(0mm,-2.5mm)}}{center:$\mx'$}] at (xprev) {};
        \end{tikzpicture} 
    }} & \multicolumn{2}{c}{\textbf{Corner C3}} \\
\cline{3-4}
\multicolumn{2}{l}{} & Non-convex: &  $-\pi < \mside\vartheta_\medge < 0$ \\
\cline{3-4}
\multicolumn{2}{l}{} & No Reversal: & 
    \marginbox{0 3pt 0 3pt}{$\begin{aligned}
        \mside(\hat{\theta}_\medge \times & \hat{\theta}_s) < 0 \\
        \implies & \pi - (\mside\theta_S' - \pi k_S + \mside\vartheta_s) > -\mside\vartheta_\medge \\
        \implies & \mside \theta_S < \pi (k_S+1)
    \end{aligned}$} \\
\cline{3-4}
\multicolumn{2}{l}{} & Final: & $\pi k_S < \mside \theta_S < \pi(k_S+1)$ \\
\hline
\hline

\multicolumn{2}{l}{
    \multirow{3}{*}{
        \begin{tikzpicture}[]
            \clipper;
            \pic at (0,0) {sh2};
            \begin{pgfonlayer}{background}
                \clipper;
                \fill [swatch_obs] (xprev) -- (x) -- ++(60:6*\ul) coordinate (xnext) -- ++(150:\ul) -- ($(x) + (210:{\ul/sin(30)})$) -- ($(xprev) + (292.5:{\ul/sin(67.5)})$) -- ++(45:2*\ul) -- ++(135:\ul) coordinate (xpprev);
            \end{pgfonlayer}
            \draw [trace] (xpprev) -- (xprev) -- (x) -- ++(45:\u);
            
            \pic [draw, <-, angle eccentricity=2, angle radius=1.5*\ul] {angle=xnext--x--teprev};
            \node at ($(x) + (157.5:2.3*\ul)$) {\footnotesize $\mside\vartheta_\medge$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=1.5*\ul] { angle=xprev--x--tsprev};       
            \node [rotate=10] at ($(x) + (15:3.2*\ul)$) {\footnotesize $\mside\theta_S'- \pi k_S$};
            
            \pic [draw, ->, angle eccentricity=2, angle radius=2*\ul] { angle=tsprev--x--ts};
            \node at ($(x) + (60:2.7*\ul)$) {\footnotesize $\mside\vartheta_s$};

            \node [black pt={shift={(2mm,-2mm)}}{center:$\mx$}] at (x) {};
            \node [black pt={shift={(0,-2.5mm)}}{center:$\mx'$}] at (xprev) {};
        \end{tikzpicture} 
    }} & \multicolumn{2}{c}{\textbf{Corner C4}} \\
\cline{3-4}
\multicolumn{2}{l}{} & Non-convex: &  $-\pi < \mside\vartheta_\medge < 0$ \\
\cline{3-4}
\multicolumn{2}{l}{} & Reversal: & 
    \marginbox{0 3pt 0 3pt}{$\begin{aligned}
        \mside(\hat{\theta}_\medge \times & \hat{\theta}_s) \ge 0 \\
        \implies & \pi - (\mside\theta_S' - \pi k_S + \mside\vartheta_s) \le -\mside\vartheta_\medge \\
        \implies & \pi (k_S+1) \le \mside\theta_S
    \end{aligned}$} \\
\cline{3-4}
\multicolumn{2}{l}{} & Final: & $\pi (k_S+1) \le \mside \theta_S < \pi(k_S+2)$ \\
\hline
% \multicolumn{3}{p{\textwidth}}{
% \footnotesize
% For each of the four cases, the final constraint of $\mside\theta_S$ is obtained by subtracting the convexity constraint from the first-half prior, and intersecting the result with the progression constraint.
% }
\end{tabular}
\label{ncv:tab:sh2}
\end{table}



==> chap_r2/fig_adhoca.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2:fig:adhocaa} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(5cm, 4.5cm);
        \fill [swatch_obs] (0.5, 0.5) coordinate (x0)
            -- ++(90:2) coordinate (x1)
            -- ++(0:2) coordinate (x2)
            -- ++(270:0.5) coordinate (x3)
            -- ++(180:1.5) coordinate (x4)
            -- ++(270:1) coordinate (x5)
            -- ++(0:3) coordinate (x6)
            -- ++(90:2) coordinate (x7)
            -- ++(180:4) coordinate (x8)
            -- ++(90:0.5) coordinate (x9)
            -- ++(0:4.5) coordinate (x10)
            -- ++(270:3) coordinate (x11)
            --cycle;

    \path 
        (2.5, 1.5) coordinate (xs)
         (2, 4) coordinate (xt)
         ($(x2)!1/3!(xt)$) coordinate (xcol)
         ;
    \draw [dotted] (xcol) -- (xt);
    \draw [gray] (x2) -- (xcol);
    
    \node (ns) [black pt={below right, yshift=1mm}{$\mx_S$}] at (xs) {};
    \node (nt) [black pt={below left, yshift=1mm}{$\mx_T$}] at (xt) {};

    \path (x11) -- ++(90: 0.25) coordinate (x11-10) {};
    \draw [trace] (x2) -- (x1) -- (x0) -- (x11) -- (x11-10);

    
    \node at (xcol) [cross pt] {};
    \node (n2) [black pt={shift={(4mm,-2.5mm)}}{center:$\mx_1$}] at (x2) {};
    \node [adhoc pt={right, shift={(-5mm, -2.5mm)}}{center:$\mnode_{\mathrm{ad},a}$}] at (x2) {};
    
    \node (n1) [black pt={above=1.5mm, left=-1.5mm}{$\mx_2$}] at (x1) {};
    \node (n0) [black pt={below=3mm, left=-1.5mm}{$\mx_3$}] at (x0) {};
    \node (n11) [black pt={below=1.5mm}{$\mx_4$}] at (x11) {};
    \draw [dashed] (ns) -- (n2) -- (n1) -- (n0) -- (n11) -- (nt);
            
    \end{tikzpicture}
}
\hfill
\subfloat[\label{r2:fig:adhocab} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(5cm, 4.5cm);

    \fill [swatch_obs] (1, 1.5) coordinate (x0)
        -- ++(90:0.5) coordinate (x1)
        -- ++(0:2) coordinate (x2)
        -- ++(270:1.5) coordinate (x3)
        -- ++(180:1) coordinate (x4)
        -- ++(90:1) coordinate (x5)
        -- cycle;
    \fill [swatch_obs] (0, 3) coordinate (x6) 
        -- ++(90:0.5) coordinate (x7)
        -- ++(0:7) coordinate (x8)
        -- ++(270:0.5) coordinate (x9)
        --cycle;

        
    \path (3.5, 1) coordinate (xs)
         (1, 4) coordinate (xt)
         ($(x2)!1/2!(xt)$) coordinate (xcol);
    \draw [dotted] (xcol) -- (xt);
    \draw [gray] (x2) -- (xcol);

    \draw [trace] (x2) -- (x1) -- (x0) -- (x5) -- (x4) -- (x3) -- ++(90:0.25);
    
    \node (ns) [black pt={right}{$\mx_S$}] at (xs) {};
    \node (nt) [black pt={below left, yshift=1mm}{$\mx_T$}] at (xt) {};

    \node at (xcol) [cross pt] {};
    \node (n2) [black pt={below right, xshift=1mm}{$\mx_1$}] at (x2) {};
    \node (n2ps) [adhoc pt={right, yshift=0.5mm}{$\mnode_{\mathrm{ad},a}$}] at (x2) {};

    \node (n1) [black pt={left}{$\mx_2$}] at (x1) {};
    \node (n0) [black pt={below left}{$\mx_3$}] at (x0) {};
    \node (n3) [black pt={below right}{$\mx_5$}] at (x3) {};
    \node (n4) [black pt={below left}{$\mx_4$}] at (x4) {};
    
    \draw [dashed, -Latex] (ns) -- (n2);
    \draw [dashed] (n2) -- (n1) -- (n0) -- (n4) -- (n3) -- (n2);
    % \draw [dashed, -Latex] (n0) to [bend right] (n2ps.255);
    \draw [dashed, -Latex] (n2ps.90) to [bend right] (nt);
    
    \end{tikzpicture}
}
\caption[Ad hoc point $\mnode_{ad,a}$.]
{Ad hoc point $\mnode_{\mathrm{ad},a}$ ensures that the third-trace progresses with respect to a target node (which is $\mnode_{\mathrm{ad},a}$ instead of the goal node at $\mx_T$). $\mnode_{\mathrm{ad},a}$ is placed at the source node $\mx_1$, when the cast from $\mx_1$ to the goal at $\mx_T$ collides. 
For (a) and (b), when the trace reaches $\mx_3$, the path is $(\mx_S, \mx_1, \mx_2, \mx_3, \mx_1, \mx_T)$ due to $\mnode_{\mathrm{ad},a}$.
(a) $\mnode_{\mathrm{ad},a}$ is pruned when the trace reaches $\mx_4$, allowing the trace to reach $\mx_T$. 
(b) If a query reaches $\mnode_{\mathrm{ad},a}$ after going around a convex obstacle and casting from $\mx_5$, the search is discarded. 
 }
\label{r2:fig:adhoca}
\end{figure}

==> chap_r2/fig_adhocbc.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2:fig:adhocb} ] {%
    \centering
    \begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(5.5cm, 3.75cm);
     \fill [swatch_obs] (0.75, 0) coordinate (x0)
        -- ++(90:2) coordinate (x1)
        -- ++(0:3.25) coordinate (x2)
        -- ++(270:0.5) coordinate (x3)
        -- ++(180:2.75) coordinate (x4)
        -- ++(270:1.5) coordinate (x5)
        -- cycle;
    \fill [swatch_obs] (1.75, 0.25) coordinate (x6)
        -- ++(90:0.75) coordinate (x7)
        -- ++(0:2.75) coordinate (x8)
        -- ++(90:1.5) coordinate (x9)
        -- ++(180:4.5) coordinate (x10)
        -- ++(90:0.25) coordinate (x11)
        -- ++(0:4.75) coordinate (x12)
        -- ++(270:2) coordinate (x13)
        -- ++(180:2.75) coordinate (x14)
        -- ++(270:0.5) coordinate (x15)
        -- cycle;
    \fill [swatch_obs] (5.25, 0) coordinate (x16)
        -- ++(90:3.25) coordinate (x17)
        -- ++(180:1.75) coordinate (x18)
        -- ++(90:0.25) coordinate (x19)
        -- ++(0:2) coordinate (x20)
        -- ++(270:3.5) coordinate (x21)
        -- cycle;
    \path 
        (-0.5, 1) coordinate (xs)
        (x15) coordinate (xt)
        ($(xs)!5/10!(xt)$) coordinate (xcol)
        ;
    \draw [gray] (xs) -- (xcol);
    \draw [dotted] (xcol) -- (xt); 

    \node (nt) [black pt={shift={(-4mm, -1mm)}}{center:$\mxt$}] at (xt) {};
    \node (ntt) [black pt ={left}{$\mxtt$}] at (x19) {};
    \node at (xcol) [cross pt] {};
    \draw [trace] (xcol) -- (x1) -- (x2) -- ++(270:0.25);
    \path (nt.center) -- (ntt.center) 
        node [cross pt, pos=7/13, label={[left, yshift=1.5mm] $\mx_\mitx$}] {};
    \draw [dotted] (nt) -- (ntt);
    \node (n2) [black pt={below right, yshift=-2mm}{$\mx$}] at (x2) {};
    \node (n2ps) [adhoc pt={left, yshift=1mm}{$\mnode_{\mathrm{ad},b}$}] at (x2) {};

    \draw [dashed, -Latex] (n2) -- (nt);
    \draw [dashed, -Latex] (nt) [bend right] to (n2ps);
    \draw [dashed, -Latex] (n2ps) [bend right] to (ntt);
    
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2:fig:adhocc} ] {%
    \centering
    \begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(5.5cm, 3.75cm);
    \fill [swatch_obs] (0.75, -1) coordinate (x0)
        -- ++(90:4) coordinate (x1)
        -- ++(0:4) coordinate (x2)
        -- ++(270:0.5) coordinate (x3)
        -- ++(180:3.5) coordinate (x4)
        -- ++(270:3.5) coordinate (x5)
        --cycle;
    \fill [swatch_obs] (1.75, 0.5) coordinate (x6)
        -- ++(90:1.5) coordinate (x7) 
        -- ++(0:3.5) coordinate (x8)
        -- ++(90:1.5) coordinate (x9)
        -- ++(180:5.25) coordinate (x10)
        -- ++(90:0.25) coordinate (x11)
        -- ++(0:5.5) coordinate (x12)
        -- ++(270:2) coordinate (x13)
        -- ++(180:3.5) coordinate (x14)
        -- ++(270:1.25) coordinate (x15)
        -- cycle;
    \fill [swatch_obs] (2.5, 1.25) coordinate (x16) rectangle ++(0.5, -0.75);
    \path 
        (-0.5, 1) coordinate (xs)
        (x15) coordinate (xt)
        ($(xs)!5/10!(xt)$) coordinate (xcol)
        ;
    \draw [gray] (xs) -- (xcol);
    \draw [dotted] (xcol) -- (xt); 

    % \draw [dashed] (ns) -- ++(-1, 0);
    \node (nt) [black pt={below left, yshift=-1mm, xshift=1mm}{$\mxt$}] at (xt) {};
    \node (ntt) [black pt={below right, yshift=-2mm}{$\mxtt$}] at (x16) {};    
    \node (nttps) [adhoc pt={left, yshift=1mm}{$\mnode_{\mathrm{ad},c}$}] at (ntt.center) {};
    \node at (xcol) [cross pt] {};
    
    % \draw [gray] (ns) -- (xcol);
    \path (x2) -- ++(270:0.25) coordinate (x2-3);
    \draw [trace] (xcol) -- (x1) -- (x2) -- (x2-3);
    
    % \node (n1) [black pt] at (x1) {};
    \node (n2) [black pt={right}{$\mx$}] at (x2) {};
    
    \path (xt) -- (ntt.center)
        node [cross pt, pos=10/3, label={[left, yshift=1.5mm] $\mx_\mitx$}] {}
        node (xt-tt) [coordinate, pos=5] {};
    \draw [dotted] (ntt) -- (xt-tt);
    % \draw [dashed] (ns) -- (n1);
    \draw [dashed, -Latex] (n2) [bend right] to (nttps);
    \draw [dashed, -Latex] (nttps) [bend right] to (nt);
    \draw [dashed, -Latex] (nt) -- (ntt);
    % \node (ng) [coordinate] at (5.5, 1.25) {};
    % \draw [dashed] (ng) -- ++(1, 0.5);
    % \draw [dashed, -Latex] (nttps) -- (ng);
    \end{tikzpicture}
}
\label{r2:fig:adhocbc}
\caption[Ad hoc points $\mnode_{ad,b}$ and $\mnode_{ad,c}$.]
{
Ad hoc points $\mnode_{\mathrm{ad},b}$ and $\mnode_{\mathrm{ad},c}$ re-points $\mvtt$ and $\mvt$ respectively, allowing pruning rules on target nodes to remain valid. $\mx_\mitx$ is the intersection  of $\mvtt$ (a direction vector) with the previous traced edge $\mvprev$. 
If $\mx_\mitx$ is between the target node and its target, $\mnode_{\mathrm{ad},b}$ is placed, otherwise $\mnode_{\mathrm{ad},c}$ is placed.
(a) $\mnode_{\mathrm{ad},b}$ is placed at $\mx$. The detoured path is $(\cdots, \mx, \mxt, \mx, \mxtt, \cdots)$ 
(b) $\mnode_{\mathrm{ad},c}$ is placed at $\mxtt$. The detoured path is $(\cdots, \mx, \mxtt, \mxt, \mxtt, \cdots)$.
Searches that reach $\mnode_{\mathrm{ad},b}$ and $\mnode_{\mathrm{ad},c}$  can be discarded.
}
\end{figure}

==> chap_r2/fig_complete.tex <==
\begin{figure}[ht!]
\centering
\subfloat[\label{r2:fig:completea} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1.25cm) rectangle ++(4cm, 3cm);

    \draw [swatch_obs, line width=5mm] (0.1, -0.8) -- ++(0, 1.85) -- ++(-2.2, -0.3);
    
    \node (NS) [black pt={below=1mm, left}{$\mxs$}] at (-0.75, -0.15) {};
    \node (NT) [black pt={above}{$\mxt$}] at (1.75, 0.3) {};
    \node (NA) [black pt={below right}{$\mx_a$}] at (0.35, -0.8) {};
    \node (NB) [black pt={right}{$\mx_b$}] at (0.35, 1.35) {};
    \draw [dashed] (NT) -- (NA)
        node (NA2) [coordinate, pos = 3] {};
    \draw [dashed] (NT) -- (NB)
        node (NB2) [coordinate, pos = 3] {};
    \draw [dashed] (NA) -- (NA2);
    \draw [dashed] (NB) -- (NB2);
    \draw [dashed] (NS) -- (NT);
    \end{tikzpicture}
}\hfill
\subfloat[\label{r2:fig:completeb} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1.25cm) rectangle ++(4cm, 3cm);

    \draw [swatch_obs, line width=5mm] (-0.5, 0.3) -- ++(-1, -0.1) -- ++(0.1, -0.75) -- ++(1.5, 0) -- ++(0, 1.6) -- ++(-2.2, -0.3);
    
    \node (NS) [black pt={below=1mm, left}{$\mxs$}] at (-0.75, -0.15) {};
    \node (NT) [black pt={above}{$\mxt$}] at (1.75, 0.3) {};
    \node (NA) [black pt={below right}{$\mx_a$}] at (0.35, -0.8) {};
    \node (NB) [black pt={right}{$\mx_b$}] at (0.35, 1.35) {};
    \draw [dashed] (NT) -- (NA)
        node (NA2) [coordinate, pos = 3] {};
    \draw [dashed] (NT) -- (NB)
        node (NB2) [coordinate, pos = 3] {};
    \draw [dashed] (NA) -- (NA2);
    \draw [dashed] (NB) -- (NB2);
    \draw [dashed] (NS) -- (NT);
    \end{tikzpicture}
}\\
\subfloat[\label{r2:fig:completec} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1.5cm) rectangle ++(4cm, 3cm);

    \draw [swatch_obs, line width=5mm] (0, 0) -- ++(0, 1) -- ++(-1.7, -0.3) -- ++(0.35, -1.7) -- ++(1, 0.2);
    
    \node (NS) [black pt={below left}{$\mxs$}] at (-0.8, 0.3) {};
    \node (NT) [black pt={above}{$\mxt$}] at (1.75, 0.5) {};
    \node (NA) [black pt={left}{$\mx_a$}] at (0.25, 0) {};
    \node (NB) [black pt={below left}{$\mx_b$}] at (0.25, 1.25) {};
    \node (NC) [black pt={left}{$\mx_c$}] at (-0.3, -1.05) {};
    
    \draw [dashed] (NT) -- (NA)
        node (NA2) [coordinate, pos = 3] {};
    \draw [dashed] (NT) -- (NB)
        node (NB2) [coordinate, pos = 3] {};
    \draw [dashed] (NT) -- (NC)
        node (NC2) [coordinate, pos = 3] {};
    \draw [dashed] (NA) -- (NA2);
    \draw [dashed] (NB) -- (NB2);
    \draw [dashed] (NC) -- (NC2);
    \draw [dashed] (NS) -- (NT);
    \end{tikzpicture}
}\hfill
\subfloat[\label{r2:fig:completed} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (-2.25cm, -1.5cm) rectangle ++(4.5cm, 3cm);

    \draw [swatch_obs, line width=5mm] (-0.5, 0) -- ++(0, 1) -- ++(-1.4, -0.3) -- ++(0.2, -1.2) -- ++(2, -0.5) -- ++(0.6, 1.5) ;
    
    \node (NS) [black pt={below=1mm}{$\mxs$}] at (-1.2, 0.3) {};
    \node (NT) [black pt={above}{$\mxt$}] at (2, 0.5) {};
    \node (NA) [black pt={left}{$\mx_a$}] at (-0.25,0) {};
    \node (NB) [black pt={below left}{$\mx_b$}] at (-0.25, 1.25) {};
    \node (NC) [black pt={left}{$\mx_c$}] at (0.45, -1.3) {};
    \node (ND) [black pt={left}{$\mx_d$}] at (0.62, 0.55) {};
    
    \draw [dashed] (NT) -- (NA)
        node (NA2) [coordinate, pos = 3] {};
    \draw [dashed] (NT) -- (NB)
        node (NB2) [coordinate, pos = 3] {};
    \draw [dashed] (NT) -- (NC)
        node (NC2) [coordinate, pos = 3] {};
    \draw [dashed] (NT) -- (ND)
        node (ND2) [coordinate, pos = 5] {};
    \draw [dashed] (NA) -- (NA2);
    \draw [dashed] (NB) -- (NB2);
    \draw [dashed] (NC) -- (NC2);
    \draw [dashed] (ND) -- (ND2);
    \draw [dashed] (NS) -- (NT);
    \end{tikzpicture}
}

\caption[Cases for the proof of completeness for \rtwo{}.]
{General obstacle topologies of any obstacle between the source at $\mxs$ and target at $\mxt$, by considering angular progression with respect to both nodes, illustrated for Theorem \ref{r2:thm:complete}.
(a) Case 1.1 for Theorem \ref{r2:thm:complete}: Only convex corners facing $\mxt$ at $\mx_a$ and $\mx_b$ result in taut paths. 
(b) Case 1.2: Case 1.1 and the obstacle topology rotates around $\mxs$ but never crosses the cast. 
(c) Case 2.1: The topology crosses $\mora{\mxt\mx_a}$, resulting in another taut corner $\mx_c$ that faces $\mxt$. 
(d) Case 3.1: The topology crosses $\mora{\mxt\mx_a}$, resulting in corner at $\mx_d$. }
\label{r2:fig:complete}
\end{figure}

==> chap_r2/fig_fcost.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2:fig:fcost1a} ]
{%
    \begin{minipage}[b]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1cm) rectangle ++(4cm, 2cm);
    
    \fill [swatch_obs]
    (0,0) coordinate (x2) -- ++(-0.5, 1) coordinate (x3) -- ++(0.5, 0) -- ++(0.5, -1) -- ++(0, -1.5) -- ++(-0.5, 0) coordinate (x1) -- cycle;

    \draw [trace] (x1) -- (x2) -- ++(120:0.25);

    \node (NS) [blue pt={below=2mm}{$\Mxs$}] at (-1.75, -0.6) {};
    \node (NT) [blue pt={below=2mm}{$\Mxt$}] at (1.75, -0.6) {};
    \node (N2) [black pt={below=1.5mm, right=2mm}{$\Mx_i$}] at (x2) {};
    
    \draw [dashed] (NS) -- (N2)
        node (NS2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NS2);
    \draw [dashed] (NT) -- (N2)
        node (NT2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NT2);
    % \draw [dashed, -Latex] (x1) -- (N2);
    \draw [-Latex] (N2) -- (x3) node [below left, pos = 0.8] {f-f};
    
    \end{tikzpicture}
    \end{minipage}
}
\subfloat[\label{r2:fig:fcost1b} ]
{%
    \begin{minipage}[b]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1cm) rectangle ++(4cm, 2cm);
    
    \fill [swatch_obs]
    (0,0) coordinate (x2) -- ++(-2, 0) coordinate (x3) -- ++(0, 0.5) -- ++(2.5, 0) -- ++(0, -2) -- ++(-0.5, 0) coordinate (x1) -- cycle;
 
    \draw [trace] (x1) -- (x2) -- ++(180:0.25);

    \node (NS) [blue pt={below=2mm}{$\Mxs$}] at (-1.75, -0.6) {};
    \node (NT) [blue pt={below=2mm}{$\Mxt$}] at (1.75, -0.6) {};
    \node (N2) [black pt={above}{$\Mx_i$}] at (x2) {};
    
    \draw [dashed] (NS) -- (N2)
        node (NS2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NS2);
    \draw [dashed] (NT) -- (N2)
        node (NT2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NT2);
    % \draw [dashed, -Latex] (x1) -- (N2);
    \draw [-Latex] (N2) -- (x3) node [below, pos = 0.8] {f-r};
    
    \end{tikzpicture}
    \end{minipage}
}\\
\subfloat[\label{r2:fig:fcost1c} ]
{%
    \begin{minipage}[b]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1.5cm) rectangle ++(4cm, 2cm);
    
    \fill [swatch_obs]
    (0,0) coordinate (x2) -- ++(2, 0) coordinate (x3) -- ++(0, -0.5) -- ++(-1.5, 0) -- ++(0, -1) -- ++(-0.5, 0) coordinate (x1) -- cycle;

    \draw [trace] (x1) -- (x2) -- ++(0:0.25);
    
    \node (NS) [blue pt={below=2mm}{$\Mxs$}] at (-1.75, -0.6) {};
    \node (NT) [blue pt={below=2mm}{$\Mxt$}] at (1.75, -0.6) {};
    \node (N2) [black pt={above}{$\Mx_i$}] at (x2) {};
    
    \draw [dashed] (NS) -- (N2)
        node (NS2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NS2);
    \draw [dashed] (NT) -- (N2)
        node (NT2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NT2);
    % \draw [dashed, -Latex] (x1) -- (N2);
    \draw [-Latex] (N2) -- (x3) node [above, pos = 0.7] {r-f};
    
    
    \end{tikzpicture}
    \end{minipage}
}
\subfloat[\label{r2:fig:fcost1d} ]
{%
    \begin{minipage}[b]{0.48\columnwidth}
    \centering
    \begin{tikzpicture}[]
    \clip (-2cm, -1.5cm) rectangle ++(4cm, 2cm);
    
    \fill [swatch_obs]
    (0,0) coordinate (x2) -- ++(-1.5, -1.25) coordinate (x3) -- ++(0, 0.65) -- ++(1.5, 1.25) -- ++ (0.5, 0) -- ++(0, -2) -- ++(-0.5, 0) coordinate (x1) -- cycle;

    \draw [trace] (x1) -- (x2) -- ++(222.409:0.25);
    
    \node (NS) [blue pt={below=2mm}{$\Mxs$}] at (-1.75, -0.6) {};
    \node (NT) [blue pt={below=2mm}{$\Mxt$}] at (1.75, -0.6) {};
    \node (N2) [black pt={above}{$\Mx_i$}] at (x2) {};
    
    \draw [dashed] (NS) -- (N2)
        node (NS2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NS2);
    \draw [dashed] (NT) -- (N2)
        node (NT2) [coordinate, pos=2.3] {};
    \draw [dashed] (N2) -- (NT2);
    % \draw [dashed, -Latex] (x1) -- (N2);
    \draw [-Latex] (N2) --  node [sloped, below] {r-r} (x3);
       

    
    \end{tikzpicture}
    \end{minipage}
}
\caption{Cases 1.x for Theorem \ref{lem:fcost}, which are angular progressions of the next edge with respect to the source and target. (a) Case 1.1: edge progressed w.r.t. source and node (f-f). (b) Case 1.2: edge progressed w.r.t. source but not target (f-r). (c) Case 1.3: edge progressed w.r.t. target but not source (r-f). (d) Case 1.4: edge progressed w.r.t. none of the nodes (r-r). $\Mx_i$ can be convex or non-convex for (a) and (d). $\Mx_i$ is non-convex for (b) and $\Mx_i$ is convex for (c).}
\label{r2:fig:fcost1}
\end{figure}

==> chap_r2/fig_fcost2.tex <==

\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clip (-4cm, -1.5cm) rectangle ++(8cm, 4cm);
    
    \fill [swatch_obs] (-0.25, -1.5) coordinate (x1)-- ++(0,3.75) coordinate (x2) -- ++(0.5, 0) -- ++(0, -3.75) -- cycle;

    \draw [trace] (x1) -- (x2) -- ++(0:0.25);

    \node (xs) [coordinate] at (-1.8, -0.5) {};
    \fill [swatch_obs] (xs) rectangle ++(0.75, -0.5); % obs on start
    \draw [trace2] (xs) -- ++(0:0.25);

    \node (xt) [coordinate] at (1.5, 0) {};
    \fill [swatch_obs] (xt) rectangle ++(-0.5, -0.5); % obs on start
    \draw [trace2] (xt) -- ++(180:0.25);
    
    \node (NJ1) [black pt] at (-0.25, 0) {};
    \node (NJ2) [black pt] at (-0.25, 1) {};
    \node (NI) [black pt={left}{$\Mx_i$}] at (x2) {};
    \node (NS) [blue pt={below left}{$\Mxs$}] at (xs) {};
    \node (NT) [blue pt={below right}{$\Mxt$}] at (xt) {};
    
    \draw [dashed] (NS) -- (NJ1)
        node (NSS) [blue pt={below=1mm}{$\Mxss$}, pos=-1.2] {};
    \draw [dashed] (NSS) -- (NS);
    \draw [dashed] (NT) -- (NJ2)
        node (NTT) [blue pt={below=1mm}{$\Mxtt$}, pos=-1.1] {};
    \draw [dashed] (NTT) -- (NT);
    \path [] (x1) -- (NJ1)
        node [left, pos=0.5] {f-f};
    \path [] (NJ1) -- (NJ2)
        node [left, pos=0.5] {f-f};
    \path [] (NJ2) -- (NI)
        node [left, pos=0.5] {f-f};

    \draw [dashed] (NSS) -- (NJ2);
    \draw [dashed] (NSS) -- (NI);
    \draw [dashed] (NTT) -- (NI);
    \draw [dashed] (NT) -- (NJ1);
    
\end{tikzpicture}
\caption{Case 2.3 for Theorem \ref{lem:fcost} can be considered as Cases 2.1 and 2.2 separately. The angular progression of the trace increases at $\Mx_i$ for the ancestor node of a pruned source node, or a descendant node of a pruned target node. The edge before $\Mx_i$ is f-f w.r.t. the ancestor or descendant node, causing the total cost estimate to increase.
}
\label{r2:fig:fcost2}
\end{figure}

==> chap_r2/fig_occsecrule.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(5.25cm, 4cm);

    \fill [swatch_obs] (0.5, 0.5)  coordinate (x0)
        -- ++(90:3) coordinate (x1)
        -- ++(0:4.75) coordinate (x2)
        -- ++(270:0.5) coordinate (x3)
        -- ++(180:4.25) coordinate (x4)
        -- ++(270:2) coordinate (x5)
        -- ++(0:1.25) coordinate (x6)
        -- ++(270:0.5) coordinate (x7)
        -- cycle;
    \fill [swatch_obs] (3, 0.5) coordinate (x8)
        -- ++(90:1.25) coordinate (x9)
        -- ++(180:1.25) coordinate (x10)
        -- ++(90:0.5) coordinate (x11)
        -- ++(0:1.75) coordinate (x12)
        -- ++(270:1.25) coordinate (x13)
        -- ++(0:1) coordinate (xs)
        -- ++(270:0.5) coordinate (x15)
        -- cycle;

    \path (x3) -- ++(180:1) coordinate (xcol);
    \draw [trace] (xcol) -- (x4) -- (x5) -- (x6) -- (x7) -- ++(180:0.25);
    \node (n7) [black pt={below right}{$\mx$}] at (x7) {};

    \draw [trace2] (xs) -- (x13) -- (x12) -- (x11) -- (x10) -- ++(0:0.25);
    \node (ns) [black pt={below right}{$\mxs$}] at (xs) {};
    \path (xs) -- (xcol) node (xt) [pos=11/8] {};
    \draw [dotted] (xcol) -- (xt);
    \node (nt) [black pt={right, yshift=-1mm}{$\mxt$}] at (xt) {};
    \draw [gray] (ns) -- (xcol);
    \node (n12) [black pt] at (x12) {};
    \node (n11) [black pt] at (x11) {};
    \node (n10) [black pt] at (x10) {};

    \node (n4) [tm pt] at (x4) {};
    \node (n5) [tm pt={shift={(3mm, 2.5mm)}}{center:$\mx_2$}{}] at (x5) {};

    \draw [dashed] (ns) -- (n12) -- (n11) -- (n10) -- (n7) -- (n5) -- (n4) -- (nt); 
    \node (ncol) [cross pt] at (xcol) {};
    

        
\end{tikzpicture}
\caption[\rtwo{}'s occupied-sector rule.]
{A recursive occupied-sector trace occurs when a trace enters the occupied sector of its source node. At $\mx$, a trace enters the occupied sector of the source node at $\mxs$, and is interrupted. A recursive occupied-sector trace then occurs from $\mxs$, which tries to reach $\mx$.}
\label{r2:fig:occsecrule}
\end{figure}

==> chap_r2/fig_overview.tex <==
\def\clipper{\clip (-0.125cm, -0.25cm) rectangle ++(2.75cm, 3.5cm)}
\tikzset{
        pics/overview interior/.style args={#1}{code={ 
            \fill [swatch_obs] (0, 0) coordinate (#1x0) -- ++(0, 1.5) coordinate (#1x1) -- ++(2, 0) coordinate (#1x2) -- ++(0, -0.5) coordinate (#1x3) -- ++(-1.5, 0) coordinate (#1x4) -- ++(0, -0.5) coordinate (#1x5) -- ++(0.5, 0) coordinate (#1x6) -- ++(0, -0.5) coordinate (#1x7) -- cycle;
            \fill [swatch_obs] (1.5, 0) coordinate (#1x8) -- ++(0, 0.5) coordinate (#1x9) -- ++(1, 0) coordinate (#1x10) -- ++(0, -0.5) coordinate (#1x11) -- cycle;
        }},
        pics/overview exterior/.style args={#1}{code={ 
            \fill [swatch_obs] (0,0) coordinate (#1x12) -- ++(0, 4) coordinate (#1x13) -- ++(0.5, 0) coordinate (#1x14) -- ++(0, -4) coordinate (#1x15) -- cycle;
            \fill [swatch_obs] (1.5,0) coordinate (#1x16) -- ++(0, 0.5) coordinate (#1x17) -- ++(2.5, 0) coordinate (#1x18) -- ++(0, 3.5) coordinate (#1x19) -- ++(0.5, 0) coordinate (#1x20) -- ++(0, -4) coordinate (#1x21) -- cycle;
        }},
    }

\begin{figure*}[!th]
\centering
\subfloat[\label{r2:fig:overviewa} ]{%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0, 1) {overview interior={A}};

        \node (NStart) [black pt={shift={(-4mm, 0)}}{center:$\mx_S$}] at (1, 0) {};
        \node (NGoal) [black pt={left}{$\mx_T$}] at (1.5, 3) {};
        \node (N0) [black pt={}{}] at (Ax0) {};
        \node (N1) [black pt={shift={(-1mm,3mm)}}{center:$\mx_1$}] at (Ax1) {};
        \node (N3) [black pt={}{}] at (Ax3) {};
        \node (N2) [black pt={shift={(2mm, 2mm)}}{center:$\mx_2$}] at (Ax2) {};

        \path [] (NStart) -- (NGoal)
            node (NColA) [cross pt, pos=0.66667] {};
        \draw [gray] (NStart) -- (NColA.center);
        \draw [dotted] (NColA.center) -- (NGoal);
        
        \draw [dashed] (NStart) -- (N0) -- (N1) -- (NGoal);
        \draw [dashed] (NStart) -- (N3) -- (N2) -- (NGoal);
    \end{tikzpicture}
    } \hfill
\subfloat[\label{r2:fig:overviewb} ]{%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0, 1) {overview interior={B}};
        
        \node (NStart) [black pt={shift={(-4mm, 0)}}{center:$\mx_S$}] at (1, 0) {};
        \node (NGoal) [black pt={left}{$\mx_T$}] at (1.5, 3) {};
        \node (N0) [black pt={}{}] at (Bx0) {};
        \node (N1) [black pt={}{}] at (Bx1) {};
        \node (N3) [black pt={left}{$\mx_3$}] at (Bx3) {};
        \node (N2) [black pt={shift={(2mm, 2mm)}}{center:$\mx_2$}] at (Bx2) {};
        \node (N9) [black pt={left}{$\mx_4$}] at (Bx9) {};
        \node (N11) [black pt={}{}] at (Bx11) {};
        \node (N10) [black pt={right}{$\mx_5$}] at (Bx10) {};
    
        \path [] (NStart) -- (N3)
            node (NColB) [cross pt, pos=0.5] {};
        \draw [gray] (NStart) -- (NColB.center);
        \draw [dotted] (NColB.center) -- (N3);

        \draw [dashed] (NStart) -- (N11) -- (N10) -- (N2);
        \draw [dashed] (NStart) -- (N9) -- (N3);
        \draw [ultra thick] (N3) -- (N2) -- (NGoal);
        \draw [dashed] (NStart) -- (N0) -- (N1) -- (NGoal);
    \end{tikzpicture}
    } \hfill
\subfloat[\label{r2:fig:overviewc} ]{%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0, 1) {overview interior={C}};
        
        \node (NStart) [black pt={shift={(-4mm, 0)}}{center:$\mx_S$}] at (1, 0) {};
        \node (NGoal) [black pt={left}{$\mx_T$}] at (1.5, 3) {};
        \node (N0) [black pt={}{}] at (Cx0) {};
        \node (N1) [black pt={}{}] at (Cx1) {};
        \node (N3) [black pt={left}{$\mx_3$}] at (Cx3) {};
        \node (N2) [black pt={}{}] at (Cx2) {};
        \node (N9) [black pt={left}{$\mx_4$}] at (Cx9) {};
        \node (N11) [black pt={}{}] at (Cx11) {};
        \node (N10) [black pt={right}{$\mx_5$}] at (Cx10) {};
        
        \draw [dashed] (NStart) -- (N11) -- (N10) -- (N2);
        \draw [ultra thick] (NStart) -- (N9) -- (N3) -- (N2) -- (NGoal);
        \draw [dashed] (NStart) -- (N0) -- (N1) -- (NGoal);
    \end{tikzpicture}
    } \hfill
\subfloat[\label{r2:fig:overviewd} ]{%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0, 1) {overview interior={D}};
        \node (NStartD) [black pt={shift={(-4mm, 0)}}{center:$\mx_S$}] at (1, 0) {};
        \node (NGoalD) [black pt={left}{$\mx_T$}] at (1.5, 3) {};
        
        \path [] (NStart) -- (NGoal)
            node (NColA) [cross pt, pos=0.66667] {};
        \draw [gray] (NStart) -- (NColA.center);
        \path [] (NStart) -- (Dx3)
            node (NColB) [cross pt, pos=0.5] {};
        \draw [gray] (NStart) -- (NColB.center);
        \draw [gray] (NStart) -- (Dx9) -- (Dx3) -- (Dx2) -- (NGoal);
        \node [anchor = north west, inner sep=2mm, text width=12mm] at (-0.1, 3) {\footnotesize R2 LOS};
    \end{tikzpicture}
    }
\hfill
\subfloat[\label{r2:fig:overviewe} ]{%
    \centering
    \begin{tikzpicture}[]
        \clipper;
        \pic at (0, 1) {overview interior={E}};
        \node (NStartD) [black pt={shift={(-4mm, 0)}}{center:$\mx_S$}] at (1, 0) {};
        \node (NGoalD) [black pt={left}{$\mx_T$}] at (1.5, 3) {};
        
        \path [] (NStart) -- (NGoal)
            node (NColA) [cross pt, pos=0.66667] {};
        \draw [gray] (NStart) -- (NColA.center);
        \path [] (NStart) -- (Ex3)
            node (NColB) [cross pt, pos=0.5] {};
        \draw [gray] (NStart) -- (NColB.center);
        \draw [gray] (NStart) -- (Ex0) node (ExS-0) [pos=1.25] {};
        \draw [gray] (Ex0) -- (ExS-0.center);
        \draw [gray] (Ex0) -- (Ex1) node (Ex0-1) [pos=1.5] {};
        \draw [gray] (Ex1) -- (Ex0-1.center);
        \draw [gray] (NStart) -- (Ex9) node (ExS-9) [cross pt, black , pos=1.3333] {};
        \draw [gray] (Ex9) -- (ExS-9.center);
        \draw [gray] (NStart) -- (Ex11) node (ExS-11) [pos=2] {};
        \draw [gray] (Ex11) -- (ExS-11);
        \draw [gray] (Ex9) -- (Ex10) node (Ex9-10) [ pos=1.25] {};
        \draw [gray] (Ex10) -- (Ex9-10.center);
        \draw [gray] (Ex11) -- (Ex10) node (Ex11-10) [pos=4.5] {};
        \draw [gray] (Ex10) -- (Ex11-10.center);
        \draw [gray] (Ex9) -- (Ex3) node (Ex9-3) [pos=2.5] {};
        \draw [gray] (Ex3) -- (Ex9-3.center);
        \draw [gray] (Ex3) -- (Ex2) node (Ex3-2) [pos=2.5] {};
        \draw [gray] (Ex2) -- (Ex3-2.center);
        \draw [gray] (Ex2) -- (NGoal);
        \node [anchor = north west, inner sep=2mm, text width=15mm] at (-0.1, 3) {\footnotesize RayScan+ LOS};
        % \draw [black] (NStart) -- (NColB.center);
        % \draw [black] (NStart) -- (Dx9) -- (Dx3) -- (Dx2) -- (NGoal);
    \end{tikzpicture}
    }
\caption[An illustration of \rtwo{} and cast comparisons with \rsp{}]{ 
R2 is a vector-based algorithm that expands only the most promising nodes by delaying line-of-sight checks. 
(a) A ray is cast from $\mx_S$ to $\mx_T$ and collides, yielding paths around the obstacle that passes through $\mx_1$ and $\mx_2$. 
(b) As the path from $\mx_2$ is cheaper, a cast begins from $\mx_2$ and reaches $\mx_T$. A cast then begins from $\mx_3$ and reaches $\mx_2$. $\mx_S$ to $\mx_3$ is subsequently tested but the cast collides, finding paths around $\mx_4$ and $\mx_5$. 
(c) As the path around $\mx_4$ is cheaper, a cast from $\mx_4$ reaches $\mx_3$, followed by $\mx_S$ to $\mx_4$. As the path from $\mx_S$ has cumulative visibility to the goal node at $\mx_T$ and start node at $\mx_S$, the optimal path $(\mx_S, \mx_4, \mx_3, \mx_2, \mx_T)$ is returned.
Lines in (d) show the line-of-sight checks for R2, and lines in (e) show the line-of-sight checks for a possible run of \rsp{}.
% \textbf{R2 expands only the most promising nodes and nodes at the top of the node tree}. (a) The initial cast $(S,G)$ from start $\mx_S$ to goal $\mx_T$ collides, yielding two traces around an obstacle. The traces reach $\mx_1$ and $\mx_2$, and casts $(i,G)$ and $(j,G)$ are queued without testing line-of-sight on previous turning points. 
% (b) $(j,G)$ is cheaper and polled. It has line-of-sight, causing $(k,j)$ to be queued. As the total cost is unchanged, $(k,j)$ is polled and tested, followed by $(S,k)$. $(S,k)$ collides, yielding traces and finally two new cast queries from $\mx_4$ and $\mx_5$ ($\mx_3$ is pruned in the $R$-trace leading to $\mx_5$). (c) $(l, k)$ is polled and tested, followed by $(S,l)$. As $(S,l)$ and all pairs of descendant nodes have line-of-sight, the shortest path is returned.
% \textbf{R2 avoids unnecessary line-of-sight checks by delaying them}.
% Lines in (d) show the line-of-sight checks for R2, and lines in (e) show the line-of-sight checks for a possible run of \rsp{}.
}
\label{r2:fig:overview}
\end{figure*}

==> chap_r2/fig_placement.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2:fig:placementa} ]
{%
    \begin{minipage}[b]{3.75cm}
    \centering
    \begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(3.75cm, 3cm);

    \fill [swatch_obs] (0.75, 0) coordinate (x0) 
        -- ++(90:3) coordinate (x1) 
        -- ++(0:4) coordinate (x2) 
        -- ++(270:0.5) coordinate (x3) 
        -- ++(180:3.5) coordinate (x4) 
        -- ++(270:0.75) coordinate (x5) 
        -- ++(0:1) coordinate (x6) 
        -- ++(270:0.5) coordinate (x7) 
        -- ++(180:1) coordinate (x8) 
        -- ++(270:0.75) coordinate (x9) 
        -- ++(0:2) coordinate (x10) 
        -- ++(90:1.25) coordinate (x11) 
        -- ++(0:0.5) coordinate (x12) 
        -- ++(270:1.75) coordinate (x13) 
        -- cycle;

    \path (x10) -- ++(90:0.25) coordinate (x10-11);
    \draw [trace] (x3) -- (x4) -- (x5) -- (x6) -- (x7) -- (x8) -- (x9) -- (x10) -- (x10-11);

    \node (N4) [black pt] at (x4) {};
    \node (N5) [black pt] at (x5) {};
    \node (N8) [black pt] at (x8) {};
    \node (N9) [tm pt={below left, black}{$\mx_1$}{}] at (x9) {};
    \node (N10) [tm pt={below=1.5mm, black}{$\mx_2$}{}] at (x10) {};

    
    \node (Np) [black pt={below=2mm}{$\mxt$}] at (0.25, 1.5) {};
    
    \path (Np.center) -- (x4) node (xp-4) [coordinate, pos=5] {};
    \draw [dotted] (Np) -- (N4) -- (xp-4);
    \path (Np.center) -- (x5) node (xp-5) [coordinate, pos=5] {};
    \draw [dotted] (Np) -- (N5) -- (xp-5);
    \path (Np.center) -- (x8) node (xp-8) [coordinate, pos=5] {};
    \draw [dotted] (Np) -- (N8) -- (xp-8);
    \path (Np.center) -- (x9) node (xp-9) [coordinate, pos=5] {};
    \draw [dotted] (N9) -- (xp-9);
    \draw [dashed] (Np) -- (N9);
    \path (x9) -- (x10) node (x9-10) [coordinate, pos=5] {};
    \draw [dotted] (N10) -- (x9-10);
    \draw [dashed] (N9) -- (N10);


    \end{tikzpicture}
    \end{minipage}
}\hfill
\subfloat[\label{r2:fig:placementb} ]
{%
    \begin{minipage}[b]{3.75cm}
    \centering
    \begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(3.75cm, 3cm);

    \fill [swatch_obs] (1.25, 0.5) coordinate (x0)
        -- ++(90:0.75) coordinate (x1)
        -- ++(0:1) coordinate (x2)
        -- ++(90:0.5) coordinate (x3)
        -- ++(180:1) coordinate (x4)
        -- ++(90:0.75) coordinate (x5)
        -- ++(0:3.5) coordinate (x6)
        -- ++(270:0.75) coordinate (x7)
        -- ++(180:1.5) coordinate (x8)
        -- ++(270:1.25) coordinate (x9)
        -- cycle;

    \path (x9) -- ++(90:0.25) coordinate (x9-8);
    \draw [trace] (x6) -- (x5) -- (x4) -- (x3) -- (x2) -- (x1) -- (x0) -- (x9) -- (x9-8);

    \node (N5) [black pt] at (x5) {};
    \node (N4) [black pt] at (x4) {};
    \node (N1) [black pt] at (x1) {};
    \node (N0) [black pt={below left, black}{$\mx_1$}] at (x0) {};
    \node (N9) [black pt={below=1.5mm, black}{$\mx_2$}] at (x9) {};
    
    \node (Np) [black pt={below=2mm}{$\mxs$}] at (0.25, 1.5) {};
    
    \path (Np.center) -- (x4) node (xp-4) [coordinate, pos=5] {};
    \draw [dotted] (Np) -- (N4) -- (xp-4);
    \path (Np.center) -- (x5) node (xp-5) [coordinate, pos=5] {};
    \draw [dotted] (Np) -- (N5) -- (xp-5);
    \path (Np.center) -- (x1) node (xp-1) [coordinate, pos=5] {};
    \draw [dotted] (Np) -- (N1) -- (xp-1);
    \path (Np.center) -- (x0) node (xp-0) [coordinate, pos=5] {};
    \draw [dotted] (N0) -- (xp-0);
    \draw [dashed] (Np) -- (N0);
    \path (x0) -- (x9) node (x0-9) [coordinate, pos=5] {};
    \draw [dotted] (N9) -- (x0-9);
    \draw [dashed] (N0) -- (N9);
    
    \end{tikzpicture}
    \end{minipage}
}
\caption[\rtwo{}'s placement rule.]
{ 
Nodes are phantom or turning points. A phantom point is placed as a new target node and a turning point as a new source node. In (a) and (b), the trace enters from the top right and is temporarily not progressed with respect to $\mx_s$ and $\mx_t$ at the first point, even though the angular progression reverses. The second and third points do not cause the angular progression to reverse. Suppose the progression resumes before reaching $\mx_1$. $\mx_1$ causes the progression to reverse with respect to the target node $\mx_t$ in (a) and source node $\mx_s$ in (b), causing a node to be placed. The placement criteria is also satisfied at $\mx_2$ with respect to $\mx_1$.
% \textbf{Phantom points or turning points where the angular progression reverses when viewed from a target or source node respectively}.
% (a) shows pseudo target placements for an $L$-trace, and (b) shows turning point placements for an $R$-trace. Black points are not valid locations for placement. The node at $\mx_1$ is a valid location when viewed from the target node $\mx_t$ or source node $\mx_s$, while the node at $\mx_2$ is a valid location when viewed from $\mx_1$.
}
\label{r2:fig:placement}
\end{figure}

==> chap_r2/fig_prog.tex <==
\tikzset{
        pics/progrule/.style n args={0}{ code={ 
            \fill [swatch_obs] (0, 0.5) coordinate (x0) -- ++(0, 2) coordinate (x1) -- ++(3.25, 0) coordinate (x2) -- ++(0, -0.5) coordinate (x3) -- ++(-1.75, 0) coordinate (x4) -- ++(0, -1.5) coordinate (x5) -- cycle;
            \node (Nstart) [blue pt={below=1.5mm, right=0.5mm}{$\Mxs$}] at (2.5, 0) {};
            \node (Ngoal) [blue pt={above=0mm, left=0.25mm}{$\Mxt$}] at (3, 3) {};
            \path (Nstart.center) -- (Ngoal.center) node (xcol) [coordinate, pos=2/3] {};
            \path (x4) -- (x5) node (x4-5) [coordinate, pos=1/6] {};
            \path (x4) -- (x5) node (x4-5b) [coordinate, pos=1/2]{};
            \path (x5) -- (x0) node (x5-0) [coordinate, pos=1/6] {};
            \path (x0) -- (x1) node (x0-1) [coordinate, pos=1/8] {};
            \path (x0) -- (x1) node (x0-1b) [coordinate, pos=3/8] {};
            \path (x1) -- (x2) node (x1-2) [coordinate, pos=1/13] {};
            \path (x1) -- (x2) node (x1-2b) [coordinate, pos=3/13] {};
        }},
    }

% %%%%%%%%%%%%% Source Prog %%%%%%%%%%%%%%%%%%%%%
% \begin{figure*}[!ht]
% \centering
% \subfloat[\label{r2:fig:srcproga} ]
% {%
%     \begin{minipage}[b]{3.5cm}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle ++(3.5cm, 3.5cm);
%     \pic at (0, 0) {progrule};

%     \draw [trace] (xcol) -- (x4) -- (x4-5);
%     \node [cross pt] at (xcol) {};
%     \node (N4) [blue circ={below=3.5mm, right=0mm}{$i$}] at (x4) {};

%     \draw [dashed, -Latex] (Nstart) -- (Ngoal) node [sloped, above, pos=0.5] {$\Mvprog_{s,0}$};
%     \draw [-Latex] (Nstart) -- (N4) node [sloped, above, pos=0.5] {$\Mvprog_{s,1}$};
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:srcprogb} ]
% {%
%     \begin{minipage}[b]{3.5cm}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle ++(3.5cm, 3.5cm);
%     \pic at (0, 0) {progrule};
    
%     \draw [trace] (xcol) -- (x4) -- (x5) -- (x5-0);
%     \node [cross pt] at (xcol) {};
%     \node (N4) [blue circ={below=3.5mm, right=0mm}{$i$}] at (x4) {};
%     \node (N5) [black pt={below=3.5mm, right=-0.5mm}{$j$}] at (x5) {};

%     \draw [-Latex] (Nstart) -- (N5) node [sloped, above, pos=0.5] {$\Mvprog_{s,2}$};
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:srcprogc} ]
% {%
%     \begin{minipage}[b]{3.5cm}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle ++(3.5cm, 3.5cm);
%     \pic at (0, 0) {progrule};
    
%     \draw [trace] (xcol) -- (x4) -- (x5) -- (x0) -- (x0-1);
%     \node [cross pt] at (xcol) {};
%     \node (N4) [blue circ={below=3.5mm, right=0mm}{$i$}] at (x4) {};
%     \node (N0) [blue pt={below=3.5mm, left=-0.5mm}{$k$}] at (x0) {};

%     \draw [-Latex] (Nstart) -- (N0) node [sloped, below, pos=0.8] {$\Mvprog_{s,3}$};
%     \draw [-Latex] (N0) -- (x0-1b) node [sloped, above, pos=0.5] {$\Mvprog_{s,4}$};
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:srcprogd} ]
% {%
%     \begin{minipage}[b]{3.5cm}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle ++(3.5cm, 3.5cm);
%     \pic at (0, 0) {progrule};
    
%     \draw [trace] (xcol) -- (x4) -- (x5) -- (x0) -- (x1) -- (x1-2);
%     \path [] (Ngoal.center) -- (x4) node (xg-4) [coordinate, pos=2.5] {};
%     \draw [dotted] (Ngoal) -- (xg-4);
%     \node [cross pt] at (xcol) {};
%     \node (N4) [blue circ={below=3.5mm, right=0mm}{$i$}] at (x4) {};
%     \node (N0) [blue pt={below=3.5mm, left=-0.5mm}{$k$}] at (x0) {};
%     \node (N1) [blue pt={above=1.5mm, left=-0.5mm}{$l$}] at (x1) {};
%     \node [draw, red, thick, cross out, minimum size=3mm] at (x4) {};

%     % \draw [dashed, -Latex] (N4) -- (N0) node [sloped, below, pos=0.5] {$\Mvprog_{s,4}$};
%     \draw [-Latex] (N4) -- (N1) node [sloped, below, pos=0.5] {$\Mvprog_{s,5}$};
%     \draw [-Latex] (Ngoal) -- (N1) node [sloped, above, pos=0.8] {$\Mvprog_{s,6}$};
    
%     \end{tikzpicture}
%     \end{minipage}
% }
% \caption{ \textbf{The source progression ray $\Mvprog_s$ is updated when the trace progresses w.r.t. a source node, a turning point is created, or when a source node is pruned}. 
% The figure shows an example of updates on an $L$-trace's source progression ray at each corner. 
% }
% \label{r2:fig:srcprog}
% \end{figure*}

%%%%%%%%%%%%%%%%%%% Tgt Prog %%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!ht]
\centering
\subfloat[\label{r2:fig:proga} ]
{%
    \begin{minipage}[b]{3.5cm}
    \centering
    \begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(3.5cm, 3.5cm);
    \pic at (0, 0) {progrule};

    \draw [trace] (xcol) -- (x4) -- (x4-5);
    \node [cross pt] at (xcol) {};
    \node (N4) [blue circ={below=3.5mm, right=0mm}{$\Mx_1$}] at (x4) {};

    \draw [dashed, -Latex] (Ngoal) -- (Nstart) node [sloped, above, pos=0.5] {$\Mvprog_{t,0}$};
    \draw [-Latex] (Ngoal) -- (N4) node [sloped, above, pos=0.5] {$\Mvprog_{t,1}$};
    \draw [-Latex] (N4) -- (x4-5b) node [sloped, below, pos=0.5] {$\Mvprog_{t,2}$};
    
    \end{tikzpicture}
    \end{minipage}
}\hfill
\subfloat[\label{r2:fig:progb} ]
{%
    \begin{minipage}[b]{3.5cm}
    \centering
    \begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(3.5cm, 3.5cm);
    \pic at (0, 0) {progrule};
    
    \draw [trace] (xcol) -- (x4) -- (x5) -- (x5-0);
    \node [cross pt] at (xcol) {};
    \node (N4) [blue circ={below=3.5mm, right=0mm}{$\Mx_1$}] at (x4) {};
    \node (N5) [black pt={above=1mm, right=0mm}{$\Mx_2$}] at (x5) {};

    \draw [-Latex] (N4) -- (N5) node [sloped, below, pos=0.5] {$\Mvprog_{t,3}$};
    
    \end{tikzpicture}
    \end{minipage}
}\\
\subfloat[\label{r2:fig:progc} ]
{%
    \begin{minipage}[b]{3.5cm}
    \centering
    \begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(3.5cm, 3.5cm);
    \pic at (0, 0) {progrule};
    
    \draw [trace] (xcol) -- (x4) -- (x5) -- (x0) -- (x0-1);
    \node [cross pt] at (xcol) {};
    \node (N4) [blue circ={below=3.5mm, right=0mm}{$\Mx_1$}] at (x4) {};
    \node (N0) [blue pt={below=4mm, left=-3.5mm}{$\Mx_3$}] at (x0) {};

    \draw [-Latex] (N4) -- (N0) node [sloped, above, pos=0.5] {$\Mvprog_{t,4}$};
    
    \end{tikzpicture}
    \end{minipage}
}\hfill
\subfloat[\label{r2:fig:progd} ]
{%
    \begin{minipage}[b]{3.5cm}
    \centering
    \begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(3.5cm, 3.5cm);
    \pic at (0, 0) {progrule};
    
    \draw [trace] (xcol) -- (x4) -- (x5) -- (x0) -- (x1) -- (x1-2);
    \path [] (Ngoal.center) -- (x4) node (xg-4) [coordinate, pos=2.5] {};
    \draw [dotted] (Ngoal) -- (xg-4);
    \node [cross pt] at (xcol) {};
    \node (N4) [blue circ={below=3.5mm, right=0mm}{$\Mx_1$}] at (x4) {};
    \node (N0) [blue pt={below=4mm, left=-3.5mm}{$\Mx_3$}] at (x0) {};
    \node (N1) [blue pt={above=1.5mm, left=-3.5mm}{$\Mx_4$}] at (x1) {};
    \node [draw, red, thick, cross out, minimum size=3mm] at (x4) {};

    \draw [-Latex] (N4) -- (N1) node [sloped, below, pos=0.5] {$\Mvprog_{t,5}$};
    \draw [-Latex] (Ngoal) -- (N1) node [sloped, above, pos=0.5] {$\Mvprog_{t,6}$};
    
    \end{tikzpicture}
    \end{minipage}
}
\caption{ 
(a) to (d) shows how the target progression ray changes from $\Mvprog_{t,0}$ to $\Mvprog_{t,6}$ as the tracing query moves around the contour. 
(a) shows the ray changing when a phantom point (which is a target node) is placed after moving from the collision point. 
(b) and (c) shows the ray changing as the tracing query moves. 
(d) shows the ray changing when a target node is pruned. 
% \textbf{The progression rule monitors the angular progression of the trace with the progression ray. The progression ray is updated when the trace progresses w.r.t. the source or target node, or when a node is created or pruned}. 
% An example for the target progression ray $\Mvprog_t$ is shown. (a) The target progression ray is initialised to $\Mvprog_{t,0} = \Mxs - \Mxt$. At $\Mx_1$, the trace progresses w.r.t. $\Mxt$, and is updated to $\Mvprog_{t,1} = \Mx_1 - \Mxt$. As a pseudo node is placed, the ray is updated again to $\Mvprog_{t,2}$, which points in the subsequent trace direction. (b,c) At $\Mx_2$ and $\Mx_3$, the trace progresses, and is updated to $\Mvprog_{t,3}=\Mx_2 - \Mx_1$ and $\Mvprog_{t,4}=\Mx_3 - \Mx_1$ respectively. (d) At $\Mx_4$, the trace progresses w.r.t. the pseudo target at $\Mx_1$, and is updated to $\Mvprog_{t,5}=\Mx_4 - \Mx_1$. As the pseudo target can be pruned, the ray is updated once more to point from the immediate descendant node $\Mxt$, becoming $\Mvprog_6=\Mx_4 - \Mxt$.
}
\label{r2:fig:prog}
\end{figure}

% \begin{figure}[!h]
% \centering
%     \begin{tikzpicture}[]
%     % \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) -- ++(0, 2.5) -- ++(0.25, 0) -- ++(0, -2.25) coordinate (P1) -- ++(4, 0 ) coordinate (P2) -- ++(0, 1) coordinate (P3) -- ++(-2, 0) coordinate (P4) -- ++(0, 0.25) coordinate (P5) -- ++(5, 0) coordinate (P6) -- ++(0, -1.5) coordinate (P7) -- ++(-0.25, 0) -- ++(0, 1.25) -- ++(-2.5, 0) -- ++(0, -1.25) -- cycle;
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[right=0mm, swatch_blue] $\Mxs$}] at (5.5, 2.25) {};
%     \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $\Mxt$}] at (-0.5, 1.75) {};
    
%     \node (NCol) [minimum size=2mm, inner sep=0, circle, fill=black, label={[below=3mm, right] $\Mcol$}] at (0.25, 1.8) {};
%     \node (NP1) [minimum size=2mm, inner sep=0, circle, fill=black, label={[left] $\Mx_1$}] at (P1) {};
%     \node (NP2) [minimum size=2mm, inner sep=0, circle, fill=black, label={[left] $\Mx_2$}] at (P2) {};
%     \node (NP3) [minimum size=2mm, inner sep=0, circle, fill=black, label={[below left] $\Mx_3$}] at (P3) {};
%     \node (NP4) [minimum size=2mm, inner sep=0, circle, fill=black, label={[left] $\Mx_4$}] at (P4) {};
%     \node (NP5) [minimum size=2mm, inner sep=0, circle, fill=black, label={[left] $\Mx_5$}] at (P5) {};
%     \node (NP6) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[right, swatch_blue] $\Mx_6$}] at (P6) {};
%     \node (NP7) [coordinate]  at (P7) {};
    
%     \draw [-Latex] (NStart) -- (NGoal);
%     \draw [-Latex] (NStart) -- (NP1);
%     \draw [-Latex] (NStart) -- (NP2);
%     \draw [-Latex] (NStart) -- (NP6);
%     \draw [-Latex] (NP6) -- (NP7);
    
%     \end{tikzpicture}
% \caption{An example of the source progression ray $\Mvprog_s$ for an $L$-trace from $\Mcol$ to $\Mx_6$ to show how the ray when turning . $\Mvprog_s$ is initialised as $(\Mx_t - \Mx_s)$ at $\Mcol$, and updated to $(\Mx_1 - \Mx_s)$ at $\Mx_1$ and $(\Mx_2 - \Mx_s)$ at $\Mx_2$. $\Mvprog_s$ stops updating at $\Mx_3$, $\Mx_4$ and $\Mx_5$, and is crossed at $\Mx_6$, where it is updated to $(\Mx_6 - \Mxs)$. As a turning point can be added at $\Mx_6$, $\Mvprog_s$ is updated again to the direction of the trace for the next edge.}
% \label{r2:fig:progs}
% \end{figure}

% \begin{figure}[!ht]
% \centering
%     \begin{tikzpicture}[]
%     % \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
    
%     \fill [swatch_obs]
%     (0, -0.25) -- ++(0, 2.5) -- ++(0.5, 0) -- ++(0, -2) coordinate (P1) -- ++(3.25, 0 ) coordinate (P2) -- ++(0, 0.75) coordinate (P3) -- ++(-1.75, 0) coordinate (P4) -- ++(0, 0.5) coordinate (P5) -- ++(4.5, 0) coordinate (P6) -- ++(0, -0.5) coordinate (P7) -- ++(-2.25, 0) -- ++(0, -1.25) -- cycle;
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[right=0mm, swatch_blue] $\Mxs$}] at (5.5, 2.25) {};
%     \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $\Mxt$}] at (-0.5, 1.75) {};


%     \node (NP1) [blue circ={above=1mm, right=0mm}{$\Mx_1$}] at (P1) {};
%     \node (NP2) [blue circ={above=1mm, left=0mm}{$\Mx_2$}] at (P2) {};
%     \node (NP3) [blue circ={below=3mm, left=0mm}{$\Mx_3$}] at (P3) {};
%     \node (NP4) [black pt={below left}{$\Mx_4$}] at (P4) {};
%     \node (NP5) [black pt={left}{$\Mx_5$}] at (P5) {};
%     \node (NP6) [black pt={right}{$\Mx_6$}] at (P6) {};
%     \node (NP7) [coordinate]  at (P7) {};
    
%     \draw [-Latex] (NGoal) -- node[black pt={below=3mm, right}{$\Mcol$}, pos=0.15] {} (NStart);
%     \draw [-Latex] (NGoal) -- (NP1);
%     \draw [-Latex] (NP1) -- (NP2);
%     \draw [-Latex] (NP2) -- (NP3);
%     \draw [-Latex] (NP3) -- (NP4);
%     \draw [-Latex] (NP3) -- (NP5);
%     \draw [-Latex] (NP2) -- (NP6);
    
%     \end{tikzpicture}
% \caption{An example to show the updates of the target progression ray $\Mvprog_t$ when pseudo targets are placed and target nodes are pruned. The solid arrows indicate $\Mvprog_t$ as it is updated at the corners $\Mx_1$ to $\Mx_6$.
% $\Mvprog_t$ is initialised as the reverse cast direction $(\Mx_s - \Mx_t)$.
% If the trace is progressed with respect to the target node at a corner, $\Mvprog_t$ points from the most recent target node to the corner (e.g. $\Mx_1$ to $\Mx_5$).
% If a pseudo target is placed at a corner (e.g. $\Mx_1, \Mx_2, \Mx_3$), $\Mvprog_t$ is updated again to $\Mvcur$, which is the direction of the trace on the subsequent edge.
% If a target node is pruned at a corner, the ray points from the descendant node of the pruned target to the corner (e.g. $\Mx_6$).
% % $\Mvprog_t$ is initialised as $(\Mx_s - \Mx_t)$ at $\Mcol$, which is the collision point. The ray is updated to $(\Mx_1 - \Mx_t)$ at $\Mx_1$. For $i\in\{1,2\}$, a pseudo target is placed at $\Mx_i$, which updates the ray to the direction of the subsequent edge.
% % When the trace reaches $\Mx_{i+1}$, the ray is updated to $(\Mx_{i+1} - \Mx_i)$. 
% % For $i \in \{4,5\}$, the trace progressed with respect to $\Mx_3$ and is updated to $(\Mx_i - \Mx_3)$. At $\Mx_6$, the pseudo target at $\Mx_3$ is pruned, causing the ray to be updated to $(\Mx_6 - \Mx_2)$.}
% }
% \label{r2:fig:progt}
% \end{figure}

% \begin{figure}[!h]
% \vspace{-10mm}
% \centering
% \subfloat[\label{r2:fig:prog1a} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25) -- ++(-0.75, 0) coordinate (C) -- ++(0, -0.75) -- ++(0.5, 0) -- ++(0, -0.75) -- cycle;
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%     \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};
%     \node (NC) [minimum size=2mm, inner sep=0, circle, fill=black, label={[above=1mm,left=1mm,black] $\Mx$}] at (C) {};
    
%     \draw [-Latex] (NStart) -- node [ right] {$\Mvprog_s$} (NGoal);
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:prog1b} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25)-- ++(-0.75, 0) coordinate (P1) -- ++(0, -0.75) coordinate (P2)  -- ++(0.5, 0)  coordinate (C)  -- ++(0, -0.75) -- cycle;
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%      \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};
%     \node (NP2) [coordinate] at (P2) {};
%     \node (NC) [minimum size=2mm, inner sep=0, circle, fill=black] at (C) {};
    
%     \draw [-Latex] (NStart) -- (NP2);
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:prog1c} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25)-- ++(-0.75, 0) coordinate (P1) -- ++(0, -0.75) coordinate (P2)  -- ++(0.5, 0)  coordinate (C0) -- ++(0, -0.75)  coordinate (C) -- cycle;
    
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%          \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};
%     \node (NP2) [coordinate] at (P2) {};
%     \node (NC) [minimum size=2mm, inner sep=0, circle, fill=black] at (C) {};
    
%     \draw [-Latex] (NStart) -- (NP2);
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:prog1d} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) coordinate (C) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25)-- ++(-0.75, 0) coordinate (P1) -- ++(0, -0.75) coordinate (P2)  -- ++(0.5, 0)  coordinate (C0) -- ++(0, -0.75)  coordinate (C1) -- cycle;
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%          \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};
%     \node (NC1) [minimum size=2mm, inner sep=0, circle, fill=black] at (C1) {};
    
%     \draw [] (NStart) -- (NC1);
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:prog1e} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) coordinate (C) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25)-- ++(-0.75, 0) coordinate (P1) -- ++(0, -0.75) coordinate (P2)  -- ++(0.5, 0)  coordinate (C0) -- ++(0, -0.75)  coordinate (C1) -- cycle;
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%          \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};
%     \node (NC1) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue] at (C1) {};
%     \node (NC) [coordinate] at (C) {};
    
%     \draw [-Latex] (NC1) -- (NC);
    
%     \end{tikzpicture}
%     \end{minipage}
% }
% \caption{$\Mvprog_s$ before Eq. (\ref{eq:prog}) is checked, for some corners $\Mx$ in an $L$-trace. (c) $\Mvprog_s$ will not be updated as there is no angular progression. (d,e) a new turning point updates $\Mvprog_s$ to the next trace direction}
% \label{r2:fig:prog1}
% \end{figure}


% \begin{figure}[!h]
% \vspace{-10mm}
% \centering
% \subfloat[\label{r2:fig:prog2a} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25) -- ++(-0.75, 0) coordinate (C) -- ++(0, -0.75) -- ++(0.5, 0) -- ++(0, -0.75) -- cycle;
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%     \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};
%     \node (NC) [minimum size=2mm, inner sep=0, circle, fill=black, label={[above=1mm,left=1mm,black] $\Mx$}] at (C) {};
    
%     \draw [-Latex] (NGoal) -- node [ above=3mm, right=-1.5mm] {$\Mvprog_t$} (NStart);
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:prog2b} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25) -- ++(-0.75, 0) coordinate (P) -- ++(0, -0.75) coordinate (C) -- ++(0.5, 0) -- ++(0, -0.75) -- cycle;
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%          \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};
%     \node (NP) [minimum size=2mm, inner sep=0, circle, draw=swatch_blue, ultra thick] at (P) {};
%     \node (NC) [minimum size=2mm, inner sep=0, circle, fill=black] at (C) {};
    
%     \draw [-Latex] (NP) -- node [ left] {$\Mvprog_t$} (NC);
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:prog2c} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25)-- ++(-0.75, 0) coordinate (P1) -- ++(0, -0.75) coordinate (P2)  -- ++(0.5, 0)  coordinate (C)  -- ++(0, -0.75) -- cycle;
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%          \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};
%     \node (NP1) [minimum size=2mm, inner sep=0, circle, draw=swatch_blue, ultra thick] at (P1) {};
%     \node (NP2) [minimum size=2mm, inner sep=0, circle, draw=swatch_blue, ultra thick] at (P2) {};
%     \node (NC) [minimum size=2mm, inner sep=0, circle, fill=black] at (C) {};
    
%     \draw [-Latex] (NP2) -- node [ above] {$\Mvprog_t$} (NC);
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:prog2d} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25)-- ++(-0.75, 0) coordinate (P1) -- ++(0, -0.75) coordinate (P2)  -- ++(0.5, 0)  coordinate (C0) -- ++(0, -0.75)  coordinate (C) -- cycle;
    
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%          \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};
%     \node (NP1) [minimum size=2mm, inner sep=0, circle, draw=swatch_blue, ultra thick] at (P1) {};
%     \node (NP2) [minimum size=2mm, inner sep=0, circle, draw=swatch_blue, ultra thick] at (P2) {};
%     \node (NC0) [coordinate] at (C0) {};
%     \node (NC) [minimum size=2mm, inner sep=0, circle, fill=black] at (C) {};    

%     \draw [-Latex] (NP2) -- node [ above] {$\Mvprog_t$} (NC0);
    
%     \end{tikzpicture}
%     \end{minipage}
% }\hfill
% \subfloat[\label{r2:fig:prog2e} ]
% {%
%     \begin{minipage}[b]{0.18\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle (1.5cm, 2.5cm);
%     \colorlet{swatch_blue} {yellow!10!cyan!80!blue}
%     \colorlet{swatch_obsgray} {lightgray}
    
%     \fill [swatch_obsgray]
%     (0, 0) coordinate (C) -- ++(0, 0.25) -- ++(0.5, 0) -- ++(0, 0.25) -- ++(-0.5, 0) -- ++(0, 1.25) -- ++(1, 0) -- ++(0, -0.25)-- ++(-0.75, 0) coordinate (P1) -- ++(0, -0.75) coordinate (P2)  -- ++(0.5, 0)  coordinate (C0) -- ++(0, -0.75)  coordinate (C1) -- cycle;
    
    
%     \node (NStart) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=3mm,right=-1mm, swatch_blue] $s$}] at (1, 0.25) {};
%          \node (NGoal) [minimum size=2mm, inner sep=0, circle, fill=swatch_blue, label={[below=1mm,left=0.5mm,swatch_blue] $t$}] at (0.75, 2.0) {};we
%     \node (NP1) [minimum size=2mm, inner sep=0, circle, draw=swatch_blue, ultra thick] at (P1) {};
%     \node (NC) [minimum size=2mm, inner sep=0, circle, fill=black] at (C) {};
    
    
%     % \draw [-Latex] (NC1) -- node [ sloped, above] {$\Mvprog_s$} (NC);
%     \draw [-Latex] (NP2) -- node [ above] {$\Mvprog_s$} (NC0);
    
%     \end{tikzpicture}
%     \end{minipage}
% }
% \caption{}
% \label{r2:fig:prog2}
% \end{figure}

==> chap_r2/fig_prune.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2:fig:prunea} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(2cm, 3.5cm);

    \fill [swatch_obs] (1, 0) coordinate (x0) -- ++(0, 1.5) coordinate (x1) -- ++(2, 0) coordinate (x2) -- ++(0, -0.5) coordinate (x3) -- ++(-1.5, 0) coordinate (x4) -- ++(0, -1) coordinate (x5) -- cycle;
    \fill [swatch_obs] (0.5, 2.5) coordinate (x6) -- ++(0, 0.5) coordinate (x7) -- ++(2.75, 0) coordinate (x8) -- ++(0, -0.5) coordinate (x9) -- cycle;

    \path (x6) -- (x9) node (x6-9) [coordinate, pos=1.2] {};

    \draw [trace] (x6-9) -- (x6) -- ++(90:0.25);
    \draw  (x1) -- ++(0:0.25);

    \node (Nx) [black pt={left}{$\mx$}] at (x6) {};
    \node (Ns) [black pt={above=1mm, right=1.5mm}{$\mxs$}] at (x1) {};
    \node (Nss) [black pt={below=1mm}{$\mxss$}] at (0.5, 0.5) {};
    \path (Nss.center) -- (Ns.center) node (xss-s) [coordinate, pos=3] {};
    
    \draw [dotted] (Ns) -- (xss-s);
    \draw [-Latex] (Ns) -- (Nx) {};
    \draw [-Latex] (Nss) -- (Ns) {};

    \node [prune] at (Ns) {};

    \end{tikzpicture}
} \hfill
\subfloat[\label{r2:fig:pruneb} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(2cm, 3.5cm);

    \fill [swatch_obs] (0.5, 0.5) coordinate (x0) -- ++(0, 0.5) coordinate (x1) -- ++(3, 0) coordinate (x2) -- ++(0, -0.5) coordinate (x3) -- cycle;
    \fill [swatch_obs] (1.5, 1.5) coordinate (x4) -- ++(0, 0.5) coordinate (x5) -- ++(1, 0) coordinate (x6) -- ++(0, -0.5) coordinate (x7) -- cycle;

    \path (x0) -- (x1) node (x0-1) [coordinate, pos=1/2] {};
    \path (x5) -- (x6) node (x5-6) [coordinate, pos=1/4] {};

    \draw [trace] (x3) -- (x0) -- (x0-1);
    \draw  (x5) -- (x5-6);

    \node (Nx) [black pt={left}{$\mx$}] at (x0) {};
    \node (Nt) [black pt={left=1mm}{$\mxt$}] at (x5) {};
    \node (Ntt) [black pt={left}{$\mxtt$}] at (1.75, 3) {};
    \path (Ntt.center) -- (Nt.center) node (xtt-t) [coordinate, pos=5] {};
    
    \draw [dotted] (Nt) -- (xtt-t);
    \draw [-Latex] (Nt) -- (Nx) {};
    \draw [-Latex] (Ntt) -- (Nt) {};

    \node [prune] at (Nt) {};
    
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2:fig:prunec} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (0, 0) rectangle ++(2cm, 3.5cm);

    \fill [swatch_obs] (0.5, 0.5) coordinate (x0) -- ++(0, 0.5) coordinate (x1) -- ++(3, 0) coordinate (x2) -- ++(0, -0.5) coordinate (x3) -- cycle;
    \fill [swatch_obs] (1, 1.5) coordinate (x4) -- ++(0, 1) coordinate (x5) -- ++(1.5, 0) coordinate (x6) -- ++(0, -0.5) coordinate (x7) -- ++(-1, 0) coordinate (x8) -- ++(0, -0.5) coordinate (x9) -- cycle;

    \path (x8) -- (x9) node (x8-9) [coordinate, pos=0.5] {};
    \path (x0) -- (x1) node (x0-1) [coordinate, pos=0.5] {};

    \draw  (x8) -- (x8-9);
    \draw [trace] (x3) -- (x0) -- (x0-1);
    \path (Ntt.center) -- (Nt.center) node (xtt-t) [coordinate, pos=5] {};
    
    \node (Nx) [black pt={left}{$\mx$}] at (x0) {};
    \node (Nt) [tm pt={shift={(-5mm, 0mm)}}{center:$\mxt$}{}] at (x8) {};
    \node (Ntt) [black pt={left}{$\mxtt$}] at (1.75, 3) {};

    \draw [-Latex] (Nt) -- (Nx);
    \draw [-Latex] (Ntt) -- (Nt);
    \draw [dotted] (Nt) -- (xtt-t);

    \node [prune] at (Nt) {};
    
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2:fig:pruned} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (0cm, 0cm) rectangle ++(3.75cm, 3cm);

    \fill [swatch_obs] (1.25,0) coordinate (x0) -- ++(0, 1.5) coordinate (x1) -- ++(0.5, 0) coordinate (x2) -- ++(0, -1.5) coordinate (x3) -- cycle;
    \fill [swatch_obs] (2.5, -0.5) coordinate (x4) -- ++(0, 1) coordinate (x5) -- ++(0.5, 0) coordinate (x6) -- ++(0, 0.5) coordinate (x7) -- ++(0.5, 0) coordinate (x8) -- ++(0, -1.5) coordinate (x9) -- cycle;

    \path (x2) -- (x3) node (x2-3) [coordinate, pos=1/4] {};
    
    \draw [trace] (x4) -- (x5) -- (x6) -- ++(90:0.25);
    % \draw  (x2) -- (x2-3);

    \node (Nx) [black pt={right}{$\mx$}] at (x6) {};
    \node (Ns) [black pt={right=1.5mm}{$\mxs$}] at (x2) {};
    \node (Nss) [black pt={right}{$\mxss$}] at (0.5, 2.5) {};
    \path (Nss.center) -- (Ns.center) node (xss-s) [coordinate, pos=3] {};

    \draw [dotted] (Nx) -- (xss-s);
    \draw [-Latex] (Ns) -- (Nx) node [pos=0.5, sloped, below] {$\mvs$};
    \draw [-Latex] (Nss) -- (Ns) node [pos=0.5, sloped, below] {$\mvss$};

    \node [prune] at (Ns) {};
    
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2:fig:prunee} ]
{%
    \centering
    \begin{tikzpicture}[]
    \clip (0cm, 0cm) rectangle ++(3.75cm, 3cm);
    
    \fill [swatch_obs] (1.75, 1) coordinate (x0) -- ++(0, 0.5) coordinate (x1) -- ++(0.75, 0) coordinate (x2) -- ++(0, 2) coordinate (x3) -- ++(0.5, 0) coordinate (x4) -- ++(0, -3) coordinate (x5) -- ++(0.75, 0) coordinate (x6) -- ++(0, -0.5) coordinate (x7) -- ++(-1.25, 0) coordinate (x8) -- ++(0, 1) coordinate (x9) -- cycle;

    \draw [trace] (x3) -- (x2) -- (x1) -- ++(270:0.25);

    
    \node (Nx) [black pt={below left}{$\mx$}] at (x1) {};
    \node (Nt) [tm pt={right}{$\mxt$}{}] at (x5) {};
    \node (Ntt) [black pt={right}{$\mxtt$}] at (0.5, 2.5) {};
    \path (Ntt.center) -- (Nt.center) node (xtt-t) [coordinate, pos=3] {};
    
    \draw [dotted] (Nt) -- (xtt-t);
    \draw [dotted] (Ntt) -- (Nx);
    \draw [-Latex] (Nt) -- (Nx) ;
    \draw [-Latex] (Ntt) [bend left] to (Nt);
    
    \end{tikzpicture}
} \\
\caption[\rtwo{}'s pruning rule.]
{ The pruning rule prunes source or target nodes depending on their sides. (a) An $L$-sided source node being pruned. (b) An $L$-sided target turning point node being pruned. (c) An $L$-sided target node (phantom point) being pruned. 
% If $\mvr$ is parallel to $\mvrr$ where $r\in\{s,t\}$, pruning occurs only if $\mvr$ points in the same direction as $\mvrr$. 
(d) Pruning occurs if $\mvr$ and $\mvrr$ are parallel and pointing in the same direction.
(e) No pruning occurs if $\mvr$ and $\mvrr$ are parallel and pointing in the opposite direction. }
\label{r2:fig:prune}
\end{figure}

==> chap_r2/fig_pseudo1.tex <==
\tikzset{
        pics/pseudo1/.style n args={0}{ code={ 
            \fill [swatch_obs] (0.5, -0.25) coordinate (x0) -- ++(0, 1.25) coordinate (x1) -- ++(1.25, 0) coordinate (x2) -- ++(0, 1) coordinate (x3) -- ++(-0.75, 0) coordinate (x4) -- ++(0, -0.5) coordinate (x5) -- ++(-0.5, 0) coordinate (x6) -- ++(0, 1.5) coordinate (x7) -- coordinate ++(0.5, 0) coordinate (x8) -- ++(0, -0.5) coordinate (x9) -- ++(1.25, 0) coordinate (x10) -- ++(0, -2.5) coordinate (x11) -- ++(-0.5, 0) coordinate (x12) -- ++(0, 0.5) coordinate (x13) -- ++(-0.75, 0) coordinate (x14) -- ++(0, -0.75) coordinate (x15) -- cycle;
            
            \node (NStart) [blue pt={below=4mm, left=-2mm}{$S$}] at (0, 1.5) {};
            \node (NGoal) [blue pt={above=2mm, left=-3.5mm}{$G$}] at (2.5, 0) {};
            \path [] (NStart) -- (NGoal) node (xcol) [coordinate, pos= 0.33333] {};
        }},
    }
\begin{figure*}[!ht]
\centering
\subfloat[\label{r2:fig:pseudo1a} ]
{%
    \begin{minipage}[b]{3cm}
    \centering
    \begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(3cm, 3.5cm);
    \pic at (0, 0) {pseudo1};

    \draw [trace] (xcol.center) -- (x2);
    \draw [gray, -Latex] (NStart) -- (xcol.center);
    \draw [gray, -Latex] (NGoal) -- (xcol.center);
    \node [cross pt] at (xcol) {};
    
    \end{tikzpicture}
    \end{minipage}
}\hfill
\subfloat[\label{r2:fig:pseudo1b} ]
{%
    \begin{minipage}[b]{3cm}
    \centering
    \begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(3cm, 3.5cm);
    \pic at (0, 0) {pseudo1};

    \path (x3) -- (x4) node (x3-4) [coordinate, pos=0.5] {};
    \draw [trace] (xcol.center) -- (x2) -- (x3) -- (x3-4);
    \node (N3) [blue circ={below=4mm, left=0.3mm, black}{$i$}] at (x3) {};
    
    
    \path (NGoal) -- (N3) node (NG-3) [coordinate, pos=3.5] {};
    \draw [dotted] (N3)  -- (NG-3);
    
    \draw [dashed] (NStart) -- (N3)  -- (NGoal);
    \node [cross pt] at (xcol) {};
    
    \end{tikzpicture}
    \end{minipage}
}\hfill
\subfloat[\label{r2:fig:pseudo1c} ]
{%
    \begin{minipage}[b]{3cm}
    \centering
    \begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(3cm, 3.5cm);
    \pic at (0, 0) {pseudo1};
    
    \path (x4) -- (x5) node (x4-5) [coordinate, pos=0.5] {};
    \draw [trace] (xcol.center) -- (x2) -- (x3) -- (x4) -- (x4-5);
    
    \node (N3) [blue circ={above=1.5mm, right=0.3mm, black}{$i$}] at (x3) {};
    \node (N4) [blue circ={above=1.5mm, left=0.3mm, black}{$j$}] at (x4) {};
    
    \path (x3) -- (x4) node (N3-4) [coordinate, pos=3.5] {};
    
    \draw [dotted] (N4)  -- (N3-4);
    
    \draw [dashed] (NStart) -- (N4) -- (N3)  -- (NGoal);
    \node [cross pt] at (xcol) {};
    
    \end{tikzpicture}
    \end{minipage}
}\hfill
\subfloat[\label{r2:fig:pseudo1d} ]
{%
    \begin{minipage}[b]{3cm}
    \centering
    \begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(3cm, 3.5cm);
    \pic at (0, 0) {pseudo1};
    
    \path (x7) -- (x8) node (x7-8) [coordinate, pos=0.5] {};
    \draw [trace] (xcol.center) -- (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- (x7) -- (x7-8);

    \node (N3) [blue circ={below=3.5mm, left=0.3mm, black}{$i$}] at (x3) {};
    \node (N7) [blue pt={below=2mm, left=0.7mm, black}{$k$}] at (x7) {};


    \path (NStart) -- (x7) node (NS-7) [coordinate, pos=3.5] {};
    \draw [dotted] (N7) -- (NS-7);

    \draw [dashed] (NStart) -- (N7) -- (N3)  -- (NGoal);
    \node [cross pt] at (xcol) {};
    
    \end{tikzpicture}
    \end{minipage}
}\hfill
\subfloat[\label{r2:fig:pseudo1e} ]
{%
    \begin{minipage}[b]{3cm}
    \centering
    \begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(3cm, 3.5cm);
    \pic at (0, 0) {pseudo1};
    
    \path (x8) -- (x9) node (x8-9) [coordinate, pos=0.5] {};
    \draw [trace] (xcol.center) -- (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- (x7) -- (x8) -- (x8-9);
    
    \node (N3) [blue circ={below=3.5mm, left=0.3mm, black}{$i$}] at (x3) {};
    \node (N7) [blue pt={below=2mm, left=0.7mm, black}{$k$}] at (x7) {};
    \node (N8) [blue pt={below=1mm, right=1mm, black}{$l$}] at (x8) {};
    
    \path (x7) -- (x8) node (N7-8) [coordinate, pos=4] {};
    \draw [dotted] (N8) -- (N7-8);
    
    \draw [dashed] (NStart) -- (N7) -- (N8) -- (N3)  -- (NGoal);
    \node [cross pt] at (xcol) {};
    
    \end{tikzpicture}
    \end{minipage}
}


\caption{
Turning points and phantom points form the smallest convex hull (best hull) that a tracing query knows so far as it proceeds around the contour from (a) to (e). The dotted line represents the total path cost, which increases monotonically. Turning points (solid circles) and phantom points (hollow circles) on the contour form the best hull.
% \textbf{Phantom points are imaginary turning points that cannot be reached}. An $L$-trace occurring after a collided cast from $S$ to $G$ is shown. 
% As R2 is online and only the traced edges are known, it is admissible to treat the traced edges as parts of an infinitesimally thin wall.
% (a) An imaginary cast from $G$ collides at the same position as the normal cast from $S$ to $G$. The $L$-trace has an imaginary $R$-trace counterpart that expands along the thin wall (thick orange line) on the opposite side. (b) A pseudo target $i$ is placed at a non-convex corner as it is a valid ``turning point" on the thin wall for $G$ (where the angular progression reverses when viewed from $G$).
% (c) Pseudo target $j$ is found as it is a valid ``turning point" for $i$. 
% (d) $j$ is pruned before finding turning point $k$ (where the angular progression reverses when viewed from $S$). 
% (e) Turning point $l$ is castable to the pseudo target $i$. The cast collides with the obstacle, and a new $L$-trace prunes $i$ before casting to and finally reaching $G$. 
}
\label{r2:fig:pseudo1}
\end{figure*}

% \begin{figure}[!ht]
% \centering
% \subfloat[\label{r2:fig:pseudo1} ]
% {%
%     \begin{minipage}[b]{0.55\columnwidth}
%     \centering
%     \begin{tikzpicture}[]
    
%     \fill [swatch_obs]
%     (0,0)  -- ++(0, 3.5) -- ++(5,0) -- ++(0, -3.5) --cycle % outer rectangle
%     (0.5, 0.5) coordinate (P3) -- ++(3, 0) -- ++(0, 1.5) -- ++(-1.5,0) coordinate (SP4) -- ++(0, 0.5) coordinate (SP5) -- ++(2, 0) coordinate (SP6) -- ++(0, -2) -- ++(0.5, 0) coordinate (C) -- ++(0, 2.5) -- ++(-3, 0) -- ++(0, -1.5) -- ++(1.5, 0) coordinate (SP3) -- ++(0, -0.5) coordinate (SP2) -- ++(-2, 0) coordinate (SP1) -- ++(0, 2) coordinate (P1) -- ++(-0.5, 0) coordinate (P2) -- cycle; % inner rectangle

%     \node (NStart) [blue pt={above}{$\Mxs$}] at (0.75, 1.75) {};
%     \node (NGoal) [blue pt={below=3mm, left=-1.5mm}{$\Mxt$}] at (4.25, 1.25) {};
%     \node (NC) [black pt={below right}{$\Mx$}] at (C) {};
%     \node (NP1) [blue circ] at (P1) {};
%     \node (NP2) [blue circ] at (P2) {};
%     \node (NP3) [blue circ] at (P3) {};
    
%     \draw [draw, thick] (NStart) -- (SP1) -- (SP2) -- (SP3) -- (SP4) -- (SP5) -- (SP6) -- (NGoal);
%     \draw [dashed] (NStart) -- (NC) -- (NP3) -- (NP2) -- (NP1) -- (NGoal);
%     \draw [dash pattern=on 0.3cm off 0.1cm, red] (NC) -- (NGoal)
%     (NStart.30) -- (NC.125);
    
%     \end{tikzpicture}
%     \end{minipage}
% }
% \hfill
% \subfloat[\label{r2:fig:pseudo2} ]
% {%
%     \begin{minipage}[b]{0.39\columnwidth}
%     \centering
    
%     \begin{tikzpicture}[]
%     \fill [swatch_obs]
%     (0.5, 0.5) coordinate (x1) -- ++(0, 0.5) coordinate (x2) -- ++(1, 0) -- ++(0, 0.5) -- ++(-0.75, 0) -- ++(0, 1.5) -- ++(2, 0) -- ++(0, -0.5) -- ++(-1.5, 0) coordinate (p1) -- ++(0, -0.5) -- ++(0.75, 0) -- ++(0, -1.5) -- cycle;
    
%     \node (NStart) [blue pt={right}{$\Mxs$}] at (2.5, 0.25) {};
%     \node (NGoal) [blue pt={right}{$\Mxt$}] at (2.5, 3.25) {};
%     \node (NP) [blue circ] at (p1) {};
%     \node (N1) [blue pt] at (x1) {};
%     \node (N2) [black pt={left}{$\Mx$}] at (x2) {};

%     \draw [dashed] (NStart) -- (N1) -- (N2) -- (NP) -- (NGoal);
    
%     \end{tikzpicture}
%     \end{minipage}
% }

% \caption{$L$-traces from collided casts between $\Mxs$ and $\Mxt$ are shown. (a) 
% When the trace reaches $\Mx$, only the taut pseudo targets (hollow circles) remain. 
% Without pseudo targets, the estimated path cost (short-dashed line) severely underestimates the actual path cost (solid line), while the path (long-dashed line) formed with pseudo targets does not. 
% (b) Pseudo targets guide searches around the convex hull of obstacles: at $\Mx$, a pseudo target becomes castable. As the pseudo target is pruned by an $L$-trace following the cast, $\Mxt$ can be reached eventually. }
% \label{r2:fig:pseudo}
% \end{figure}

==> chap_r2/fig_sector.tex <==
\def\clipper{\clip (-0.25cm, -0.75cm) rectangle ++(3.5cm, 3.75cm)}
\begin{figure}[!ht]
\centering
\subfloat[\label{r2:fig:sectora} ]{%
    \centering
    \begin{tikzpicture}[]
    \clipper;
    \fill [swatch_obs] (0.25, 2)  coordinate (x3) -- ++(0, 0.5) -- ++(3, 0) -- ++(0, -3) -- ++(-0.5, 0) coordinate (x1) -- ++(0, 2.5)  coordinate(x2) -- cycle;
    \fill [swatch_obs] (0.75, 0)  -- ++(0, 0.5) coordinate (xs) -- ++(0.5, 0) -- ++(0, -0.5) -- cycle;
    \fill [swatch_obs] (0, 1) -- ++(0, 0.5) -- ++(2.25, 0) coordinate (x4) -- ++(0, -0.5) coordinate (x5) -- cycle;

    \path (x1) -- ++(90:1) node (ncol1) [cross pt] {};
    \draw [trace] (ncol1.center) -- (x2) -- (x3) -- ++(90:0.25);
    
    \node (ns) [black pt={left}{$\mxs$}] at (xs) {};
    \node (nss) [black pt={above=1.5mm, left=-2mm}{$\mxss$}] at (0.5, -0.5) {};
    \node (nt) [black pt={below right}{$\mxt$}] at (2.5, 2.75) {};
    \path (ns.center) -- (nt.center) 
        node (ncol) [cross pt={below right, yshift=-1mm}{$\mxcol$}, pos=2/9] {}
        node [cross pt, pos=6/9] {};
    \draw [trace2] (ncol.center) -- (x5) -- (x4) -- ++(180:0.25);

    \path (nss.center) -- (ns.center) node (xss-s) [coordinate, pos=6] {};
    \draw [dotted] (nss) -- (ns) -- (xss-s);
    \draw [rayl] (ns) -- (nt) node [pos=0.45, sloped, above] {$\mray_L$};
    \node (n3) [black pt={below left}{$\mx$}] at (x3) {};
    
    
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2:fig:sectorb} ]{%
    \centering

    \begin{tikzpicture}[]
    \clipper;
    \fill [swatch_obs] (0.25, 2)  coordinate (x3) -- ++(0, 0.5) coordinate (x6) -- ++(3, 0) -- ++(0, -3) -- ++(-0.5, 0) coordinate (x1) -- ++(0, 2.5)  coordinate(x2) -- cycle;
    \fill [swatch_obs] (0.75, 0)  -- ++(0, 0.5) coordinate (xs) -- ++(0.5, 0) -- ++(0, -0.5) -- cycle;
    \fill [swatch_obs] (0, 1) -- ++(0, 0.5) -- ++(2.25, 0) coordinate (x4) -- ++(0, -0.5) coordinate (x5) -- cycle;

    \path (x1) -- ++(90:1) node (ncol1) [cross pt] {};
    \draw [trace] (ncol1.center) -- (x2) -- (x3) -- (x6) -- ++(0:0.25);
    
    \node (ns) [black pt={left}{$\mxs$}] at (xs) {};
    \node (nss) [black pt={above=1.5mm, left=-2mm}{$\mxss$}] at (0.5, -0.5) {};

    \path (nss.center) -- (ns.center) 
        node (xss-s) [coordinate, pos=6] {}
        node (ncol) [cross pt={below right, yshift=-1mm}{$\mxcol$}, pos=1.5] {}
        node [cross pt, pos=4] {};
    \draw [trace2] (ncol.center) -- (x5) -- (x4) -- ++(180:0.25);
    \draw [rayl] (nss) -- (ns)
        node [pos=0.5, sloped, below] {$\mray_L$};
    \draw [dotted] (ns) -- (xss-s);
    \node (n3) [black pt={below left}{$\mx$}] at (x3) {};
    
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2:fig:sectorc} ]{%
    \centering
    
    \begin{tikzpicture}[]  
    \clipper;
    \fill [swatch_obs] (0.25, 2)  coordinate (x3) -- ++(0, 0.5) -- ++(3, 0) -- ++(0, -3) -- ++(-0.5, 0) coordinate (x1) -- ++(0, 2.5)  coordinate(x2) -- cycle;
    \fill [swatch_obs] (0.75, 0)  -- ++(0, 0.5) coordinate (xs) -- ++(0.5, 0) -- ++(0, -0.5) -- cycle;

    \path (x1) -- ++(90:1) node (ncol1) [cross pt] {};
    \draw [trace] (ncol1.center) -- (x2) -- (x3) -- ++(90:0.25);
    
    \node (ns) [black pt={left}{$\mxs$}] at (xs) {};
    \node (nss) [black pt={above=1.5mm, left=-2mm}{$\mxss$}] at (0.5, -0.5) {};
    \node (nt) [black pt={below right}{$\mxt$}] at (2.5, 2.75) {};
    \path (ns.center) -- (nt.center) 
        node (ncol) [cross pt={below, xshift=2mm, yshift=-1.5mm}{$\mxcol$}, pos=6/9] {};

    \path (nss.center) -- (ns.center) node (xss-s) [coordinate, pos=6] {};
    \draw [dotted] (nss) -- (ns) -- (xss-s);
    \draw [rayl] (ns) -- (nt) node [pos=0.3, sloped, below] {$\mray_L$};
    \node (n3) [black pt={below left}{$\mx$}] at (x3) {};
    
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2:fig:sectord} ]{%
    \centering
    
    \begin{tikzpicture}[]
    \clipper;
    \fill [swatch_obs] (0.25, 2)  coordinate (x3) -- ++(0, 0.5) coordinate (x6) -- ++(3, 0) -- ++(0, -3) -- ++(-0.5, 0) coordinate (x1) -- ++(0, 2.5)  coordinate(x2) -- cycle;
    \fill [swatch_obs] (0.75, 0)  -- ++(0, 0.5) coordinate (xs) -- ++(0.5, 0) -- ++(0, -0.5) -- cycle;

    \path (x1) -- ++(90:1) node (ncol1) [cross pt] {};
    \draw [trace] (ncol1.center) -- (x2) -- (x3) -- (x6) -- ++(0:0.25);
    
    \node (ns) [black pt={left}{$\mxs$}] at (xs) {};
    \node (nss) [black pt={above=1.5mm, left=-2mm}{$\mxss$}] at (0.5, -0.5) {};

    \path (nss.center) -- (ns.center) 
        node (xss-s) [coordinate, pos=6] {}
        node (ncol) [cross pt={below right, yshift=-1mm}{$\mxcol$}, pos=4] {};
    \draw [rayl] (nss) -- (ns)
        node [pos=0.5, sloped, below] {$\mray_L$};
    \draw [dotted] (ns) -- (xss-s);
    \node (n3) [black pt={below left}{$\mx$}] at (x3) {};
    
    \end{tikzpicture}
}
\caption[\rtwo{}'s angular-sector rule]
{The angular-sector rule determines the actions taken when a trace exits an angular sector. 
In (a) and (b), a recursive angular-sector trace is called from the collision point $\mxcol$ of the sector ray $\mray_L$ if the ray does not collide with the edge immediately before $\mx$. Otherwise, in (c) and (d), no recursive trace is called. The recursive trace is in the opposite direction as the calling trace.
(a) and (c) indicate cases where the sector ray begins from the source at $\mxs$, causing the calling trace to be stopped. 
(b) and (d) indicate cases where the sector ray ends at the source, and the source is prunable, causing the calling trace to continue in addition to any recursive angular-sector trace. The calling trace continues in case multiple source nodes and angular-sector traces need to be called. 
}
\label{r2:fig:sector}
\end{figure}

==> chap_r2/fig_sectors.tex <==
\begin{figure}[!ht]
\centering

    \begin{tikzpicture} []
    \clip (0, 0) rectangle ++(5.5, 4);
    \fill [swatch_obs] (1.25,1) -- ++(90:0.75) coordinate (x1) -- ++(0:1) -- ++(90:1.5) -- ++(0:0.75) -- ++(270:2.25) -- cycle;
    \path (x1) -- +(240:1) coordinate (xs) -- +(60:2) coordinate (f1) -- +(20:2) coordinate (f2) -- +(0:1.25) coordinate (o1) -- +(270:1.25) coordinate (o2);

    \node (n1) [black pt={left}{$\mxs$}] at (x1) {};
    \node (ns) [black pt={shift={(0, -3mm)}}{center:$\mxss$}] at (xs) {};
    \path (xs) -- (x1) node (xs-1) [coordinate, pos=5] {};

    \fill [very nearly transparent, white!30!blue] (x1) -- +(60:8) -- +(20:8) -- cycle;
    \fill [very nearly transparent, white!60!blue] (x1) -- +(0:8) -- +(270:8) -- cycle;

    \draw [dotted] (ns) -- (n1) -- (xs-1);
    \draw [dotted] (n1) -- ++(0:5);
    \draw [dotted] (n1) -- ++(270:3);
    \path (x1) -- (f2) 
        node (x1-f2) [coordinate, pos=5] {}
        node (ncol) [cross pt, pos=0.53209] {};
    \draw [rayr] (n1) -- (ncol);
    \draw [dotted] (ncol.center) -- (x1-f2);


    \node (nf1) [circle, fill=black, inner sep=0, minimum size=2mm] at (f1) {};
    \node (nf2) [circle, fill=black, inner sep=0, minimum size=2mm] at (f2) {};
    % \draw (nf1) [bend left=2cm] to node [pos=0.2, above right] {Angular sector} (nf2);
    \draw (nf1) arc [start angle=60, delta angle=-40, radius=2] (nf2)
        node [pos=0.2, above right, rotate=0] {Angular Sector};
    
    \node (no1) [circle, draw=black, inner sep=0, minimum size=2mm] at (o1) {};
    \node (no2) [circle, draw=black, inner sep=0, minimum size=2mm] at (o2) {};
    % \draw (no1) [bend left] to node [pos=0.5, below right] {Occupied sector} (no2);
    \draw (no1) arc [start angle=0, delta angle=-90, radius=1.25] (no2)
        node [pos=0.5, below right] {Occupied Sector};

    \draw [rayl] (ns) -- ($(xs)!2!(x1)$);
    
    \end{tikzpicture}

\caption[Occupied sector and angular sector of a turning point.]
{The occupied sector points into the obstacle, and is bounded by, but not including, the edges adjacent to a turning point node at $\mxs$. 
Angular sectors prevent repeated searches from source nodes.
If a collided cast begins from $\mxs$, the node's angular sector can be bounded on one side by a sector-ray representing the collided cast (right side of the sector in the figure).
If the node has cumulative visibility to the start node, the angular sector can be bounded by a sector-ray representing a reached cast from the node's source node at $\mxss$ to the node (left sector ray in figure). 
}
\label{r2:fig:sectors}
\end{figure}

==> chap_r2/fig_trace.tex <==
\begin{figure}[!ht]
\centering

    \begin{tikzpicture}[]
    \clip (-1.5,-2.75) rectangle ++(6.5,3.25);
    \fill [swatch_obs] (-0.5,0) -- ++(3,0) -- ++(0,-3) -- ++(-0.5,0) coordinate (x1) -- ++(0, 2.5) coordinate (x2) -- ++(-2.5,0) coordinate (x3) -- cycle;

    \draw [trace] (x1) -- (x2) -- ++(180:0.25);
    \node (Nstart) at (-1.5, -1) {};
    \node (NSS) [black pt={right}{$\mx_{SS}$}] at (-0.8,-1.2) {};
    \node (NS) [black pt={below right}{$\mx_S$}] at (0.3,-2.2) {};
    \node (NC) [black pt={right}{$\mx$}] at (x2) {};
    \node (NT) [black pt={below left}{$\mx_T$}] at (3.4,-1.8) {};
    \node (NTT) [black pt={above}{$\mx_{TT}$}] at (4.5,-0.5) {};
    \node (Ngoal) at (5, -1.5) {};
    
    \draw [dashed] (Nstart) -- (NSS);
    \draw [-Latex] (NSS) -- node [sloped, below] {$\mv_{SS}$} (NS);
    \draw [-Latex] (NS) -- node [sloped, above] {$\mv_{S}$} (NC);
    \draw [-Latex] (NT) -- node [sloped, above] {$\mv_T$} (NC);
    \draw [-Latex] (NTT) -- node [sloped, below] {$\mv_{TT}$} (NT);
    \draw [dashed] (NTT) -- (Ngoal);
    \draw [-Latex] (NC) -- ++(180:2) node [pos=0.5, sloped, above] {$\mvnext$};
    \draw [Latex-] (NC) -- ++(270:2) node [pos=0.7, shift={(-3mm, 0mm)}] {$\mvprev$};
    
    \end{tikzpicture}

\caption[Illustration of notations in a trace.]{An $L$-trace expanding $\mx$, and relevant vectors. }
\label{r2:fig:trace}
\end{figure}

==> chap_r2p/fig_overlap1.tex <==
\tikzset{
    pics/overlap1/.style n args={0}{ code={ 
        \fill [swatch_obs] (2*\ul, 5*\ul) -- ++(90:1.5*\ul) -- ++(0:3.5*\ul) coordinate (x4) -- ++(-90:1.5*\ul) coordinate (x3);

        \path (0.5*\ul, 0.5*\ul) coordinate (x1);
        \path (0.5*\ul, 3.5*\ul) coordinate (x2);
        \path (4*\ul, 2*\ul) coordinate (x5);
        \path (4*\ul, 3.5*\ul) coordinate (x6);
        \path (x2) -- ++(70:6*\ul) coordinate (x2a);
        \path (x3) -- ++(60:4*\ul) coordinate (x3a);
        \path (x4) -- ++(135:2*\ul) coordinate (x4a);
        \path (x5) -- ++(40:5*\ul) coordinate (x5a);
    }},
}


\begin{figure}[!ht]
\centering
\subfloat[\label{r2p:fig:overlap1a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 8*\ul);
        \pic at (0, 0) {overlap1};

        
        \node (n1 svy) [svy pt={shift={(-2mm, -2mm)}}{center:$\mx_1$}] at (x1) {};
        \draw [sxlink] (n1 svy) -- ++(-60:3*\ul);
        \draw [slink] (n1 svy) +(120:2*\ul) -- (n1 svy);
        \node (n2 svu) [svu pt={below, shift={(-2mm, -2mm)}}{center:$\mx_2$}] at (x2) {};
        \node [separate={left}{135:$\mx_3$}] at (x3) {};
        \node (n3 svu a) [svu pt, shift={(-\um, 0)}] at (x3) {};
        \node (n3 svu b) [svu pt, shift={(\um, 0)}] at (x3) {};
        \pic at (x4) {merge grp={left}{135:$\mx_4$}{n4 svu}{svu pt}{n4 tvu}{tvu pt}};
        \node (n5 svu) [svu pt={shift={(3, -1.5mm)}}{center:$\mx_5$}] at (x5) {};
        \node (n6 svu) [svu pt={}{}] at (x6) {};


        \draw [slink] (n5 svu) -- (n1 svy)
                node [swatch_stree, pos=0.5, sloped, below] {$\mlink_{1b}$};
        \draw [slink] (n2 svu) edge[bend left=10] 
                node [pos=0.5, label={[swatch_stree, rotate=0, shift={(3mm, 0)}] center:$\mlink_{1a}$}] {} 
                (n1 svy);
        \draw [slink] (x2a) -- (n2 svu);
                % node [swatch_stree, pos=0.5, sloped, above] {$\mlink_{2}$};
        \draw [slink] (x5a) -- (n5 svu);
                % node [swatch_stree, pos=0.5, sloped, above] {$\mlink_{5}$};
                
        \draw [slink]  
            (n4 svu) edge (n3 svu a) 
            (n3 svu a) edge (n2 svu);
        \draw [slink]
            (x3a) edge (n3 svu b)
            (n3 svu b) edge[bend left=20] (n6 svu)
            (n6 svu) edge (n5 svu);
        \draw [tlink]
            (n4 tvu) edge ++(90:2*\ul);
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2p:fig:overlap1b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 8*\ul);
        \pic at (0, 0) {overlap1};

        % \pic at ($(x2) + (.25*\ul, 0)$) {merge grp={shift={(-1mm, 4mm)}}{center:$\mx_2$}{n2 svu}{svu pt}{n2 tvu}{tvu pt}};
        \pic at ($(x1) + (\um, 0)$) {merge grp={shift={(-3mm, -3mm)}}{center:$\mx_1$}{n1 svy}{svy pt}{n1 tvu}{tvu pt}};
        % \node (n1 svy) [svy pt={shift={(-2mm, -2mm)}}{center:$\mx_1$}] at (0.5*\ul, 0.5*\ul) {};
        \draw [sxlink] (n1 svy) -- ++(-60:3*\ul);
        \draw [slink] (n1 svy) +(120:2*\ul) -- (n1 svy);
        \node (n2 tvu) [tvu pt={shift={(-2mm, -2mm)}}{center:$\mx_2$}] at (x2) {};
        \node [separate={left}{135:$\mx_3$}] at (x3) {};
        \node (n3 tvu a) [tvu pt, shift={(-\um, 0)}] at (x3) {};
        \node (n3 tvu b) [tvu pt, shift={(\um, 0)}] at (x3) {};
        \node (n4 tvu) [tvu pt] at (x4) {};
        \node (n5 tvu) [tvu pt={shift={(3mm, -1.5mm)}}{center:$\mx_5$}] at (x5) {};
        % \pic at ($(x5) + (-.25*\ul, 0)$) {merge grp={shift={(0, -4mm)}}{center:$\mx_5$}{n5 svu}{svu pt}{n5 tvu}{tvu pt}};
        \node (n6 tvu) [tvu pt={}{}] at (x6) {};
        
        \draw [tqlink] (n1 tvu) -- (n5 svu)
                node [swatch_ttree, pos=0.5, sloped, below] {$\mlink_{1b}$};
        \draw [tqlink] (n1 tvu) to[bend right=10] 
            node [pos=0.5, label={[swatch_ttree, rotate=10, shift={(3mm, 0)}] center:$\mlink_{1a}$}] {} (n2 svu);
                                
        \draw [tlink] (n2 tvu) -- (x2a);
                % node [swatch_ttree, pos=0.5, sloped, above] {$\mlink_{2}$};
        \draw [tlink] (n5 tvu) -- (x5a);
                % node [swatch_ttree, pos=0.5, sloped, above] {$\mlink_{5}$};
        \draw [tlink]
            (n2 tvu) edge (n3 tvu a)
            (n3 tvu a) edge (n4 tvu);
        \draw [tlink]
            (n5 tvu) edge (n6 tvu)
            (n6 tvu) edge[bend right=20] (n3 tvu b)
            (n3 tvu b) edge (x3a);
        \draw [tlink]
            (n4 tvu) edge ++(90:3*\ul);
        
        
    \end{tikzpicture}
}    
\caption[Case O1 of \rtwo{}'s and \rtwop{}'s overlap rule.]
{
When overlapping paths are identified, Case O1 of the overlap rule shrinks the $S$-tree, and for each path, queues a query at the most recent link with a source $\mney$ or $\mnvy$ node.
(a) A query (only tracing query is shown) from $\mx_2$ passes through $\mx_3$ and finds links from other paths at $\mx_3$. 
For every $S$-tree node at $\mx_3$ that is $\mneu$ or $\mnvu$ type, the anchored links are searched and the first link ($\mlink_{1a}$ and $\mlink_{1b}$) that is connected to a parent $\mney$ or $\mnvy$ node is identified.
(b) Links in the target direction of the first link are searched. Queued queries are removed from the links, and their anchored $S$-tree nodes are converted to $T$-tree $\mnvu$ nodes. A cast is then queued for each first link.
}
\label{r2p:fig:overlap1}
\end{figure}

==> chap_r2p/fig_overlap3.tex <==
\tikzset{
    pics/overlap3/.style n args={0}{ code={ 
        \begin{pgfonlayer}{background}
            \fill [swatch_obs] %lowest
                (3*\ul, 1*\ul) -- ++(90:\ul) -- ++(0:2*\ul) coordinate (xa3)  -- ++(-90:\ul);
            \fill [swatch_obs] % center
                (1*\ul, 4*\ul) coordinate (xb1) -- ++(90:\ul) -- ++(0:3.5*\ul) coordinate (xb3) -- ++(-90:\ul);
            \fill [swatch_obs] % top left
                (0.5*\ul, 6.5*\ul) coordinate (xc1) -- ++(90:\ul) -- ++(0:2.5*\ul) coordinate (xc3) -- ++(-90:\ul);    
            % \fill [swatch_obs] % top right
                % (5.5*\ul, 7*\ul) coordinate (xd1) -- ++(90:1.5*\ul) -- ++(0:1.5*\ul) -- ++(-90:1.5*\ul);
        \end{pgfonlayer}
        \path (5*\ul, 0) coordinate (xsrc);
        \node (nsrc) [svy pt={}{}] at (xsrc) {};
        \draw [slink] (nsrc) edge ++(-90:2*\ul);
        \node (nsrc2) [svy pt] at (5.8*\ul, 0.5*\ul) {};
    }},
}


\begin{figure}[!ht]
\centering
\subfloat[\label{r2p:fig:overlap3a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 9*\ul);
        \pic at (0, 0) {overlap3};

        % obs a (lowest) nodes
        \node [separate={shift={(-6mm, 3mm)}}{center:$\mx_2$}, inner xsep=5mm] at (xa3) {};
        \draw [merge] ($(xa3) + (-2.5mm, 0)$) -- (xa3);
        \node (na3 tvu) [tvu pt, shift={(-3mm, 0)}] at (xa3) {};
        \node (na3 svy a) [svy pt, shift={(0, 0)}] at (xa3) {};
        \node (na3 svy b) [svy pt, shift={(3mm, 0)}] at (xa3) {};

        %obs b nodes
        \node (nb1 svy) [svy pt={shift={(-2mm,-2mm)}}{center:$\mx_3$}] at (xb1) {};
        \node (nb3 svy) [svy pt={shift={(2mm,2mm)}}{center:$\mx_4$}] at (xb3) {};

        %obs c nodes
        \node (nc1 svu) [svu pt={shift={(-2mm,-2mm)}}{center:$\mx_5$}] at (xc1) {};
        \node (nc3 svy) [svy pt={shift={(2mm,2mm)}}{center:$\mx_6$}] at (xc3) {};

        %obs d nodes
        % \node (nd1 svu) [svu pt={shift={(-2mm,-2mm)}}{center:$\mx_5$}] at (xd1) {};

        \draw [tlink]
            (na3 tvu) -- ++(170:8*\ul);
        \draw [slink] % passing thru na3 svy a
            (na3 svy a) edge[bend right=0] (nsrc);
        \draw [slink] % passing thru na3 svy b
            (nb1 svy) +(150:3*\ul) edge (nb1 svy)
            (nb1 svy) edge[bend left=20] (na3 svy b)
            (nc1 svu) +(150:3*\ul) edge (nc1 svu)
            (nc1 svu) edge (nb3 svy)
            (nc3 svy) +(160:3*\ul) edge (nc3 svy)
            (nc3 svy) edge[bend left=15] (nb3 svy)
            (nb3 svy) edge[bend left=10] (na3 svy b)
            (na3 svy b) edge (nsrc2)
            (nsrc2) -- ++(-90:2*\ul);
        % \draw [slink] % passing thru na3 svy c
        %     (nd1 svu) +(100:2*\ul) edge (nd1 svu)
        %     (nd1 svu) edge (na3 svy c)
        %     (na3 svy c) edge ++(-85:4*\ul);

    \end{tikzpicture}
} \hfill
\subfloat[\label{r2p:fig:overlap3b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 9*\ul);
        \pic at (0, 0) {overlap3};


        % obs a (lowest) nodes
        \node [separate={shift={(-3.5mm, 3.5mm)}}{center:$\mx_2$}, inner xsep=5mm] at (xa3) {};
        \draw [merge] ($(xa3) + (-2.5mm, 0)$) -- (xa3);
        \node (na3 tvu) [tvu pt, shift={(-3mm, 0)}] at (xa3) {};
        \node (na3 svy) [svy pt, shift={(0, 0)}] at (xa3) {};
        \node (na3 sey) [sey pt, shift={(3mm, 0)}] at (xa3) {};

        %obs b nodes
        \pic at (xb3) {merge grp={shift={(3.5mm, 3mm)}}{center:$\mx_4$}{nb3 tvu}{tvu pt}{nb3 sey}{sey pt}};
        % \node (nb3 sey) [sey pt={shift={(-2mm,-2mm)}}{center:$\mx_4$}] at (xb3) {};

        %obs c nodes
        % \pic at (xc1) {merge grp={shift={(-3.5mm, -2.5mm)}}{center:$\mx_5$}{nc1 tvu}{tvu pt}{nc1 svu}{svu pt}};
        \node (nc1 tvu) [tvu pt={shift={(-2mm,-2mm)}}{center:$\mx_5$}] at (xc1) {};
        \node (nc3 sey) [sey pt={shift={(2mm,2mm)}}{center:$\mx_6$}] at (xc3) {};

        \draw [tlink]
            (na3 tvu) to ++(170:8*\ul)
            (nc1 tvu) to ++(150:3*\ul);
        \draw [tqlink]
            (nb3 tvu) edge (nc1 tvu);
        \draw [slink] % passing thru na3 svy a
            (na3 svy) edge[bend right=0] (nsrc);
        \draw [slink] % passing thru na3 sey b
            (nc3 sey) +(160:3*\ul) edge (nc3 sey)
            (nc3 sey) edge[bend left=15] (nb3 sey)
            (nb3 sey) edge[bend left=10] (na3 sey)
            (na3 sey) edge (nsrc2)
            (nsrc2) to ++(-90:2*\ul);

    \end{tikzpicture}
}    
\caption[Case O3 of \rtwo{}'s and \rtwop{}'s overlap rule.]
{
    Case O3 of the overlap rule handles the case when a cast finds more expensive cost-to-come paths anchored at the same $S$-tree $\mnvy$ node at the destination ($\mx_2$).
    Each expensive path is handled like Case O2. The $S$-tree $\mnvy$ nodes of each expensive path from $\mx_2$ are converted to $\mney$ nodes ($\mx_3, \mx_4, \mx_6$). 
    A link connecting a consecutive pair of $\mney$ nodes with different sides is discarded ($\mx_2$ to $\mx_3$).
    Case O1 is called if an $\mnvu$ is encountered ($\mx_5$), where the $S$-tree is shrunk, target queries are discarded, and a new cast is queued from the first link with a parent $\mney$ node ($\mx_4$ to $\mx_5$).
}
\label{r2p:fig:overlap3}
\end{figure}

==> chap_r2p/fig_overlap6and7.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2p:fig:overlap6and7a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7*\ul, 7*\ul);

        \fill [swatch_obs]
            (1*\ul, 5*\ul) coordinate (xa) -- ++(90:\ul) -- ++(0:3*\ul) -- ++(-90:\ul);

        \node at (xa) [separate={shift={(-3.5mm, 3.5mm)}}{center:$\mx_a$}, inner xsep=5mm] {};
        \node (na sey a) at (xa)  [sey pt, shift={(-3mm, 0)}] {};
        \node (na svy)   at (xa)  [svy pt, shift={(0, 0)}] {};
        \node (na sey b) at (xa)  [sey pt, shift={(3mm, 0)}] {};
        \node (nc) at (3*\ul, 3*\ul) [svy pt={shift={(2mm,2mm)}}{center:$\mx_c$}] {};
        \node (ne1) at (2*\ul, \ul) [svy pt={shift={(0,-3mm)}}{center:$\mx_{e,1}$}] {};
        \node (ne2) at (5.5*\ul, 0.5*\ul) [svy pt={shift={(0,-3mm)}}{center:$\mx_{e,2}$}] {};
        \node (ne3) at (5*\ul, 4*\ul) [svy pt={shift={(2mm,-4mm)}}{center:$\mx_{e,3}$}] {};
        \node  at (ne3) [prune] {};

        \draw [dotted]
            (ne2) -- (nc);
        \draw [slink]
            (na sey a) edge (ne1)
            (na sey a) edge[bend right=5] (ne2)
            (na sey b) edge (ne3)
            (na svy) edge (nc);
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2p:fig:overlap6and7b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7*\ul, 7*\ul);

        \fill [swatch_obs]
            (2*\ul, 0*\ul) -- ++(90:\ul) -- ++(0:3*\ul) coordinate (xa) -- ++(-90:\ul); % 6,1

        \node at (xa) [separate={shift={(3mm, -4mm)}}{center:$\mx_a$}, inner xsep=5mm] {};
        \node (na tey b) at (xa)  [tey pt, shift={(-3mm, 0)}] {};
        \node (na tvy)   at (xa)  [tvy pt, shift={(0, 0)}] {};
        \node (na tey a) at (xa)  [tey pt, shift={(3mm, 0)}] {};
        \node (nc) at (3*\ul, 3*\ul) [tvy pt={shift={(-2mm,-2mm)}}{center:$\mx_c$}] {};
        \node (ne1) at (4*\ul, 5*\ul) [tvy pt={shift={(3mm, 2mm)}}{center:$\mx_{e,1}$}] {};
        \node (ne2) at (0.5*\ul, 5.5*\ul) [tvy pt={shift={(-2mm,-3mm)}}{center:$\mx_{e,2}$}] {};
        \node (ne3) at (1*\ul, 2*\ul) [tvy pt={shift={(-2mm,-4mm)}}{center:$\mx_{e,3}$}] {};
        \node  at (ne3) [prune] {};

        \draw [dotted]
            (ne2) -- (nc);
        \draw [tlink]
            (na tey a) edge (ne1)
            (na tey a) edge[bend right=5] (ne2)
            (na tey b) edge (ne3)
            (na tvy) edge (nc);
    \end{tikzpicture}
}    
\caption[Cases O6 and O7 of \rtwop{}'s overlap rule.]
{
    Case O6 is shown in (a) and Case O7 in (b).
    The cheapest path passes through $\mx_a$ and $\mx_c$. 
    More expensive paths pass through $\mx_a$ via $\mx_{e,1}$, $\mx_{e,2}$, or $\mx_{e,3}$. 
    The expensive path from $\mx_{e,3}$ is discarded as it does not satisfy $\mtdir\mside(\mv_e \times \mv_c) < 0$.
}
\label{r2p:fig:overlap6and7}
\end{figure}

==> chap_r2p/fig_tgtocsec.tex <==
\tikzset{
    pics/tgtocsec/.style n args={0}{ code={ 
        

    }},
}
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clip (-\u, -\u) rectangle ++(13*\ul, 7*\ul);
    \path (\ul, 0) coordinate (xsrc);
    \path (12*\ul, 0) coordinate (xtgt);

    % first collision obs
    \fill [swatch_obs] 
        (0*\ul, 4*\ul) coordinate (xa1) -- ++(90:2*\ul) coordinate (xa2) -- ++(0:11*\ul) coordinate (xa3) 
        -- ++(90:-8*\ul) coordinate (xa4) -- ++(0:-\ul) coordinate (xa5) 
        -- ++(90:7*\ul) coordinate (xa6) -- ++(0:-8*\ul) coordinate (xa7) -- ++(90:-\ul) coordinate (xa8); 

    % second collision obs
    \fill [swatch_obs] 
        (-\ul, \ul) coordinate (xb1) -- ++(90:\ul) coordinate (xb2) 
        -- ++(0:8*\ul) -- ++(90:\ul) -- ++(0:\ul) coordinate (xb3) -- ++(90:-2*\ul) coordinate (xb4);

    \draw [dotted] (xsrc) -- (xtgt);
    \draw [dotted] (xsrc) -- (xa1);
    \node (ntgt) [tvy pt={left, yshift=1mm, xshift=0}{$\mx_T$}] at (xtgt) {};
    \node (nsrc) [svu pt={left, yshift=1mm, xshift=0mm}{$\mx_S$}] at (xsrc) {};
    \draw [sxlink] (nsrc) -- ++(0:-2*\ul);
    \draw [txlink] (ntgt) -- ++(90:-\ul);
    

    % third obstacle
    \fill [swatch_obs] (4*\ul, 3*\ul) coordinate (xc1) -- ++(90:2*\ul) coordinate (xc2) -- ++(0:\ul) coordinate (xc3) -- ++(90:-2*\ul) coordinate (xc4);

    % collided cast path and trace
    \draw [dotted] (xb3) -- (xa1)
        node (xcol) [coordinate, pos=3/8] {};
    \draw [trace] (xcol) -- (xc3) -- ++(0:-\u);
    \node [cross pt] at (xcol) {};

    % obs a nodes.
    \node (na8 toc) [toc pt={below, yshift=-2mm}{$\mx_4$}] at (xa8) {};
    \node (na1 tvy) [tvy pt={below, yshift=-2mm}{$\mx_1$}] at (xa1) {};
    \node (na2 tvy) [tvy pt] at (xa2) {};
    \node (na3 tvy) [tvy pt] at (xa3) {};

    % obs b nodes.
    \node (nb4 svu) [svu pt] at (xb4) {};
    \node (nb3 svu) [svu pt={right}{$\mx_2$}] at (xb3) {};

    % obs c nodes.
    \pic at (xc3) {trace grp={right}{45:$\mx_3$}{nc3 ttrtm}{nc3 strtm}};

    % links
    \draw [tlink] (nc3 ttrtm) edge (na8 toc) (na8 toc) edge[bend right=20] (na1 tvy) (na1 tvy) edge (na2 tvy) (na2 tvy) edge (na3 tvy) (na3 tvy) edge (ntgt);
    \draw [slink] (nc3 strtm) edge (nb3 svu) (nb3 svu) edge (nb4 svu) (nb4 svu) edge (nsrc);
\end{tikzpicture}
\caption[Limited recursive occupied-sector traces from target nodes.]
{
After a cast from $\mx_2$ and $\mx_1$ collides, an $R$-trace occurs. At $\mx_3$, the trace enters the occupied sector (oc-sec) of the target point at $\mx_1$, causing a new $\mnoc$ link to be anchored at $\mx_4$.
Not illustrated is the case when a subsequent trace enters the oc-sec of the point at $\mx_4$. If this occurs, no new $\mnoc$ links can be placed. If the trace continues past the vector $\mora{\mx_4\mx_1}$ from $\mx_1$ and appears behind the $\mnoc$ link, the trace will be discarded as a shorter path exists.
}
\label{r2p:fig:tgtocsec}
\end{figure}

==> chap_r2p/fig_tgtprog1.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2p:fig:tgtprog1a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(8*\ul, 17*\u);

        % obs a, containing src nodes
        \fill [swatch_obs] (-\ul, 0) -- ++(90:2*\ul) -- ++(0:2*\ul) -- ++(90:-\ul) coordinate (xsrc) -- ++(0:-\ul) -- ++(90:-\ul) coordinate (xssrc);

        % obs b, containing first trace
        \fill [swatch_obs] (-\ul, 6*\ul+\u) -- ++(90:\ul) -- ++(0:8*\ul) -- ++(90:-7*\ul) -- ++(0:-\ul) coordinate (xb ttm) -- ++(90:6*\ul) coordinate (xb tph);

        % obs c, containing rcr trace
        \fill [swatch_obs] (2*\ul, 3*\ul) coordinate (xc1) -- ++(90:\ul) coordinate (xc trace)  -- ++(0:3*\ul) -- ++(90:-5*\ul) -- ++(0:-\ul) -- ++(90:4*\ul) coordinate (xc tun);

        % define tgt wrt start
        \path (xsrc) -- ++(90:10*\ul) coordinate (xtgt);
        
        % collision coordinates and paths
        \draw [dotted] (xsrc) -- +(90:8*\ul)
            node (xb col) [coordinate] at +(90:11*\u) {};
        \path (xssrc) -- (xsrc) 
            node (xc col) [coordinate, pos=3] {}
            node (xray) [coordinate, pos=7.5] {};

        % traces
        \draw [trace] (xb col) -- (xb tph) -- (xb ttm) -- ++(0:\u);
        \draw [trace2] (xc col) -- (xc1) -- (xc trace) -- ++(0:\u);

        % obs a nodes and ray
        \draw [rayr] (xsrc) -- (xray);
        \node (nsrc) [svy pt={below right}{$\mx_S$}] at (xsrc) {};
        \node (nssrc) [svy pt={}{}] at (xssrc) {};

        % obs b nodes
        \node [cross pt] at (xb col) {};
        \node (nb tph) [tun pt={}{}] at (xb tph) {};
        \node (nb ttm) [ttm pt={below, yshift=-2mm}{$\mx_1$}] at (xb ttm) {};

        % obs c nodes
        \node [cross pt] at (xc col) {};
        \pic at (xc trace) {trace grp={}{}{nc strtm}{nc ttrtm}};
        \node [black pt={below}{-150:$\mx_3$}] at (xc1) {};
        \node (nc tun) [tun pt={right, yshift=1mm}{$\mx_2$}] at (xc tun) {};

        % links
        \draw [slink] (nc strtm) edge[bend right=10] (nsrc) (nsrc) edge (nssrc);
        \draw [tlink] (nc ttrtm) edge[bend left=10] (nc tun) (nc tun) edge (nb ttm) (nb ttm) edge[bend right=20] (nb tph) (nb tph) edge (xtgt);
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2p:fig:tgtprog1b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7*\ul, 17*\u);
        
        % obs a, containing src nodes
        \fill [swatch_obs] (-\ul, 0) -- ++(90:2*\ul) -- ++(0:2*\ul) -- ++(90:-\ul) coordinate (xsrc) -- ++(0:-\ul) -- ++(90:-\ul) coordinate (xssrc);

        % obs b, containing first trace
        \fill [swatch_obs] (-\ul, 6*\ul+\u) -- ++(90:\ul) -- ++(0:7*\ul) -- ++(90:-7*\ul) -- ++(0:-\ul) coordinate (xb ttm) -- ++(90:6*\ul) coordinate (xb tph);

        % obs c, containing rcr trace
        \fill [swatch_obs] (5*\u, \ul) coordinate (xc tun) -- ++(90:4*\ul) coordinate (xc trace)  -- ++(0:\ul) -- ++(90:-4*\ul);
        
        % define tgt wrt start
        \path (xsrc) -- ++(90:10*\ul) coordinate (xtgt);
        
        % collision coordinates and paths
        \draw [dotted] (xsrc) -- +(90:8*\ul)
            node (xb col) [coordinate] at +(90:11*\u) {};
        \path (xssrc) -- (xsrc) 
            node (xc col) [coordinate, pos=2.5] {}
            node (xray) [coordinate, pos=6.5] {};

        % traces
        \draw [trace] (xb col) -- (xb tph) -- (xb ttm) -- ++(0:\u);
        \draw [trace2] (xc col) -- (xc trace) -- ++(0:\u);

        % obs a nodes and ray
        \draw [rayr] (xsrc) -- (xray);
        \node (nsrc) [svy pt={below, xshift=1mm, yshift=-1.5mm}{$\mx_S$}] at (xsrc) {};
        \node (nssrc) [svy pt={}{}] at (xssrc) {};

        % obs b nodes
        \node [cross pt] at (xb col) {};
        \node (nb tph) [tun pt={}{}] at (xb tph) {};
        \node (nb ttm) [ttm pt={below, yshift=-2mm}{$\mx_1$}] at (xb ttm) {};

        % obs c nodes
        \node [cross pt] at (xc col) {};
        \pic at (xc trace) {trace grp={right}{45:$\mx_3$}{nc strtm}{nc ttrtm}};
        \node (nc tun) [tun pt={below, yshift=-2mm}{$\mx_2$}] at (xc tun) {};
        \node [prune] at (xc tun) {};

        % links
        \draw [slink] (nc strtm) edge[bend right=10] (nsrc) (nsrc) edge (nssrc);
        \draw [tlink] (nc ttrtm) edge (nb ttm) (nb ttm) edge[bend right=20] (nb tph) (nb tph) edge (xtgt);
        
    \end{tikzpicture}
}    
\caption[Ensuring target progression in a recursive angular-sector trace.]
{
A recursive angular-sector trace places a $\mnun$ node to ensure target progression.
(a) An $R$-trace that reached $\mx_1$ has triggered an $L$-sided recursive angular-sector trace.
The initial edge of the recursive trace lies between $\mx_3$ and the collision point of the sector ray.
There is no target progression for the initial edge when viewed from $\mx_1$ (traces to the left of $\mx_1$), but placing an $L$-sided $\mnun$ node at $\mx_2$ will result in target progression (traces to right when viewed from $\mx_2$).
(b) If the initial edge has target progression, the $\mnun$ node at $\mx_2$ will be pruned immediately by the recursive trace.
}
\label{r2p:fig:tgtprog1}
\end{figure}

==> chap_r2p/fig_tgtprog2.tex <==
\begin{figure}[!ht]
\centering
    \begin{tikzpicture}[]
        \clip (0, 0) rectangle ++(33*\u, 22*\u);
        
        % obs a, containing src nodes
        \fill [swatch_obs] 
            (0,0) -- ++(90:10*\ul+\u) -- ++(0:4*\ul) -- ++(90:-2*\ul) -- ++(0:4*\ul) 
            -- ++(90:-\ul) coordinate (x11) -- ++(0:-4*\ul) -- ++(90:-4*\ul-\u) 
            -- ++(0:9*\ul) -- ++(90:4*\ul+\u) -- ++(0:\ul) coordinate (x10)
            -- ++(90:-5*\ul-\u) coordinate (x9) -- ++(0:-11*\ul) coordinate (x8) -- ++(90:7*\ul+\u) coordinate (x7)
            -- ++(0:-2*\ul) coordinate (x6) -- ++(90:-8*\ul-\u) coordinate (x5) -- ++(0:14*\ul) coordinate (x4)
            -- ++(90:8*\ul) coordinate (x3) -- ++(0:-3*\ul)  coordinate (x2) -- ++(90:-4*\ul) coordinate (x1)
            -- ++(0:-6*\ul) -- ++(90:\ul) -- ++(0:5*\ul) -- ++(90:4*\ul) -- ++(0:5*\ul) -- ++(90:-10*\ul);
        
        % define src and tgt and collisions
        \path (7*\ul, 4*\ul) coordinate (xsrc);
        \path (xsrc) -- ++(90:10*\ul) coordinate (xtgt);
        \path (xsrc) -- ++(90:\ul) coordinate (xcol);

        % draw trace
        \draw [trace] (xcol) -- (x1) -- (x2) -- (x3) -- (x4) -- (x5) -- (x6) -- (x7) -- (x8) -- (x9) -- ++(90:\u);

        % draw rays and lines
        \draw [rayprog] (xsrc) -- (x7) 
            node (xsrcto7) [coordinate, pos=14/11] {}
            node (x7tosrc) [coordinate, pos=-1] {}
            node [sloped, above, pos=0.6] {$\mv_{\mprog,S}$}
            (x7) -- (xsrcto7);
        \draw [dotted] (xsrc) -- (x7tosrc);
        \draw [dotted] (x7) -- (x10)
            node (x7to10) [coordinate, pos=27/22] {}
            (x10) -- (x7to10);
        \draw [dotted] (xsrc) -- ++(90: 7*\ul); % rayr

        % nodes and collisions
        \node (nsrc) [svy pt={shift={(4mm, -2mm)}}{center:$\mx_S$}] at (xsrc) {};
        \node [cross pt] at (xcol) {};
        \node (n3 tph) [tun pt={below, xshift=-2.5mm, yshift=-1.5mm}{$\mx_1$}] at (x3) {};
        \node (n4 tph) [tun pt={below, xshift=3mm, yshift=-1.5mm}{$\mx_2$}] at (x4) {};
        \node (n5 tph) [tun pt={right, yshift=1mm}{$\mx_3$}] at (x5) {};
        \node (n6 tph) [tun pt={below, xshift=2.5mm, yshift=-1.5mm}{$\mx_4$}] at (x6) {};
        \node (n7 tph) [tun pt={below, xshift=-2.5mm, yshift=-1.5mm}{$\mx_5$}] at (x7) {};
        \pic at (x9) {trace grp={shift={(2mm, 3.5mm)}}{center:$\mx_6$}{n9 ttrtm}{n9 strtm}};
        \node (n10) [black pt={below, xshift=2.5mm, yshift=-1.5mm}{$\mx_7$}] at (x10) {};
        \node (n11) [black pt={below, xshift=2.5mm, yshift=-1.5mm}{$\mx_8$}] at (x11) {};

        % links
        \draw [slink] (n9 strtm.90) to[bend right=20] (nsrc);
        \draw [tlink] (n9 ttrtm) edge[bend left=55] (n7 tph)
            (n7 tph) edge[bend right=10] (n6 tph)
            (n6 tph) edge[bend right=10] (n5 tph)
            (n5 tph) edge[bend right=10] (n4 tph)
            (n4 tph) edge[bend right=10] (n3 tph)
            (n3 tph) edge (xtgt);

    \end{tikzpicture}
\caption[Ensuring target progression in a highly non-convex obstacle.]
{
    If the source progression has decreased by more than $180^\circ$ (at $\mx_6$), 
    a cast occurs from the source point (at $\mx_S$) to the phantom point where the source progression stops increasing (at $\mx_5)$. 
    The maximum source progression is indicated by the source progression ray $\mv_{\mprog,S}$.
    If the cast is not implemented, the target progression ray from $\mx_5$ will reach a maximum at $\mx_7$. 
    As such, if the trace reaches $\mx_8$ and triggers a source recursive trace, the recursive trace will have no target progression. 
    As the pruning rule assumes the temporary point at $\mx_8$ to have target progression when it is placed, it can mistakenly prune the point under other configurations that are not illustrated.
    As source and target progression can no longer decrease by more than $180^\circ$, the solution  simplifies the progression rule by eliminating winding counters.
    % Links are omitted from the figure.
}
\label{r2p:fig:tgtprog2}
\end{figure}

==> chap_r2p/fig_thm1case1.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2p:fig:thm1case1a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, 0) rectangle ++(7.5*\ul, 6*\ul);
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(3*\ul, \ul);

        \node (na) at (xa) [vy pt={shift={(-2mm, 3mm)}}{center:$\mx_a$}{}] {};
        \node (nc) at (2*\ul, 2*\ul) [vy pt={shift={(-2mm, -2mm)}}{center:$\mx_c$}{}] {};
        \node (ne) at (4*\ul, 2.5*\ul) [vy pt={shift={(2mm,3mm)}}{center:$\mx_e$}{}] {};

        \draw [link] (na) -- (nc)
            node (xi) [coordinate, pos=0.4] {};
        \path (ne) -- (xi)
            node (xf) [coordinate, pos=3] {};
        \draw [link] (xf) -- (ne);
        \node (ni) at (xi) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(-2mm, -2mm)}] center:$\mx_i$}] {};
        \draw [link] 
            (ne) edge ++(-10:5*\ul)
            (nc) edge ++(-60:5*\ul);
        \draw [dotted] (ne) -- (na);
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2p:fig:thm1case1b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, 0) rectangle ++(7.5*\ul, 6*\ul);
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(3*\ul, \ul);

        \node (na) at (xa) [vy pt={shift={(-2mm, 3mm)}}{center:$\mx_a$}{}] {};
        \node (nc) at (1*\ul, 3.5*\ul) [vy pt={shift={(-3mm, 2mm)}}{center:$\mx_c$}{}] {};
        \node (ncc) at (2.5*\ul, 0.5*\ul) [vy pt={}{}{}] {};
        \node (ne) at (4*\ul, 1.5*\ul) [vy pt={shift={(2mm,3mm)}}{center:$\mx_e$}{}] {};

        \draw [link] (na) -- (nc);
        \draw [link] (nc) -- (ncc)
            node (xi) [coordinate, pos=0.4] {};
        \path (ne) -- (xi)
            node (xf) [pos=3, coordinate] {};
        \draw [dotted] 
            (ne) edge (nc)
            (ne) edge (na);
        \draw [link] 
            (xf) edge (ne);
        \node (ni) at (xi) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(-2mm, -2mm)}] center:$\mx_i$}] {};
        \draw [link] 
            (ne) edge ++(-10:5*\ul)
            (ncc) edge ++(-60:5*\ul);
    \end{tikzpicture}
}    
\caption[Cases 1.1 and 1.2 for the proof for the overlap rule's cases O6 and O7.]
{
Theorem \ref{r2p:thm:newex}'s Case 1.1 is shown in (a) and 1.2 is shown in (b).
In both cases, a subsequent query will result in a path that intersects the shorter path at $\mx_i$. The longer path that passes through $\mx_e$ will always have to be longer at $\mx_i$ than the path that passes through $\mx_c$, and can be discarded.
}
\label{r2p:fig:thm1case1}
\end{figure}

==> chap_r2p/fig_thm1case2.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2p:fig:thm1case2a} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, 0) rectangle ++(7.5*\ul, 6*\ul);
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(3*\ul, \ul);

        \node (na) at (xa) [vy pt={shift={(-2mm, 3mm)}}{center:$\mx_a$}{}] {};
        \node (nc) at (2.5*\ul, 0.5*\ul) [vy pt={shift={(-3mm, 0)}}{center:$\mx_c$}{}] {};
        \node (ne) at (4*\ul, 3*\ul) [vy pt={shift={(2mm,2mm)}}{center:$\mx_e$}{}] {};

        \draw [link] (na) -- (nc)
            node (xj) [coordinate, pos=0.3] {}
            node (xi) [coordinate, pos=0.7] {};
        \path (ne) -- (xj)
            node (nd) [pos=-0.8, vy pt={shift={(2mm,-3mm)}}{center:$\mx_d$}{}] {}
            node (xej) [pos=3, coordinate] {};
        \path (nd) -- (xi)
            node (xf) [coordinate, pos=3] {};
        \draw [dotted] 
            (nd) edge (xej)
            (ne) edge (na);
        \draw [link] 
            (xf) edge (nd);
        \node (ni) at (xi) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(3mm, 3mm)}] center:$\mx_i$}] {};
        \node (nj) at (xj) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(-2mm, -2mm)}] center:$\mx_j$}] {};
        \draw [link] 
            (nd) edge ++(30:5*\ul)
            (nc) edge ++(-60:5*\ul);
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2p:fig:thm1case2b}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, 0) rectangle ++(7.5*\ul, 6*\ul);
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(3*\ul, \ul);

        \node (na) at (xa) [vy pt={shift={(-2mm, 3mm)}}{center:$\mx_a$}{}] {};
        \node (nc) at (1*\ul, 4*\ul) [vy pt={shift={(-3mm, 1mm)}}{center:$\mx_c$}{}] {};
        \path (3*\ul, -0.5*\ul) coordinate (xcc);
        \node (ne) at (4*\ul, 2.5*\ul) [vy pt={shift={(2mm,2mm)}}{center:$\mx_e$}{}] {};

        \draw [link] (na) -- (nc);
        \draw [link] (nc) -- (xcc)
            node (xj) [coordinate, pos=0.2] {}
            node (xi) [coordinate, pos=0.55] {};
        \path (ne) -- (xj)
            node (nd) [pos=-0.8, vy pt={shift={(2mm,-3mm)}}{center:$\mx_d$}{}] {}
            node (xej) [pos=3, coordinate] {};
        \path (nd) -- (xi)
            node (xf) [coordinate, pos=3] {};
        \draw [dotted] 
            (nd) edge (xej)
            (ne) edge (nc)
            (ne) edge (na);
        \draw [link] 
            (xf) edge (nd);
        \node (ni) at (xi) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(3mm, -1.5mm)}] center:$\mx_i$}] {};
        \node (nj) at (xj) [circle, minimum size=1mm, inner sep=0, fill=black, label={[shift={(-2mm, -2mm)}] center:$\mx_j$}] {};
        \draw [link] 
            (nd) edge ++(30:5*\ul);
            % (ncc) edge ++(-60:5*\ul);
    \end{tikzpicture}
}    
\caption[Cases 2.1 and 2.2 for the proof for the overlap rule's cases O6 and O7.]
{
Theorem \ref{r2p:thm:newex}'s Case 2.1 is shown in (a), and Case 2.2 is shown in (b).
In these cases, a subsequent query prunes that point at $\mx_e$ to a new point at $\mx_d$ along the longer path. 
The pruned path then intersects the shorter path at $\mx_i$. 
By considering Cases 1.1 and 1.2, the longer, pruned path will still be longer at the intersection $\mx_i$ than the shorter path.
}
\label{r2p:fig:thm1case2}
\end{figure}

==> chap_r2p/fig_thm1case3A.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2p:fig:thm1case3Aa} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 6.5*\ul);

        \node (n0) at (6.5*\ul, 0*\ul) [vy pt={shift={(0,3mm)}}{center:$\mx_0$}{}] {};
        \fill [swatch_obs] (\ul, 5*\ul) coordinate (xa) rectangle ++(\ul, \ul);
        \fill [swatch_obs] (2*\ul, 3.5*\ul) coordinate (xe) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (3*\ul, 2*\ul) coordinate (xd) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (4.25*\ul, 1*\ul) coordinate (x1) rectangle ++(\ul, \ul);
        \path (xe) -- (xa)
            node (xae) [coordinate, pos=3] {};
        \path (x1) -- (xd)
            node (xd1) [coordinate, pos=7] {};
        \path (n0) -- (x1)
            node (x10) [coordinate, pos=5] {};
        \draw [dotted]
            (xae) edge (xa)
            (xd1) edge (xd)
            (x10) edge (x1);

        \node (na) at (xa) [vy pt={shift={(2mm, 2mm)}}{center:$\mx_a$}{}] {};
        \node (ne) at (xe) [vy pt={shift={(2mm, 2mm)}}{center:$\mx_e$}{}] {};
        \node (nd) at (xd) [vy pt={shift={(2mm, 2mm)}}{}{}] {};
        \node (n1) at (x1) [vy pt={}{}{}] {};
        \node (nc) at (1.5*\ul, 1*\ul) [vy pt={shift={(-2mm,-2mm)}}{center:$\mx_c$}{}] {};
            
        \draw [link]
            (na) edge (ne)
            (ne) edge (nd)
            (nd) edge (n1)
            (n1) edge (n0);
        \draw [link]
            (na) edge (nc)
            (nc) edge[bend right=15] (n0);
        
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2p:fig:thm1case3Ab}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 6.5*\ul);

        \node (n0) at (6*\ul, 0*\ul) [vy pt={shift={(-3mm,-1mm)}}{center:$\mx_0$}{}] {};
        \fill [swatch_obs] (0, 5*\ul) coordinate (xa) rectangle ++(\ul, \ul);
        \fill [swatch_obs] (1.5*\ul, 4*\ul) coordinate (xe) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (3*\ul, 3.5*\ul) coordinate (xd) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (6*\ul, 3*\ul) coordinate (x1) rectangle ++(-\ul, -\ul);
        \path (xe) -- (xa)
            node (xae) [coordinate, pos=3] {};
        \path (xd) -- (xe)
            node (xed) [coordinate, pos=3] {};
        \path (x1) -- (xd)
            node (xd1) [coordinate, pos=7] {};
        \draw [dotted]
            (xae) edge (xa)
            (xed) edge (xe)
            (xd1) edge (xd);

        \node (na) at (xa) [vy pt={shift={(2mm, 2mm)}}{center:$\mx_a$}{}] {};
        \node (ne) at (xe) [vy pt={shift={(2mm, 2mm)}}{center:$\mx_e$}{}] {};
        \node (nd) at (xd) [vy pt={shift={(2mm, 2mm)}}{}{}] {};
        \node (n1) at (x1) [vy pt={shift={(-3mm, -2mm)}}{center:$\mx_{-\mside}$}{}] {};
        \node (nc) at (2*\ul, 2.5*\ul) [vy pt={shift={(-2mm,-2mm)}}{center:$\mx_c$}{}] {};
            
        \draw [link]
            (na) edge (ne)
            (ne) edge (nd)
            (nd) edge (n1)
            (n1) edge (n0);
        \draw [link]
            (na) edge (nc)
            (nc) edge(n0);
        
    \end{tikzpicture}
}    
\caption[Case 3 for the proof for the overlap rule's cases O6 and O7.]{
For Case 3 of Theorem 1, consider a point at $\mx_{-\mside}$ that exists on the longer path in (b) and not in (a).
(a) If the point does not exist, the longer path will bend monotonically to one side ($\mside$-side for $S$-tree, $(-\mside)$-side for $T$-tree) when viewed from the root point at $\mx_0$. 
As such, a cheaper path that passes through $\mx_c$ cannot exist.
(b) For the pa, there must be at least one $\mx_{-\mside}$ node to bend the path passing through $\mx_e$ to make it longer than the path passing through $\mx_c$.
}
\label{r2p:fig:thm1case3A}
\end{figure}

==> chap_r2p/fig_thm1case3B.tex <==
\begin{figure}[!ht]
\centering
\subfloat[\label{r2p:fig:thm1case3Ba} ] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 6.5*\ul);

        \path (6*\ul, -6*\ul) coordinate (x0) {};
        \fill [swatch_obs] (4*\ul, 4*\ul) coordinate (xa) rectangle ++(\ul, \ul);
        \fill [swatch_obs] (4.5*\ul, 2.25*\ul) coordinate (xe) rectangle ++(\ul, \ul);        
        \fill [swatch_obs] (6*\ul, 1*\ul) coordinate (x1) rectangle ++(-\ul, -\ul);
        \fill [swatch_obs] (0, 1*\ul) -- ++(90:5*\ul) -- ++(0:\ul) coordinate (t2) -- ++(-90:5*\ul) coordinate (t1);

        \path (t1) -- (t2) 
            node (tcol) [pos=0.3, coordinate] {};
        \draw [trace] (tcol) -- (t2) -- ++(90:\u);
        
        \path (xe) -- (xa)
            node (xae) [coordinate, pos=4] {};
        \path (x1) -- (xe)
            node (xe1) [coordinate, pos=7] {};
        \draw [dotted]
            (x1) edge (tcol)
            (xae) edge (xe)
            (xe1) edge (xe);

        \node (na) at (xa) [sey pt={shift={(-3.5mm, 0)}}{center:$\mx_a$}] {};
        \node at (xa) [prune] {};
        \node (ne) at (xe) [svy pt={shift={(-3.5mm, 1mm)}}{center:$\mx_e$}] {};
        \node at (xe) [prune, rotate=-20] {};
        \node (n1) at (x1) [svy pt={shift={(1mm, 2.5mm)}}{center:$\mx_{-\mside}$}] {};
        \node [cross pt] at (tcol) {};

        \path (n1) -- (ne)
            node (xray) [pos=0.95, coordinate] {};
        \draw [rayr] (n1) -- (xray);
            
        \draw [link]
            (n1) edge (x0);
        
    \end{tikzpicture}
} \hfill
\subfloat[\label{r2p:fig:thm1case3Bb}] {%
    \centering
    \begin{tikzpicture}[]
        \clip (-\u, -\u) rectangle ++(7.5*\ul, 6.5*\ul);

        \fill [swatch_obs] (5.5*\ul, 2.5*\ul) coordinate (xa) rectangle ++(-\ul, -\ul);
        \fill [swatch_obs] (4*\ul, 4*\ul) coordinate (xe) rectangle ++(-\ul, -\ul);        
        \fill [swatch_obs] (1.5*\ul, 4.75*\ul) coordinate (x1) rectangle ++(\ul, \ul);
        \fill [swatch_obs] (-1*\ul, 0) coordinate (t2) -- ++(90:1*\ul) -- ++(0:8*\ul) -- ++(-90:1*\ul) coordinate (t1);
        \path (x1) -- ++(90:3*\ul) coordinate (x0) {};
        \path (x1) -- ++(-90:8*\ul) coordinate (x10) {};

        \path (t1) -- (t2) 
            node (tcol) [pos=0.3, coordinate] {};
        \path (x1) -- (tcol)
            node (xcol1) [pos=2, coordinate] {};
        \draw [trace] (tcol) -- (t2) -- ++(90:\u);
        
        \path (xe) -- (xa)
            node (xae) [coordinate, pos=4] {};
        \path (x1) -- (xe)
            node (xe1) [coordinate, pos=7] {};
        \draw [dotted]
            (x1) edge (xcol1)
            (xae) edge (xe)
            (x1) edge (xe1)
            (x0) edge (x10);

        \node (na) at (xa) [tey pt={shift={(3.5mm, 0)}}{center:$\mx_a$}] {};
        \node at (xa) [prune] {};
        \node (ne) at (xe) [tvy pt={shift={(2mm, 3mm)}}{center:$\mx_e$}] {};
        \node at (xe) [prune, rotate=-20] {};
        \node (n1) at (x1) [tvy pt={shift={(-3mm, -1.5mm)}}{center:$\mx_{-\mside}$}] {};
        \node [cross pt] at (tcol) {};

        \draw [link]
            (n1) edge (x0);
       
    \end{tikzpicture}
}    
\caption
[Case 3 illustrated for the $S$-tree and $T$-tree.]
{
The points at $\mx_a$ and $\mx_e$ would have been pruned from the longer path when Case 3 of Theorem 1 is considered.
Case 3 is applicable (a) if $S$-tree links are considered. The point at $\mx_{-\mside}$ cannot be pruned, as a recursive angular sector trace would have been called that preserves the point.
Case 3 is not applicable (b) if $T$-tree links are considered, as the point at $\mx_{-\mside}$ can be pruned. However, the path can still be discarded, as $\mx_{-\mside}$ will be part of another path if the optimal solution passes through $\mx_{-\mside}$.
}
\label{r2p:fig:thm1case3B}
\end{figure}

==> chap_r2p/fig_tree.tex <==
\tikzset{
        pics/tree/.style n args={0}{ code={ 
            \fill [swatch_obs] 
                (2*\ul,7*\u) -- ++(90:3*\ul) coordinate (x0) -- ++(0:13*\u)
                -- ++(270:\ul) coordinate (x5) -- ++(0:\ul) -- ++(270:\ul) -- ++(0:\ul) 
                -- ++(270:6*\u) coordinate (x1) -- ++(180:3*\u) coordinate (x2) -- ++(90:4*\u)
                -- ++(180:\ul) -- ++(90:\ul) -- ++(180:\ul) -- ++(90:\ul) coordinate (x3)
                -- ++(180:4*\ul)-- ++(270:\ul) -- ++(0:\ul) -- ++(270:\ul);
            \fill [swatch_obs] 
                (4*\ul, \u) coordinate (x20) -- ++(90:3*\u) coordinate (x21) -- ++(0:5*\u) coordinate (x22) -- ++(270:3*\u) coordinate (x23);
            % \fill [swatch_obs] (0, 0.5) coordinate (x0) -- ++(0, 2) coordinate (x1) -- ++(3.25, 0) coordinate (x2) -- ++(0, -0.5) coordinate (x3) -- ++(-1.75, 0) coordinate (x4) -- ++(0, -1.5) coordinate (x5) -- cycle;
            % \node (Nstart) [svy pt={below=1.5mm, right=0.5mm}{$\mx_s$}] at (2.5, 0) {};
            % \node (Ngoal) [blue pt={above=0mm, left=0.25mm}{$\mx_t$}] at (3, 3) {};
            % \path (Nstart.center) -- (Ngoal.center) node (xcol) [coordinate, pos=2/3] {};
            % \path (x4) -- (x5) node (x4-5) [coordinate, pos=1/6] {};
            % \path (x4) -- (x5) node (x4-5b) [coordinate, pos=1/2]{};
            % \path (x5) -- (x0) node (x5-0) [coordinate, pos=1/6] {};
            % \path (x0) -- (x1) node (x0-1) [coordinate, pos=1/8] {};
            % \path (x0) -- (x1) node (x0-1b) [coordinate, pos=3/8] {};
            % \path (x1) -- (x2) node (x1-2) [coordinate, pos=1/13] {};
            % \path (x1) -- (x2) node (x1-2b) [coordinate, pos=3/13] {};
            \node (nstart) [svy pt={xshift=6mm, yshift=-1mm}{$\mxstart$}] at (0, 2*\ul) {};
            \node (ngoal) [tvy pt={}{$\mxgoal$}] at (12*\ul, 3*\ul) {};
            \path (nstart) -- (ngoal);
            \draw [tlink] (ngoal) -- ++(0:\ul); % goal link
            \draw [slink] (nstart) -- ++(240:\ul); % start link
            
            % \draw [link={red}] (nstart) -- (ngoal); 
        }},
    }


\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(6.75cm, 4cm);
    \pic at (0, 0) {tree};
    \pic at (x0) {merge grp={left}{135:$\mx_2$}{n0 svu}{svu pt}{n0 ttm}{ttm pt}};
    \node (n3 tph) [tun pt={below, xshift=-1mm, yshift=-1mm}{$\mx_1$}] at (x3) {};
    \node (n1 tvy) [tvy pt={below right}{$\mx_4$}] at (x1) {};
    \node (n2 tvy) [tvy pt={above, xshift=1mm, yshift=-1mm}{$\mx_3$}, xshift=\uss] at (x2) {};
    \node [merge={right, xshift=2mm, yshift=0mm}{$\mx_6$}] at (x22) {};
    \pic at (x22) {merge grp={right}{45:$\mx_6$}{n22 svu}{svu pt}{n22 tvu}{tvu pt}};
    \pic at (x23) {merge grp={right}{-45:$\mx_7$}{n23 svu}{svu pt}{n23 tvu}{tvu pt}};
    \node (n20 svu) [svu pt={}{}] at (x20) {};

    \draw [tlink] (n2 tvy) edge (n1 tvy) (n1 tvy) edge (ngoal);
    \draw [tqlink] (n23 tvu) edge[bend right=15] (n1 tvy);
    \draw [slink] (n23 svu) edge (n20 svu) (n20 svu) edge[bend left=20] (nstart);
    \draw [tqlink] (n22 tvu) edge (n2 tvy);
    \draw [slink] (n22 svu) edge (nstart);
    
    \draw [sqlink] (n0 svu) -- (nstart);
    \draw [tlink] (n0 ttm) edge (n3 tph) (n3 tph) edge (ngoal);
    

    % \fill [swatch_obs] (0.25, 2)  coordinate (x3) -- ++(0, 0.5) -- ++(3.5, 0) -- ++(0, -3) -- ++(-0.5, 0) coordinate (x1) -- ++(0, 2.5)  coordinate(x2) -- cycle;
    % \fill [swatch_obs] (0.75, 0)  -- ++(0, 0.5) coordinate (xs) -- ++(0.5, 0) -- ++(0, -0.5) -- cycle;
    % \fill [swatch_obs] (0, 1) -- ++(0, 0.5) -- ++(2.75, 0) coordinate (x4) -- ++(0, -0.5) coordinate (x5) -- cycle;

    % \path (x1) -- ++(90:1) node (Ncol1) [cross pt] {};
    % \draw [trace] (Ncol1.center) -- (x2) -- (x3) -- ++(90:0.25);
    
    % \node (Ns) [blue pt={left}{$\mx_s$}] at (xs) {};
    % \node (Nss) [blue pt={above=1.5mm, left=-2mm}{$\mx_ss$}] at (0.5, 0) {};
    % \node (Nt) [coordinate] at (3.5, 2.75) {};
    % \path (Ns.center) -- (Nt.center) 
    %     node (Ncol) [cross pt={below right, yshift=-1mm}{$\Mcol$}, pos=2/9] {}
    %     node [cross pt, pos=6/9] {};
    % \draw [trace2] (Ncol.center) -- (x5) -- (x4) -- ++(180:0.25);

    % \path (Nss.center) -- (Ns.center) node (xss-s) [coordinate, pos=6] {};
    % \draw [dotted] (Nss) -- (Ns) -- (xss-s);
    % \draw [-Latex] (Ns) -- (Nt) node [pos=0.45, sloped, above] {$\Mray_L$};
    % \node (N3) [black pt={below left}{$\Mx$}] at (x3) {};
    
    
\end{tikzpicture}
% \subfloat[\label{r2p:fig:treea} ]{%
%     \begin{minipage}[b]{8cm}
%     \centering
    
%     \end{minipage}
% }
% \subfloat[\label{r2p:fig:treeb} ]{%
%     \begin{minipage}[b]{8cm}
%     \centering

%     \begin{tikzpicture}[]
%     \clip (-0.25cm, -0.25cm) rectangle ++(8cm, 4cm);
%     \pic at (0, 0) {tree};


%     % tm point for third trace
%     \node [merge={right, xshift=2mm, yshift=0mm}{$\mx_5$}] at (x5) {};
%     \node (n5 svu) [svu pt={}{}, xshift=\uss] at (x5) {};
%     \node (n5 ttm) [ttm pt={}{}, xshift=-\uss] at (x5) {};
%     % first tp for third trace
%     \node (n6 svu) [svu pt={}{}] at (x6) {};
    
%     % separate group at src pt and un pt
%     \node [separate={below right, xshift=2mm, yshift=-5mm}{$\mx_4$}, inner ysep=3.5mm] at (x1) {};
%     % src tp for third trace
%     \node (n1 svu) [svu pt={}{}, yshift=\uss, xshift=-\uss] at (x1) {};
%     % ttgt un for third trace
%     \node (n1 tun) [tun pt={}{}, yshift=-\uss, xshift=\uss] at (x1) {};

%     % separate group at ssrc pt and oc pt
%     \node [separate={below left, xshift=-2mm, yshift=-5mm}{$\mx_3$}, inner ysep=3.5mm] at (x2) {};
%     % ssrc tp for third trace
%     \node (n2 svu) [svu pt={}{}, yshift=\uss, xshift=\uss] at (x2) {};
%     % tgt oc for third trace
%     \node (n2 toc) [toc pt={}{}, yshift=-\uss, xshift=-\uss] at (x2) {};
    
%     % src path 
%     \draw [sqlink] (n5 svu) edge (n6 svu);
%     \draw [slink] (n6 svu) edge (n1 svu) (n1 svu) edge (n2 svu) (n2 svu) edge (nstart);
%     % tgt path
%     \draw [tlink] (n5 ttm) edge (n2 toc) (n2 toc) edge (n1 tun) (n1 tun) edge (ngoal);
    
%     % \fill [swatch_obs] (0.25, 2)  coordinate (x3) -- ++(0, 0.5) coordinate (x6) -- ++(3.5, 0) -- ++(0, -3) -- ++(-0.5, 0) coordinate (x1) -- ++(0, 2.5)  coordinate(x2) -- cycle;
%     % \fill [swatch_obs] (0.75, 0)  -- ++(0, 0.5) coordinate (xs) -- ++(0.5, 0) -- ++(0, -0.5) -- cycle;
%     % \fill [swatch_obs] (0, 1) -- ++(0, 0.5) -- ++(2.75, 0) coordinate (x4) -- ++(0, -0.5) coordinate (x5) -- cycle;

%     % \path (x1) -- ++(90:1) node (Ncol1) [cross pt] {};
%     % \draw [trace] (Ncol1.center) -- (x2) -- (x3) -- (x6) -- ++(0:0.25);
    
%     % \node (Ns) [blue pt={left}{$\Mxs$}] at (xs) {};
%     % \node (Nss) [blue pt={above=1.5mm, left=-2mm}{$\Mxss$}] at (0.5, 0) {};

%     % \path (Nss.center) -- (Ns.center) 
%     %     node (xss-s) [coordinate, pos=6] {}
%     %     node (Ncol) [cross pt={below right, yshift=-1mm}{$\Mcol$}, pos=2] {}
%     %     node [cross pt, pos=4] {};
%     % \draw [trace2] (Ncol.center) -- (x5) -- (x4) -- ++(180:0.25);
%     % \draw [-Latex] (Nss) -- (Ns)
%     %     node [pos=0.5, sloped, below] {$\Mray_L$};
%     % \draw [dotted] (Ns) -- (xss-s);
%     % \node (N3) [black pt={below left}{$\Mx$}] at (x3) {};
    
%     \end{tikzpicture}
%     \end{minipage}
% }
\caption [\rtwop{}'s trees, nodes and links.]
{
An illustration of \rtwop{}'s trees and links.
The $S$-tree (red) is rooted at the start node at $\mxstart$. 
The $T$-tree (green) is rooted at the goal node at $\mxgoal$. 
The bold arrows indicate links where a query is queued.
The start link and goal link are special links that do not have root points.
}
\label{r2p:fig:tree}
\end{figure}

==> chap_supp/fig_suppterm_angle.tex <==
\def\clipper {\clip (-.5*\ul, -.5*\ul) rectangle ++(20*\ul, 9*\ul)}

\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clipper;

    \path 
        (4*\ul, 0*\ul) coordinate (xs)
        (1*\ul, 8*\ul) coordinate (xt)
        ($(xs)!5/8!(xt)$) coordinate (xcol)
    ;

    \fill [swatch_obs] 
        (-1*\ul, 5*\ul) coordinate (x0)
        -- ++(0:11*\ul) coordinate (x1)
        -- ++(-90:3*\ul) coordinate (x2)
        -- ++(0:5*\ul) coordinate (x3)
        -- ++(90:4*\ul)
        -- ++(180:16*\ul)
        -- cycle;

    \draw [trace]
        (xcol) -- (x1) -- (x2) -- (x3) -- ++(90:\u);

    \node (ncol) [cross pt={shift={(-3.5mm, -3mm)}}{center:$\mxcol$}] at (xcol) {};
    \node (ns) [black pt={shift={(-4mm, 0mm)}}{center:$\mxs$}] at (xs) {};
    \node (nt) [black pt={shift={(-4mm, 0mm)}}{center:$\mxt$}] at (xt) {};
    \node (n1) [black pt={shift={(3mm, 3mm)}}{center:$\mx_1$}] at (x1) {};
    \node (n2) [black pt={shift={(3mm, 3mm)}}{center:$\mx_2$}] at (x2) {};
    \node (n3) [black pt={shift={(3mm, 3mm)}}{center:$\mx_3$}] at (x3) {};

    \draw [-Latex] (ns) -- (ncol);
    \draw [dotted] (ncol) -- (nt);
    \draw [dotted] (nt) -- (n1) -- ($(nt)!2!(n1)$);
    \draw [dotted] (nt) -- (n2) -- ($(nt)!2!(n2)$);
    \draw [dashed] (nt) -- (n3) -- ($(nt)!2!(n3)$);
    \draw [dashed] (ns) -- (n3) -- ($(ns)!2!(n3)$);

    \pic [draw, Latex-, angle eccentricity=2, angle radius=2*\ul] { angle=x3--xs--xt};
    \node at ($(xs) + (70:1.2*\ul)$) {\footnotesize $\phi_S$};
    
    \pic [draw, -Latex, angle eccentricity=2, angle radius=5*\ul] { angle=xs--xt--x3};
    \node at ($(xt) + (-55:4.5*\ul)$) {\footnotesize $\phi_T$};
    
\end{tikzpicture}

\caption[Angular direction and angular deviation in a trace]{
    Consider a trace that has reached $\mx_3$. The angle deviated for the source point at $\mx_S$ is $\phi_S$, and the angle deviated for the target point at $\mx_T$ is $\phi_T$.
    The angular direction of the trace when viwed from the source point is clockwise until $\mx_3$. When viewed from the target point, the angular direction of the trace is anti-clockwise for the edges $(\mxcol,\mx_1)$ and ($\mx_2,\mx_3$), and clockwise for the edge $(\mx_1, \mx_2)$. 
    The change in angular directions help traces to place turning points and phantom points.
}
\label{suppterm:fig:angle}
\end{figure}

==> chap_supp/fig_suppterm_castandtrace.tex <==
\def\clipper {\clip (-.5*\ul, -.5*\ul) rectangle ++(13*\ul, 7*\ul)}

\begin{figure}[!ht]
\centering
\subfloat[]
{%
    \centering
    \begin{tikzpicture}[]
    \clipper;

    \path 
        (0*\ul, 1*\ul) coordinate (xs)
        (11*\ul, 4*\ul) coordinate (xt)
        ($(xs)!7/11!(xt)$) coordinate (xcol)
        (7*\ul, 6.5*\ul) coordinate (xl)
        (7*\ul, -.5*\ul) coordinate (xr)
    ;

    \draw [obs]
        ($(xl) + (0:\u)$) -- ($(xr) + (0:\u)$);
    \draw [obs]
        ($(xs) + (-45:{sqrt(2)*\u})$) -- ++(0:4*\ul) -- ++(-90:2*\ul);
    \fill [swatch_obs]
        (xt) rectangle ++(\ul, -\ul);

    \draw [trace, -{Latex[length=\u, width=\u]}]
        (xcol) -- (xl)
        node [pos=0.45, sloped, above, black] {\footnotesize $L$-trace};
    \draw [trace, -{Latex[length=\u, width=\u]}]
        (xcol) -- (xr)
        node [pos=0.45, sloped, above, black] {\footnotesize $R$-trace};
    \draw [trace2, -{Latex[length=\u, width=\u]}] 
        (xs) -- ++(0:5*\ul)
        node [pos=0.5, sloped, below, black] {\footnotesize Third-trace}
        -- ++(-90:1.5*\ul);
        

    \node (ncol) [cross pt] at (xcol) {};

    \node (ns) [black pt={shift={(0, 3.5mm)}}{center:$\mxs$}] at (xs) {};
    \node (nt) [black pt={shift={(0, 3.5mm)}}{center:$\mxt$}] at (xt) {};

    
    \draw [dashed] (ncol) -- (nt) -- ++(15:3*\ul);
    \draw [-Latex] (ns) -- (ncol);
    \draw [dashed] (ns) -- ++(-100:2*\ul);
    
    
    \end{tikzpicture}
}\hfill
\subfloat[]
{%
    \centering
    \begin{tikzpicture}[]
    \clipper;


    \path 
        (0*\ul, 1*\ul) coordinate (xs)
        (6*\ul, 3*\ul) coordinate (xt)
        ($(xs)!2!(xt)$) coordinate (xtt)
    ;

    \draw [obs]
        ($(xs) + (-45:{sqrt(2)*\u})$) -- ++(0:4*\ul) -- ++(-90:2*\ul);
    \fill [swatch_obs]
        (xt) rectangle ++(\ul, -\ul);

    \node (ns) [black pt={shift={(0, 3.5mm)}}{center:$\mxs$}] at (xs) {};
    \node (nt) [black pt={shift={(-3mm, 3mm)}}{center:$\mxt$}] at (xt) {};
    
    \draw [-Latex] (ns) -- (nt)
        node [pos=0.5, sloped, below] {\footnotesize reached cast};
    \draw [-Latex, thick] (nt) -- (xtt)
        node [pos=0.5, sloped, below] {\footnotesize projection};
    \end{tikzpicture}
}
\caption[Cast, projection, and traces]{
    (a) When a cast from $\mxs$ to $\mxt$ collides, a left trace and a right trace are generated from the collision point. If $\mxt=\mxgoal$, a third-trace is generated from the casting point at $\mxs$.
    (b) Suppose a cast from $\mxs$ to $\mxt$ reaches. A projection can occur that continues the cast in the same direction from the destination point at $\mxt$.
}
\label{suppterm:fig:castandtrace}
\end{figure}


==> chap_supp/fig_suppterm_points.tex <==
\def\clipper {\clip (-.5*\ul, -.5*\ul) rectangle ++(20*\ul, 9*\ul)}

\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clipper;


    \fill [swatch_obs] 
        (4*\ul, 7*\ul) coordinate (x1)
        -- ++(0: 3*\ul) coordinate (x2)
        -- ++(-90:8*\ul)
        -- ++(180:3*\ul)
        -- cycle;

        
    \draw [obs]
        (15.5*\ul, -0.5*\ul) coordinate (x3)
        -- ++(90:7*\ul) coordinate (x4)
        -- ++(180:3*\ul) coordinate (x5)
    ;

    
    \path
        (1*\ul, 3*\ul) coordinate (xs)
        (19*\ul, 1*\ul) coordinate (xt)
        ($(x2)!8/12!(xt)$) coordinate (xcol)
    ;


    \draw [trace] (xcol) 
        -- ($(x4) + (-135:{sqrt(2)*\u})$) coordinate (x4a)
        -- ++(180:\u);
        
    \node (ncol) [cross pt={shift={(-3.5mm, -2mm)}}{center:$\mxcol$}] at (xcol) {};
    \node (ns) [black pt={shift={(-4mm, 0mm)}}{center:$\mxs$}] at (xs) {};
    \node (nt) [black pt={shift={(0mm, -3.5mm)}}{center:$\mxt$}] at (xt) {};
    \node (n1) [black pt={shift={(0, 3.5mm)}}{center:$\mx_1$}] at (x1) {};
    \node (n2) [black pt={shift={(0, 3.5mm)}}{center:$\mx_2$}] at (x2) {};
    \node (n4) [un pt={shift={(0mm, 3.5mm)}}{center:$\mx_3$}{black}] at (x4a) {};

    \draw (ns) -- (n1) -- (n2);
    \draw [-Latex] (n2) -- (ncol);
    \draw [dotted] (ncol) -- (nt);
    \draw [dashed] (n2) -- (n4) -- (nt);
    
\end{tikzpicture}

\caption[Points]{
    Turning points are placed at $\mx_1$ and $\mx_2$, and a phantom point is placed at $\mx_3$.
    A turning point is placed at a convex corner, while a phantom point is placed at a non-convex corner. 
    Turning points form a taut path, and phantom points are temporary and imaginary turning points. 
    Phantom points denote the minimum angular deviation of a trace, when viewed from the target point at $\mxt$, that a path must have in order to move around the obstacle being traced.
}
\label{suppterm:fig:points}
\end{figure}

==> chap_supp/fig_suppterm_r2ptree.tex <==
\tikzset{
        pics/tree/.style n args={0}{ code={ 
           
            % \draw [link={red}] (nstart) -- (ngoal); 
        }},
    }


\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clip (-0.25cm, -0.25cm) rectangle ++(6.75cm, 4cm);
    \fill [swatch_obs] 
        (2*\ul,7*\u) -- ++(90:3*\ul) coordinate (x0) -- ++(0:13*\u)
        -- ++(270:\ul) coordinate (x5) -- ++(0:\ul) -- ++(270:\ul) -- ++(0:\ul) 
        -- ++(270:6*\u) coordinate (x1) -- ++(180:3*\u) coordinate (x2) -- ++(90:4*\u)
        -- ++(180:\ul) -- ++(90:\ul) -- ++(180:\ul) -- ++(90:\ul) coordinate (x3)
        -- ++(180:4*\ul)-- ++(270:\ul) -- ++(0:\ul) -- ++(270:\ul);
    \fill [swatch_obs] 
        (4*\ul, \u) coordinate (x20) -- ++(90:3*\u) coordinate (x21) -- ++(0:5*\u) coordinate (x22) -- ++(270:3*\u) coordinate (x23);
    \node (nstart) [svy pt={shift={(7mm, 3mm)}}{center:$\mxstart$}] at (0, 2*\ul) {};
    \node (ngoal) [tvy pt={shift={(1mm, 4mm)}}{center:$\mxgoal$}] at (12*\ul, 3*\ul) {};
    \path (nstart) -- (ngoal);
    \draw [tlink] (ngoal) -- ++(0:\ul); % goal link
    \draw [slink] (nstart) -- ++(240:\ul); % start link

    \pic at (x0) {merge grp={}{}{n0 svu}{svu pt}{n0 ttm}{ttm pt}};
    \node (n3 tph) [ttm pt] at (x3) {};
    \node (n1 tvy) [tvy pt] at (x1) {};
    \node (n2 tvy) [tvy pt, xshift=\uss] at (x2) {};
    % \node [merge={right, xshift=2mm, yshift=0mm}{$\mx_6$}] at (x22) {};
    \pic at (x22) {merge grp={}{}{n22 svu}{svu pt}{n22 tvu}{tvu pt}};
    \pic at (x23) {merge grp={}{}{n23 svu}{svu pt}{n23 tvu}{tvu pt}};
    \node (n20 svu) [svu pt={}{}] at (x20) {};

    \draw [tlink] (n2 tvy) edge (n1 tvy) (n1 tvy) edge (ngoal);
    \draw [tlink] (n23 tvu) edge[bend right=15] (n1 tvy);
    \draw [slink] (n23 svu) edge (n20 svu) (n20 svu) edge[bend left=20] (nstart);
    \draw [tlink] (n22 tvu) edge (n2 tvy);
    \draw [slink] (n22 svu) edge (nstart);
    
    \draw [slink] (n0 svu) -- (nstart);
    \draw [tlink] (n0 ttm) edge (n3 tph) (n3 tph) edge (ngoal);
    
\end{tikzpicture}\
\caption [\rtwop{}'s source tree and target tree]
{
    An illustration of \rtwop{}'s search trees. Corners are connected to each other via \textit{links}. Each link is a path segment that forms an edge of a search tree. Each link is anchored at one point, at the base of a link's arrow in the illustration.
    Red links belong to the $S$-tree, and green links belong to the $T$-tree.
    The $S$-tree is rooted at the starting point $\mxstart$, and the $T$-tree is rooted at the goal point at $\mxgoal$. 
    The trees are connected to each other at their leaf links. Queries are enqueued at the leaf links for the algorithm to expand later.
}
\label{suppterm:fig:r2ptree}
\end{figure}

==> chap_supp/fig_suppterm_sectors.tex <==
\begin{figure}[!ht]
\centering

    \begin{tikzpicture} []
    \clip (0, 0) rectangle ++(5.5, 4);
    \fill [swatch_obs] (1.25,1) -- ++(90:0.75) coordinate (x1) -- ++(0:1) -- ++(90:1.5) -- ++(0:0.75) -- ++(270:2.25) -- cycle;
    \path (x1) -- +(240:1) coordinate (xs) -- +(60:2) coordinate (f1) -- +(20:2) coordinate (f2) -- +(0:1.25) coordinate (o1) -- +(270:1.25) coordinate (o2);

    \node (n1) [black pt={left}{$\mx$}] at (x1) {};
    \node (ns) [black pt={shift={(0, -3mm)}}{center:$\mxs$}] at (xs) {};
    \path (xs) -- (x1) node (xs-1) [coordinate, pos=5] {};

    \fill [very nearly transparent, white!30!blue] (x1) -- +(60:8) -- +(20:8) -- cycle;
    \fill [very nearly transparent, white!60!blue] (x1) -- +(0:8) -- +(270:8) -- cycle;

    \draw [dotted] (ns) -- (n1) -- (xs-1);
    \draw [dotted] (n1) -- ++(0:5);
    \draw [dotted] (n1) -- ++(270:3);
    \path (x1) -- (f2) 
        node (x1-f2) [coordinate, pos=5] {}
        node (ncol) [coordinate, pos=0.5309] {}
        ;
        
    \draw [rayr] (n1) -- (ncol);
    \draw [dotted] (ncol.center) -- (x1-f2);


    \node (nf1) [circle, fill=black, inner sep=0, minimum size=2mm] at (f1) {};
    \node (nf2) [circle, fill=black, inner sep=0, minimum size=2mm] at (f2) {};
    \draw (nf1) arc [start angle=60, delta angle=-40, radius=2] (nf2)
        node [pos=0.2, above right, rotate=0] {Angular Sector};
    
    \node (no1) [circle, draw=black, inner sep=0, minimum size=2mm] at (o1) {};
    \node (no2) [circle, draw=black, inner sep=0, minimum size=2mm] at (o2) {};
    \draw (no1) arc [start angle=0, delta angle=-90, radius=1.25] (no2)
        node [pos=0.5, below right] {Occupied Sector};

    \draw [rayl] (ns) -- ($(xs)!2!(x1)$);
    
    \end{tikzpicture}

\caption[Occupied sector and angular sector]
{
The occupied sector points into the obstacle, and is bounded by, but not including, the edges adjacent to a turning point node at $\mxs$. 
In \rs{} and \rsp{}, angular sectors are bounded on two sides by two rays. 
In \rtwo{}and \rtwop{}, a sector may only have one ray and is unbounded on the other side.
An angular sector on a turning point at $\mx$ prevents repeated searches, and turning points that lie in the angular sector will form a taut path with $\mx$.
}
\label{suppterm:fig:sectors}
\end{figure}

==> chap_supp/fig_suppterm_tree.tex <==
\def\clipper {\clip (-.5*\ul, -.5*\ul) rectangle ++(20*\ul, 7*\ul)}

\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clipper;

    \path 
        (1*\ul, 1*\ul) coordinate (xstart)
        (3*\ul, 4*\ul) coordinate (xss)
        (6*\ul, 4*\ul) coordinate (xs)
        (9*\ul, 1*\ul) coordinate (x)
        (12.5*\ul, 2.5*\ul) coordinate (xt)
        (14*\ul, 5*\ul) coordinate (xtt)
        (18*\ul, 6*\ul) coordinate (xgoal)
        (15*\ul, 1*\ul) coordinate (xt2)
        (17*\ul, 2*\ul) coordinate (xtt2)
        ;


    \draw [obs]
        ($(xss) + (-45:{sqrt(2)*\u})$) -- ($(xs) + (-135:{sqrt(2)*\u})$);
    \fill [swatch_obs]
        (xt) rectangle ++(-1*\ul, 1*\ul);
    \fill [swatch_obs]
        (xtt) rectangle ++(1*\ul, -1*\ul);
    \fill [swatch_obs]
        (xt2) rectangle ++(-1*\ul, 1*\ul);
    \fill [swatch_obs]
        (xtt2) rectangle ++(-1*\ul, 1*\ul);
        
    \node (nstart) [svy pt={shift={(1mm, -3.5mm)}}{center:$\mxstart$}] at (xstart) {};
    \node (nss) [svy pt={shift={(1mm, 3.5mm)}}{center:$\mxss$}] at (xss) {};
    \node (ns) [svy pt={shift={(1mm, 3.5mm)}}{center:$\mxs$}] at (xs) {};
    \node (nx) [black pt={shift={(1mm, -3.5mm)}}{center:$\mx$}] at (x) {};
    \node (nt) [tvy pt={shift={(1mm, -3.5mm)}}{center:$\mxt$}] at (xt) {};
    \node (ntt) [tvy pt={shift={(1mm, 3.5mm)}}{center:$\mxtt$}] at (xtt) {};
    \node (ngoal) [tvy pt={shift={(1mm, -3.5mm)}}{center:$\mxgoal$}] at (xgoal) {};
    \node (nt2) [tvy pt={shift={(1mm, -3.5mm)}}{center:$\mx_{T,2}$}] at (xt2) {};
    \node (ntt2) [tvy pt={shift={(1mm, -3.5mm)}}{center:$\mx_{TT,2}$}] at (xtt2) {};

    \draw [dashed] (nstart) -- (nss);
    \draw [dotted, thick] (nss) -- (ns) -- (nx) -- (nt) -- (ntt);
    \draw [dotted, thick] (nx) -- (nt2) -- (ntt2);
    \draw [dashed] (ntt) -- (ngoal);
    \draw [dashed] (ntt2) -- (ngoal);

\end{tikzpicture}

\caption[Search trees]{
    A search tree consists of multiple paths. The tree has branched at $\mx$ in order to investigate a new path that passes through $\mx_{T,2}$ and $\mx_{TT,2}$.
}
\label{suppterm:fig:tree}
\end{figure}


==> chap_supp/fig_suppterm_vis.tex <==
\def\clipper {\clip (-.5*\ul, -.5*\ul) rectangle ++(20*\ul, 7*\ul)}

\begin{figure}[!ht]
\centering
\begin{tikzpicture}[]
    \clipper;

    \path 
        (1*\ul, 1*\ul) coordinate (xstart)
        (3*\ul, 4*\ul) coordinate (xss)
        (6*\ul, 4*\ul) coordinate (xs)
        (9*\ul, 1*\ul) coordinate (x)
        (11*\ul, 2*\ul) coordinate (xt)
        (13*\ul, 5*\ul) coordinate (xtt)
        (18*\ul, 6*\ul) coordinate (xgoal)
        ;


    \draw [obs]
        ($(xss) + (-45:{sqrt(2)*\u})$) -- ($(xs) + (-135:{sqrt(2)*\u})$)
        (15.5*\ul, 3*\ul) -- ++(90:3*\ul)
        ;
    \fill [swatch_obs]
        (xt) rectangle ++(-1*\ul, 1*\ul);
    \fill [swatch_obs]
        (xtt) rectangle ++(1*\ul, -1*\ul);
        
        
    \node (nstart) [svy pt={shift={(1mm, -3.5mm)}}{center:$\mxstart$}] at (xstart) {};
    \node (nss) [svy pt={shift={(1mm, 3.5mm)}}{center:$\mxss$}] at (xss) {};
    \node (ns) [svy pt={shift={(1mm, 3.5mm)}}{center:$\mxs$}] at (xs) {};
    \node (nx) [black pt={shift={(1mm, -3.5mm)}}{center:$\mx$}] at (x) {};
    \node (nt) [tvy pt={shift={(1mm, -3.5mm)}}{center:$\mxt$}] at (xt) {};
    \node (ntt) [tvy pt={shift={(1mm, 3.5mm)}}{center:$\mxtt$}] at (xtt) {};
    \node (ngoal) [tvy pt={shift={(1mm, -3.5mm)}}{center:$\mxgoal$}] at (xgoal) {};

    \draw (nstart) -- (nss) -- (ns) -- (nx) -- (nt) -- (ntt);
    \draw [dashed] (ntt) -- (ngoal);
    \draw [dotted, thick] (nx) -- (nss) 
        (nx) -- (ntt);
    

\end{tikzpicture}

\caption[Line-of-sight and cumulative visibility]{
    A pair of points has \textit{line-of-sight} or \textit{visibility} if a straight line can be drawn between the pair unobstructed, e.g. the pairs $(\mx, \mxs)$ and $(\mxt, \mxtt)$, but not $(\mx, \mxss)$ and $(\mx, \mxtt)$. 
    If there is \textit{cumulative visibility} between two points on a path, all pairs of points between the two points along the path have visibility, e.g. the pairs $(\mx, \mxstart)$ and $(\mxs, \mxtt)$, but not $(\mx, \mxgoal)$ and $(\mxt, \mxgoal)$.
    In \rtwop{}, the term \textit{cumulative visibility} is overloaded to denote the \textit{cumulative visibility to the root point} of the $S$-tree or $T$-tree (start point or goal point), e.g. $\mx$ has \textit{cumulative visibility} on the $S$-tree but not on the $T$-tree.
}
\label{suppterm:fig:vis}
\end{figure}
